Evaluation of a Smart Mobile Robotic System for Industrial Plant Inspection and Supervision

Automated and autonomous industrial inspection is a longstanding research field, driven by the necessity to enhance safety and efficiency within industrial settings. In addressing this need, we introduce an autonomously navigating robotic system designed for comprehensive plant inspection. This innovative system comprises a robotic platform equipped with a diverse array of sensors integrated to facilitate the detection of various process and infrastructure parameters. These sensors encompass optical (LiDAR, Stereo, UV/IR/RGB cameras), olfactory (electronic nose), and acoustic (microphone array) capabilities, enabling the identification of factors such as methane leaks, flow rates, and infrastructural anomalies. The proposed system underwent individual evaluation at a wastewater treatment site within a chemical plant, providing a practical and challenging environment for testing. The evaluation process encompassed key aspects such as object detection, 3D localization, and path planning. Furthermore, specific evaluations were conducted for optical methane leak detection and localization, as well as acoustic assessments focusing on pump equipment and gas leak localization.

==> figures/microphone-array/doa-estimation-flow-diagram.tex <==
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=6mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]% ------------------------------------------------- 
    % A few box styles 
    % <on chain> *and* <on grid> reduce the need for manual relative
    % positioning of nodes
    \tikzset{
      base/.style={draw, on chain, on grid, align=center, minimum height=4ex},
      proc/.style={base, rectangle, text width=8em},
      test/.style={base, diamond, aspect=2, text width=5em},
      term/.style={proc, rounded corners},
      % coord node style is used for placing corners of connecting lines
      coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
      % nmark node style is used for coordinate debugging marks
      nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
      % -------------------------------------------------
      % Connector line styles for different parts of the diagram
      norm/.style={->, draw},
      free/.style={->, draw},
      cong/.style={->, draw},
      it/.style={font={\small\itshape}}
    }
    % -------------------------------------------------
    % Start by placing the nodes
    \node [proc, densely dotted, it] (p0) {Measurement Data};
    % Use join to connect a node to the previous one 
    \node [term, join]      {FDFIB-Guess};
    \node [proc, join] (p1) {Angle Correction};
    \node [proc, join] (p2) {CSS-MUSIC};
    \node [proc, join]      {Angle Correction};
    \node [term, join] (t1) {Estimated DoA $\left(\varphi, \theta\right)$};

    \node [coord, right=of p1] (c2)  {};
    \path (p0.east) to node [near start, xshift=1em] {} (c2);
    \draw [->] (p0.east) -| (c2) |- (p2.east);		
\end{tikzpicture}

==> figures/microphone-array/exp2-cdf-over-turns-B-calibrated-ieee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{amsfonts}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.771876in}{1.700415in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.771876in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.771876in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{0.524861in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{0.524861in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.524861in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524861in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319254in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319254in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113646in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113646in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113646in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908039in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.908039in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908039in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908039in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702432in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702432in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702432in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.683740in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.683740in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683740in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842618in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.842618in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842618in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001497in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001497in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160375in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.160375in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160375in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478132in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.478132in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478132in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637011in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.637011in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637011in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795889in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.795889in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.954768in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.954768in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954768in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.272525in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.272525in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272525in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431403in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.431403in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431403in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.590282in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.590282in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590282in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.749160in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749160in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066917in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.066917in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066917in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.225796in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.225796in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225796in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.384675in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.384675in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384675in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543553in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.543553in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543553in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113646in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute circular error in °}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180694in, y=0.351250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.712638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.712638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180694in, y=0.664444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.025832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.025832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180694in, y=0.977638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.339026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.339026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.290832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.652221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180694in, y=1.604026in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.462083in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.462083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.462083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.524722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.524722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.587361in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.587361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.587361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.649999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.649999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.775277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.775277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.837916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.837916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.900555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.900555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.963194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{0.963194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.088471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.088471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.151110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.213749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.213749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.276388in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.276388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.276388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.401665in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.401665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.401665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.464304in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.464304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.464304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.526943in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.526943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.526943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.589582in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.589582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524861in}{1.589582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.025832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.981017in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{1.007928in}{0.566481in}}%
\pgfpathlineto{\pgfqpoint{1.152424in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{1.296920in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{1.390422in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.799827in}{1.318147in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.401665in}}%
\pgfpathlineto{\pgfqpoint{2.043482in}{1.485184in}}%
\pgfpathlineto{\pgfqpoint{2.525135in}{1.568702in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.899167in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{0.456389in}}%
\pgfpathlineto{\pgfqpoint{2.067746in}{0.484861in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.513333in}}%
\pgfpathlineto{\pgfqpoint{2.236324in}{0.541805in}}%
\pgfpathlineto{\pgfqpoint{2.260407in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{2.332655in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{0.684166in}}%
\pgfpathlineto{\pgfqpoint{2.404903in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{2.501233in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{2.525316in}{0.854999in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{0.968888in}}%
\pgfpathlineto{\pgfqpoint{2.597564in}{1.054305in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{1.111249in}}%
\pgfpathlineto{\pgfqpoint{2.645729in}{1.139721in}}%
\pgfpathlineto{\pgfqpoint{2.669812in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{2.693895in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{2.717977in}{1.253610in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.282082in}}%
\pgfpathlineto{\pgfqpoint{2.838390in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{2.862473in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{2.886556in}{1.367499in}}%
\pgfpathlineto{\pgfqpoint{2.934721in}{1.424443in}}%
\pgfpathlineto{\pgfqpoint{2.958804in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{3.006969in}{1.481387in}}%
\pgfpathlineto{\pgfqpoint{3.055134in}{1.538332in}}%
\pgfpathlineto{\pgfqpoint{3.079217in}{1.566804in}}%
\pgfpathlineto{\pgfqpoint{3.103299in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{3.344126in}{1.623748in}}%
\pgfpathlineto{\pgfqpoint{3.368208in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577633in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{0.673963in}{0.471031in}}%
\pgfpathlineto{\pgfqpoint{0.761081in}{0.506825in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{1.025990in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{1.050073in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{1.079523in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.115316in}}%
\pgfpathlineto{\pgfqpoint{1.314982in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.294284in}}%
\pgfpathlineto{\pgfqpoint{1.435395in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{1.459478in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{1.509046in}}%
\pgfpathlineto{\pgfqpoint{1.531726in}{1.544840in}}%
\pgfpathlineto{\pgfqpoint{1.628056in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.648351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652891in}{0.441203in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{0.566481in}}%
\pgfpathlineto{\pgfqpoint{0.845552in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{0.965965in}{0.942314in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{1.038213in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{1.110461in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{1.109351in}}%
\pgfpathlineto{\pgfqpoint{1.158626in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.192869in}}%
\pgfpathlineto{\pgfqpoint{1.519866in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.543948in}{1.276388in}}%
\pgfpathlineto{\pgfqpoint{1.592114in}{1.359906in}}%
\pgfpathlineto{\pgfqpoint{1.616196in}{1.485184in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{1.526943in}}%
\pgfpathlineto{\pgfqpoint{1.784775in}{1.568702in}}%
\pgfpathlineto{\pgfqpoint{2.170097in}{1.610461in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.354298in}{0.434244in}}%
\pgfpathlineto{\pgfqpoint{1.402463in}{0.469043in}}%
\pgfpathlineto{\pgfqpoint{1.426546in}{0.503842in}}%
\pgfpathlineto{\pgfqpoint{1.450628in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.677839in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{1.884116in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.908198in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{0.886635in}}%
\pgfpathlineto{\pgfqpoint{1.980446in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{2.028612in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{2.076777in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{2.248184in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{2.438017in}{1.130230in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.199829in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{2.558430in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{1.443424in}}%
\pgfpathlineto{\pgfqpoint{2.871504in}{1.478224in}}%
\pgfpathlineto{\pgfqpoint{2.895587in}{1.513023in}}%
\pgfpathlineto{\pgfqpoint{2.919669in}{1.547823in}}%
\pgfpathlineto{\pgfqpoint{2.967835in}{1.582622in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.606318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559389in}{0.432412in}}%
\pgfpathlineto{\pgfqpoint{0.562581in}{0.465380in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{0.498348in}}%
\pgfpathlineto{\pgfqpoint{0.727967in}{0.531315in}}%
\pgfpathlineto{\pgfqpoint{0.899738in}{0.564283in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{1.020151in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{1.044234in}{0.729122in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.860993in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{0.893961in}}%
\pgfpathlineto{\pgfqpoint{1.236895in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.260977in}{0.959897in}}%
\pgfpathlineto{\pgfqpoint{1.357308in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{1.429556in}{1.058800in}}%
\pgfpathlineto{\pgfqpoint{1.453639in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{1.477721in}{1.190671in}}%
\pgfpathlineto{\pgfqpoint{1.501804in}{1.256607in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{1.322543in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{1.355510in}}%
\pgfpathlineto{\pgfqpoint{1.814878in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{1.863043in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{1.887126in}{1.553317in}}%
\pgfpathlineto{\pgfqpoint{1.959374in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.619253in}}%
\pgfpathlineto{\pgfqpoint{2.441027in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532296in}{0.452754in}}%
\pgfpathlineto{\pgfqpoint{0.565591in}{0.479409in}}%
\pgfpathlineto{\pgfqpoint{0.589674in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{0.613756in}{0.559373in}}%
\pgfpathlineto{\pgfqpoint{0.628627in}{0.586028in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{0.612683in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{0.676792in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{0.686004in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{0.710087in}{0.852576in}}%
\pgfpathlineto{\pgfqpoint{0.724957in}{0.932540in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{1.225743in}}%
\pgfpathlineto{\pgfqpoint{0.782335in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{0.821288in}{1.359018in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{1.412327in}}%
\pgfpathlineto{\pgfqpoint{0.869453in}{1.492292in}}%
\pgfpathlineto{\pgfqpoint{0.893536in}{1.518946in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{1.545601in}}%
\pgfpathlineto{\pgfqpoint{0.941701in}{1.572256in}}%
\pgfpathlineto{\pgfqpoint{1.167657in}{1.598911in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{1.263988in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544519in}{0.432412in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{0.465380in}}%
\pgfpathlineto{\pgfqpoint{0.592684in}{0.498348in}}%
\pgfpathlineto{\pgfqpoint{0.601534in}{0.531315in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{0.564283in}}%
\pgfpathlineto{\pgfqpoint{0.664932in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{0.737180in}{0.696154in}}%
\pgfpathlineto{\pgfqpoint{1.074337in}{0.729122in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{1.122502in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{1.146585in}{0.893961in}}%
\pgfpathlineto{\pgfqpoint{1.170668in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{1.242915in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{1.190671in}}%
\pgfpathlineto{\pgfqpoint{1.315163in}{1.256607in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{1.388478in}}%
\pgfpathlineto{\pgfqpoint{1.363329in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{1.435577in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{1.619253in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526275in}{0.442643in}}%
\pgfpathlineto{\pgfqpoint{0.547529in}{0.485843in}}%
\pgfpathlineto{\pgfqpoint{0.550358in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.615440in}}%
\pgfpathlineto{\pgfqpoint{0.595695in}{0.658639in}}%
\pgfpathlineto{\pgfqpoint{0.667942in}{0.701838in}}%
\pgfpathlineto{\pgfqpoint{0.694854in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{0.839350in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{0.908769in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{0.932851in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{0.956934in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{0.981017in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.005099in}{1.133830in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.177029in}}%
\pgfpathlineto{\pgfqpoint{1.125513in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{1.149595in}{1.263428in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{1.559000in}{1.349826in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{1.607165in}{1.436225in}}%
\pgfpathlineto{\pgfqpoint{1.655331in}{1.522623in}}%
\pgfpathlineto{\pgfqpoint{2.281479in}{1.609021in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.615743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.509804,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526275in}{0.403459in}}%
\pgfpathlineto{\pgfqpoint{0.532296in}{0.411490in}}%
\pgfpathlineto{\pgfqpoint{0.544519in}{0.415505in}}%
\pgfpathlineto{\pgfqpoint{0.547529in}{0.419521in}}%
\pgfpathlineto{\pgfqpoint{0.550358in}{0.427551in}}%
\pgfpathlineto{\pgfqpoint{0.559389in}{0.431567in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.447628in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{0.595695in}{0.471720in}}%
\pgfpathlineto{\pgfqpoint{0.601534in}{0.475735in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{0.483766in}}%
\pgfpathlineto{\pgfqpoint{0.628627in}{0.487781in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{0.491796in}}%
\pgfpathlineto{\pgfqpoint{0.652891in}{0.495812in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{0.511873in}}%
\pgfpathlineto{\pgfqpoint{0.667942in}{0.519903in}}%
\pgfpathlineto{\pgfqpoint{0.673963in}{0.523919in}}%
\pgfpathlineto{\pgfqpoint{0.676792in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{0.694854in}{0.535965in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{0.539980in}}%
\pgfpathlineto{\pgfqpoint{0.710087in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{0.556041in}}%
\pgfpathlineto{\pgfqpoint{0.724957in}{0.568087in}}%
\pgfpathlineto{\pgfqpoint{0.727967in}{0.572102in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{0.761081in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{0.782335in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{0.821288in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{0.839350in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{0.845552in}{0.680516in}}%
\pgfpathlineto{\pgfqpoint{0.869453in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{0.893536in}{0.708623in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{0.899738in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.736730in}}%
\pgfpathlineto{\pgfqpoint{0.908769in}{0.740745in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{0.932851in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{0.941701in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{0.956934in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{0.965965in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{0.981017in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{1.007928in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{1.038213in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.044234in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{1.050073in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{1.074337in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{1.110461in}{0.877266in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{1.125513in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{0.897342in}}%
\pgfpathlineto{\pgfqpoint{1.152424in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{1.170668in}{0.937496in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{0.945526in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{0.957572in}}%
\pgfpathlineto{\pgfqpoint{1.236895in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{1.242915in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{1.260977in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{1.296920in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{1.314982in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{1.315163in}{1.017802in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{1.354298in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{1.357308in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.363329in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{1.402463in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{1.426546in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.429556in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.435395in}{1.102123in}}%
\pgfpathlineto{\pgfqpoint{1.435577in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{1.450628in}{1.118184in}}%
\pgfpathlineto{\pgfqpoint{1.453639in}{1.122200in}}%
\pgfpathlineto{\pgfqpoint{1.459478in}{1.138261in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{1.477721in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{1.501804in}{1.170383in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{1.174399in}}%
\pgfpathlineto{\pgfqpoint{1.543948in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{1.559000in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{1.592114in}{1.202506in}}%
\pgfpathlineto{\pgfqpoint{1.607165in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.616196in}{1.218567in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.655331in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{1.246674in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{1.250690in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{1.258720in}}%
\pgfpathlineto{\pgfqpoint{1.784775in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{1.799827in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{1.814878in}{1.282812in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{1.863043in}{1.298873in}}%
\pgfpathlineto{\pgfqpoint{1.884116in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{1.887126in}{1.310919in}}%
\pgfpathlineto{\pgfqpoint{1.899167in}{1.314935in}}%
\pgfpathlineto{\pgfqpoint{1.908198in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{1.335011in}}%
\pgfpathlineto{\pgfqpoint{1.959374in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{1.980446in}{1.343042in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{2.028612in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{2.043482in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{2.067746in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{2.076777in}{1.375164in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.383195in}}%
\pgfpathlineto{\pgfqpoint{2.170097in}{1.387210in}}%
\pgfpathlineto{\pgfqpoint{2.236324in}{1.391225in}}%
\pgfpathlineto{\pgfqpoint{2.260407in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{2.281479in}{1.407287in}}%
\pgfpathlineto{\pgfqpoint{2.332655in}{1.419333in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{1.423348in}}%
\pgfpathlineto{\pgfqpoint{2.404903in}{1.427363in}}%
\pgfpathlineto{\pgfqpoint{2.438017in}{1.435394in}}%
\pgfpathlineto{\pgfqpoint{2.441027in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.443424in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{2.501233in}{1.467516in}}%
\pgfpathlineto{\pgfqpoint{2.525135in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{2.525316in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.487593in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{1.499639in}}%
\pgfpathlineto{\pgfqpoint{2.558430in}{1.511685in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{1.523731in}}%
\pgfpathlineto{\pgfqpoint{2.597564in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{2.669812in}{1.551838in}}%
\pgfpathlineto{\pgfqpoint{2.693895in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.567899in}}%
\pgfpathlineto{\pgfqpoint{2.838390in}{1.571914in}}%
\pgfpathlineto{\pgfqpoint{2.862473in}{1.575930in}}%
\pgfpathlineto{\pgfqpoint{2.871504in}{1.579945in}}%
\pgfpathlineto{\pgfqpoint{2.886556in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{2.895587in}{1.587976in}}%
\pgfpathlineto{\pgfqpoint{2.919669in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{2.934721in}{1.600022in}}%
\pgfpathlineto{\pgfqpoint{2.958804in}{1.604037in}}%
\pgfpathlineto{\pgfqpoint{2.967835in}{1.608052in}}%
\pgfpathlineto{\pgfqpoint{3.006969in}{1.612067in}}%
\pgfpathlineto{\pgfqpoint{3.103299in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{3.344126in}{1.632144in}}%
\pgfpathlineto{\pgfqpoint{3.368208in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.638703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526275in}{0.403459in}}%
\pgfpathlineto{\pgfqpoint{0.532296in}{0.411490in}}%
\pgfpathlineto{\pgfqpoint{0.544519in}{0.415505in}}%
\pgfpathlineto{\pgfqpoint{0.547529in}{0.419521in}}%
\pgfpathlineto{\pgfqpoint{0.550358in}{0.427551in}}%
\pgfpathlineto{\pgfqpoint{0.559389in}{0.431567in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.447628in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{0.595695in}{0.471720in}}%
\pgfpathlineto{\pgfqpoint{0.601534in}{0.475735in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{0.483766in}}%
\pgfpathlineto{\pgfqpoint{0.628627in}{0.487781in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{0.491796in}}%
\pgfpathlineto{\pgfqpoint{0.652891in}{0.495812in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{0.511873in}}%
\pgfpathlineto{\pgfqpoint{0.667942in}{0.519903in}}%
\pgfpathlineto{\pgfqpoint{0.673963in}{0.523919in}}%
\pgfpathlineto{\pgfqpoint{0.676792in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{0.694854in}{0.535965in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{0.539980in}}%
\pgfpathlineto{\pgfqpoint{0.710087in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{0.556041in}}%
\pgfpathlineto{\pgfqpoint{0.724957in}{0.568087in}}%
\pgfpathlineto{\pgfqpoint{0.727967in}{0.572102in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{0.761081in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{0.782335in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{0.821288in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{0.839350in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{0.845552in}{0.680516in}}%
\pgfpathlineto{\pgfqpoint{0.869453in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{0.893536in}{0.708623in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{0.899738in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.736730in}}%
\pgfpathlineto{\pgfqpoint{0.908769in}{0.740745in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{0.932851in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{0.941701in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{0.956934in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{0.965965in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{0.981017in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{1.007928in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{1.038213in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.044234in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{1.050073in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{1.074337in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{1.110461in}{0.877266in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{1.125513in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{0.897342in}}%
\pgfpathlineto{\pgfqpoint{1.152424in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{1.170668in}{0.937496in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{0.945526in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{0.957572in}}%
\pgfpathlineto{\pgfqpoint{1.236895in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{1.242915in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{1.260977in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{1.296920in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{1.314982in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{1.315163in}{1.017802in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{1.354298in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{1.357308in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.363329in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{1.402463in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{1.426546in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.429556in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.435395in}{1.102123in}}%
\pgfpathlineto{\pgfqpoint{1.435577in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{1.450628in}{1.118184in}}%
\pgfpathlineto{\pgfqpoint{1.453639in}{1.122200in}}%
\pgfpathlineto{\pgfqpoint{1.459478in}{1.138261in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{1.477721in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{1.501804in}{1.170383in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{1.174399in}}%
\pgfpathlineto{\pgfqpoint{1.543948in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{1.559000in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{1.592114in}{1.202506in}}%
\pgfpathlineto{\pgfqpoint{1.607165in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.616196in}{1.218567in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.655331in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{1.246674in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{1.250690in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{1.258720in}}%
\pgfpathlineto{\pgfqpoint{1.784775in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{1.799827in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{1.814878in}{1.282812in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{1.863043in}{1.298873in}}%
\pgfpathlineto{\pgfqpoint{1.884116in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{1.887126in}{1.310919in}}%
\pgfpathlineto{\pgfqpoint{1.899167in}{1.314935in}}%
\pgfpathlineto{\pgfqpoint{1.908198in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{1.335011in}}%
\pgfpathlineto{\pgfqpoint{1.959374in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{1.980446in}{1.343042in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{2.028612in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{2.043482in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{2.067746in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{2.076777in}{1.375164in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.383195in}}%
\pgfpathlineto{\pgfqpoint{2.170097in}{1.387210in}}%
\pgfpathlineto{\pgfqpoint{2.236324in}{1.391225in}}%
\pgfpathlineto{\pgfqpoint{2.260407in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{2.281479in}{1.407287in}}%
\pgfpathlineto{\pgfqpoint{2.332655in}{1.419333in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{1.423348in}}%
\pgfpathlineto{\pgfqpoint{2.404903in}{1.427363in}}%
\pgfpathlineto{\pgfqpoint{2.438017in}{1.435394in}}%
\pgfpathlineto{\pgfqpoint{2.441027in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.443424in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{2.501233in}{1.467516in}}%
\pgfpathlineto{\pgfqpoint{2.525135in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{2.525316in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.487593in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{1.499639in}}%
\pgfpathlineto{\pgfqpoint{2.558430in}{1.511685in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{1.523731in}}%
\pgfpathlineto{\pgfqpoint{2.597564in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{2.669812in}{1.551838in}}%
\pgfpathlineto{\pgfqpoint{2.693895in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.567899in}}%
\pgfpathlineto{\pgfqpoint{2.838390in}{1.571914in}}%
\pgfpathlineto{\pgfqpoint{2.862473in}{1.575930in}}%
\pgfpathlineto{\pgfqpoint{2.871504in}{1.579945in}}%
\pgfpathlineto{\pgfqpoint{2.886556in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{2.895587in}{1.587976in}}%
\pgfpathlineto{\pgfqpoint{2.919669in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{2.934721in}{1.600022in}}%
\pgfpathlineto{\pgfqpoint{2.958804in}{1.604037in}}%
\pgfpathlineto{\pgfqpoint{2.967835in}{1.608052in}}%
\pgfpathlineto{\pgfqpoint{3.006969in}{1.612067in}}%
\pgfpathlineto{\pgfqpoint{3.103299in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{3.344126in}{1.632144in}}%
\pgfpathlineto{\pgfqpoint{3.368208in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{3.705765in}{1.638703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.919669in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.919669in}{1.589582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.589582in}}%
\pgfpathlineto{\pgfqpoint{2.919669in}{1.589582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339246in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{1.025832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524861in}{0.399444in}}{\pgfqpoint{3.177571in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{1.025832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.524861in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702432in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524861in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935557in,y=0.524722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355134in,y=0.524722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666182in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{3.605209in}{0.811388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.632987in}{0.811388in}}{\pgfqpoint{3.632987in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{3.632987in}{1.212499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.632987in}{1.240277in}}{\pgfqpoint{3.605209in}{1.240277in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{1.240277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.638404in}{1.240277in}}{\pgfqpoint{2.638404in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{2.638404in}{0.839166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.638404in}{0.811388in}}{\pgfqpoint{2.666182in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{0.811388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.693959in}{1.136110in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{1.136110in}}%
\pgfpathlineto{\pgfqpoint{2.971737in}{1.136110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082848in,y=1.087499in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.509804,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693959in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{2.971737in}{0.942499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082848in,y=0.893888in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microphone-array/exp2-composite-ieee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{amsfonts}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.228490in}{4.743090in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.228490in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.228490in}{4.743090in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.743090in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{2.024391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503653in,y=1.927169in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161424in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.161424in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161424in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161424in,y=1.927169in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819196in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.819196in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819196in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819196in,y=1.927169in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476968in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.476968in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476968in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476968in,y=1.927169in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134740in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134740in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134740in,y=1.927169in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635207in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{0.635207in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635207in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766761in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{0.766761in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766761in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.898316in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{0.898316in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898316in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.029870in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029870in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.292979in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.292979in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292979in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424533in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.424533in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424533in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.556088in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.556088in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556088in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.687642in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.687642in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687642in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950751in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950751in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.082305in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.082305in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082305in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213859in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.213859in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213859in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.345414in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.345414in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345414in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.608523in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.608523in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608523in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740077in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740077in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871631in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871631in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.003186in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003186in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819196in,y=1.760613in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (b) Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.024391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.024391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343930in, y=1.981016in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.295131in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.295131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.295131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281430in, y=2.251756in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.565871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.565871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218930in, y=2.522496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.836611in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.836611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.836611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217305in, y=2.793236in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{3.107351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218930in, y=3.063976in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.078539in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.078539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.078539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.132687in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.132687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.132687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.186835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.186835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.240983in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.240983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.240983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.349279in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.349279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.349279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.403427in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.403427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.403427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.457575in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.457575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.457575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.511723in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.511723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.511723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.620019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.620019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.674167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.674167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.728315in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.728315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.728315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.782463in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.782463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.782463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.890759in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.890759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.890759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.944907in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.944907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.944907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.999055in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.999055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.999055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{3.053203in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.053203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{3.053203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115250in,y=2.565871in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Azimuth Angle in °}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{2.534460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{2.521693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512646in}{2.514853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517142in}{2.522149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521639in}{2.517589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526135in}{2.544036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530632in}{2.520325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535128in}{2.497070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539625in}{2.543580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544121in}{2.532180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548618in}{2.489318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553114in}{2.481566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557611in}{2.488862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562107in}{2.482934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566604in}{2.487494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661030in}{2.332916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665527in}{2.344315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670023in}{2.332460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674520in}{2.331092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679016in}{2.336108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683513in}{2.328356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688009in}{2.337476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692506in}{2.321516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697002in}{2.331548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701499in}{2.330180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705995in}{2.334740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710492in}{2.336108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714988in}{2.328812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719485in}{2.326532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723981in}{2.324252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728478in}{2.329268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732974in}{2.316500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737471in}{2.335652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741968in}{2.337932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746464in}{2.331548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750961in}{2.331092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755457in}{2.332460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759954in}{2.322428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764450in}{2.342035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768947in}{2.325620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773443in}{2.324708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777940in}{2.316956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782436in}{2.322428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786933in}{2.336108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791429in}{2.323340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795926in}{2.332004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800422in}{2.330636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804919in}{2.321972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809415in}{2.332460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813912in}{2.341123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818408in}{2.326076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822905in}{2.339299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827401in}{2.333372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831898in}{2.330636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836394in}{2.324708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840891in}{2.329268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845387in}{2.331092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849884in}{2.329724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854380in}{2.332004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953303in}{2.252207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957800in}{2.243543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962296in}{2.244455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966793in}{2.252663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971289in}{2.252663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975786in}{2.245367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980282in}{2.249015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984779in}{2.240351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989275in}{2.243087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993772in}{2.249927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998268in}{2.252663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002765in}{2.251751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007261in}{2.244455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011758in}{2.251751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016254in}{2.255855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020751in}{2.250839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025247in}{2.233967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029744in}{2.239439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034240in}{2.242175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038737in}{2.253575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043233in}{2.242175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047730in}{2.254031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052226in}{2.249927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056723in}{2.242175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061219in}{2.243087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065716in}{2.232143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070213in}{2.252663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074709in}{2.241263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079206in}{2.241263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083702in}{2.243543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088199in}{2.241263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092695in}{2.244911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097192in}{2.222568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101688in}{2.205240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106185in}{2.171042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200611in}{2.079389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205108in}{2.068446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209604in}{2.078933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214101in}{2.091245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218597in}{2.079389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223094in}{2.089877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227590in}{2.092613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232087in}{2.094437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236583in}{2.088509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241080in}{2.091701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245576in}{2.091245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250073in}{2.092613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254569in}{2.080301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259066in}{2.093525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263562in}{2.078477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268059in}{2.093525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272555in}{2.081669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277052in}{2.078933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281548in}{2.075741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286045in}{2.090333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290541in}{2.091701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295038in}{2.092613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299534in}{2.078933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304031in}{2.093981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308527in}{2.087597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313024in}{2.094437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317520in}{2.062974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322017in}{2.097172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326513in}{2.080757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331010in}{2.088053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542346in}{2.423200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546842in}{3.079816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551339in}{2.980412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555835in}{3.010051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560332in}{3.022362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564828in}{3.024186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569325in}{3.031482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573821in}{3.000931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578318in}{3.008683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582814in}{3.019626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587311in}{3.018714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591807in}{3.022818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596304in}{3.001843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600800in}{3.020082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605297in}{3.008683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609793in}{3.010051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614290in}{3.021450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618786in}{3.008227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623283in}{3.020994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627779in}{3.010963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632276in}{3.030114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636772in}{3.009139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641269in}{3.010507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645765in}{3.008683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650262in}{3.020082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654758in}{3.002755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659255in}{3.002299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663751in}{3.022818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668248in}{3.010507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672744in}{3.017802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677241in}{3.030570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681737in}{3.010963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686234in}{3.029658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690730in}{3.018714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695227in}{3.020082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699723in}{3.021906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861598in}{2.875536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866094in}{2.893319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870591in}{2.889671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875087in}{2.890583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879584in}{2.884655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884080in}{2.889215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888577in}{2.896055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893073in}{2.887391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897570in}{2.893775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902066in}{2.900615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906563in}{2.911102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911059in}{2.894687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915556in}{2.901983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920052in}{2.886023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924549in}{2.898335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929045in}{2.893775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933542in}{2.884199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938038in}{2.900159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942535in}{2.894231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947031in}{2.912470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951528in}{2.899247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956024in}{2.902895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960521in}{2.902439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965017in}{2.899703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969514in}{2.900159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974010in}{2.915662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978507in}{2.886023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983003in}{2.904718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987500in}{2.886479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991996in}{2.894687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996493in}{2.893319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000989in}{2.886479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005486in}{2.893775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009982in}{2.901983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014479in}{2.887391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018975in}{2.902439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023472in}{2.897879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027968in}{2.912926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203332in}{2.780691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207829in}{2.770659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212325in}{2.778867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216822in}{2.773851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221318in}{2.773395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225815in}{2.772939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230311in}{2.775219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234808in}{2.780235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239304in}{2.773851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243801in}{2.773851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248297in}{2.776587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252794in}{2.780235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257290in}{2.775675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261787in}{2.776587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266283in}{2.780235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270780in}{2.772027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275276in}{2.779779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279773in}{2.771571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284269in}{2.774763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288766in}{2.780691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293262in}{2.782059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297759in}{2.782059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302255in}{2.772939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306752in}{2.783883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311248in}{2.782059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315745in}{2.783427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320241in}{2.782059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324738in}{2.778411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329234in}{2.781147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333731in}{2.782971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338227in}{2.782971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342724in}{2.770659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347220in}{2.772483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351717in}{2.775219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{2.773851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360710in}{2.782971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365207in}{2.784339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369703in}{2.772483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374200in}{2.779323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378696in}{2.780691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383193in}{2.781147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387689in}{2.780691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392186in}{2.781147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396682in}{2.763820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401179in}{2.772483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405675in}{2.762452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410172in}{2.764276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545067in}{2.629761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549563in}{2.640704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554060in}{2.626569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558556in}{2.640248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563053in}{2.642528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567549in}{2.627937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572046in}{2.644808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576542in}{2.626569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581039in}{2.623833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585535in}{2.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590032in}{2.639792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594528in}{2.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599025in}{2.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603521in}{2.638424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608018in}{2.623833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612514in}{2.626113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617011in}{2.626113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621507in}{2.628849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626004in}{2.612889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630500in}{2.630673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634997in}{2.629305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639493in}{2.626569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643990in}{2.626569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648486in}{2.624745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652983in}{2.630217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657479in}{2.625201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661976in}{2.627481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666472in}{2.637512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670969in}{2.619729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675465in}{2.637056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679962in}{2.629761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684458in}{2.642984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688955in}{2.627937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693452in}{2.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697948in}{2.623833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702445in}{2.625201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706941in}{2.626569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711438in}{2.629305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832843in}{2.485670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837340in}{2.486126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841836in}{2.487494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846333in}{2.505277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850829in}{2.496614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855326in}{2.494334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859822in}{2.497526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864319in}{2.496614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868815in}{2.498438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873312in}{2.511661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877808in}{2.712294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882305in}{2.484302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886801in}{2.472447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891298in}{2.472447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895794in}{2.508925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900291in}{2.497982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904787in}{2.504365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909284in}{2.514397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913780in}{2.484302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918277in}{2.493878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922773in}{2.506189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927270in}{2.496614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931766in}{2.506189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936263in}{2.502997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940759in}{2.505733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945256in}{2.504821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949752in}{2.496158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954249in}{2.497070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958745in}{2.485214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{2.024391in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{0.571100in}{2.505707in}}%
\pgfpathmoveto{\pgfqpoint{0.665527in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{0.858877in}{2.370337in}}%
\pgfpathmoveto{\pgfqpoint{0.957800in}{2.234967in}}%
\pgfpathlineto{\pgfqpoint{1.110681in}{2.234967in}}%
\pgfpathmoveto{\pgfqpoint{1.205108in}{2.099597in}}%
\pgfpathlineto{\pgfqpoint{1.335506in}{2.099597in}}%
\pgfpathmoveto{\pgfqpoint{1.546842in}{3.047186in}}%
\pgfpathlineto{\pgfqpoint{1.704220in}{3.047186in}}%
\pgfpathmoveto{\pgfqpoint{1.866094in}{2.911816in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{2.911816in}}%
\pgfpathmoveto{\pgfqpoint{2.207829in}{2.776446in}}%
\pgfpathlineto{\pgfqpoint{2.414668in}{2.776446in}}%
\pgfpathmoveto{\pgfqpoint{2.549563in}{2.641076in}}%
\pgfpathlineto{\pgfqpoint{2.715934in}{2.641076in}}%
\pgfpathmoveto{\pgfqpoint{2.837340in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{2.963242in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{2.963242in}{2.505707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134740in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.024391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.107351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969407in}{2.079947in}}%
\pgfpathlineto{\pgfqpoint{3.056962in}{2.079947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.079185in}{2.079947in}}{\pgfqpoint{3.079185in}{2.102169in}}%
\pgfpathlineto{\pgfqpoint{3.079185in}{2.400835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.079185in}{2.423057in}}{\pgfqpoint{3.056962in}{2.423057in}}%
\pgfpathlineto{\pgfqpoint{1.969407in}{2.423057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947185in}{2.423057in}}{\pgfqpoint{1.947185in}{2.400835in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{2.102169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947185in}{2.079947in}}{\pgfqpoint{1.969407in}{2.079947in}}%
\pgfpathlineto{\pgfqpoint{1.969407in}{2.079947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102740in}{2.339724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302740in,y=2.300835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Estimation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991629in}{2.184835in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{2.184835in}}%
\pgfpathlineto{\pgfqpoint{2.213851in}{2.184835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302740in,y=2.145946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160562in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647651in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.647651in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647651in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647651in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134740in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134740in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134740in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257980in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257980in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.355397in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.355397in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355397in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.452815in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452815in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.550233in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.550233in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550233in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.745069in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.745069in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745069in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842487in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.842487in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842487in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.939904in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.939904in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939904in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.037322in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.037322in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037322in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647651in,y=0.124875in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (d) Abs. Error in °}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841089in, y=0.345277in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.659392in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.659392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.659392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841089in, y=0.616017in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.930132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.930132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841089in, y=0.886757in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.200872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.200872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839464in, y=1.157497in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.471612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841089in, y=1.428237in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.442800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.442800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.496948in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.496948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.496948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.551096in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.551096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.551096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.605244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.605244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.713540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.713540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.767688in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.767688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.767688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.821836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.821836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.875984in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.875984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.875984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.984280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{0.984280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.038428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.038428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.092576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.092576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.146724in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.146724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.146724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.255020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.255020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.309168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.309168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.363316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.417464in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.417464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160562in}{1.417464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783909in,y=0.930132in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cum. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.300410in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{2.308660in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{2.352960in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{0.677442in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{2.425925in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{0.894034in}}%
\pgfpathlineto{\pgfqpoint{2.433308in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{2.455458in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{2.529290in}{1.110626in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{1.182823in}}%
\pgfpathlineto{\pgfqpoint{2.589224in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.626140in}{1.327217in}}%
\pgfpathlineto{\pgfqpoint{2.773805in}{1.399415in}}%
\pgfpathlineto{\pgfqpoint{2.781188in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.581896in}{0.413265in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{0.437878in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.663112in}{0.487103in}}%
\pgfpathlineto{\pgfqpoint{2.685261in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{2.692645in}{0.536329in}}%
\pgfpathlineto{\pgfqpoint{2.714794in}{0.610167in}}%
\pgfpathlineto{\pgfqpoint{2.722178in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{0.659392in}}%
\pgfpathlineto{\pgfqpoint{2.759094in}{0.684005in}}%
\pgfpathlineto{\pgfqpoint{2.766477in}{0.708618in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{2.781244in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{0.880907in}}%
\pgfpathlineto{\pgfqpoint{2.796010in}{0.954745in}}%
\pgfpathlineto{\pgfqpoint{2.803393in}{1.003970in}}%
\pgfpathlineto{\pgfqpoint{2.810777in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{2.818160in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{2.825543in}{1.102421in}}%
\pgfpathlineto{\pgfqpoint{2.832926in}{1.127034in}}%
\pgfpathlineto{\pgfqpoint{2.840310in}{1.151647in}}%
\pgfpathlineto{\pgfqpoint{2.869843in}{1.176259in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{2.884609in}{1.225485in}}%
\pgfpathlineto{\pgfqpoint{2.899376in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{2.906759in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{1.323936in}}%
\pgfpathlineto{\pgfqpoint{2.936292in}{1.373161in}}%
\pgfpathlineto{\pgfqpoint{2.943675in}{1.397774in}}%
\pgfpathlineto{\pgfqpoint{2.951058in}{1.422387in}}%
\pgfpathlineto{\pgfqpoint{3.024891in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{3.032274in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.176740in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{2.206273in}{0.450536in}}%
\pgfpathlineto{\pgfqpoint{2.232982in}{0.481477in}}%
\pgfpathlineto{\pgfqpoint{2.247748in}{0.512419in}}%
\pgfpathlineto{\pgfqpoint{2.262515in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{0.883720in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{0.914661in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{2.361322in}{0.976545in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{1.007487in}}%
\pgfpathlineto{\pgfqpoint{2.402797in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{2.417563in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{2.432330in}{1.162195in}}%
\pgfpathlineto{\pgfqpoint{2.439713in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{2.447096in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{1.347845in}}%
\pgfpathlineto{\pgfqpoint{2.469246in}{1.378787in}}%
\pgfpathlineto{\pgfqpoint{2.498779in}{1.409729in}}%
\pgfpathlineto{\pgfqpoint{2.641885in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.468396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199813in}{0.424751in}}%
\pgfpathlineto{\pgfqpoint{2.244112in}{0.496948in}}%
\pgfpathlineto{\pgfqpoint{2.251496in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{2.273645in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{0.785738in}}%
\pgfpathlineto{\pgfqpoint{2.295795in}{0.857935in}}%
\pgfpathlineto{\pgfqpoint{2.310562in}{0.894034in}}%
\pgfpathlineto{\pgfqpoint{2.317945in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.354861in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{2.450843in}{1.074527in}}%
\pgfpathlineto{\pgfqpoint{2.465610in}{1.110626in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.146724in}}%
\pgfpathlineto{\pgfqpoint{2.487760in}{1.218922in}}%
\pgfpathlineto{\pgfqpoint{2.495143in}{1.327217in}}%
\pgfpathlineto{\pgfqpoint{2.502526in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.546826in}{1.399415in}}%
\pgfpathlineto{\pgfqpoint{2.664958in}{1.435513in}}%
\pgfpathlineto{\pgfqpoint{2.753557in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.414850in}{0.418735in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{0.448817in}}%
\pgfpathlineto{\pgfqpoint{2.437000in}{0.478899in}}%
\pgfpathlineto{\pgfqpoint{2.444383in}{0.508981in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{0.539063in}}%
\pgfpathlineto{\pgfqpoint{2.555132in}{0.599228in}}%
\pgfpathlineto{\pgfqpoint{2.562515in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{2.569898in}{0.659392in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{2.584665in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{2.599431in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{2.606814in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{2.621581in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{2.636347in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{2.688897in}{0.960214in}}%
\pgfpathlineto{\pgfqpoint{2.747096in}{1.020379in}}%
\pgfpathlineto{\pgfqpoint{2.754479in}{1.080543in}}%
\pgfpathlineto{\pgfqpoint{2.761863in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{2.776629in}{1.170790in}}%
\pgfpathlineto{\pgfqpoint{2.784012in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{1.291119in}}%
\pgfpathlineto{\pgfqpoint{2.879995in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{2.887378in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{2.894761in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.909528in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.432141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.171147in}{0.417151in}}%
\pgfpathlineto{\pgfqpoint{2.172126in}{0.445650in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{0.474149in}}%
\pgfpathlineto{\pgfqpoint{2.222830in}{0.502648in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{2.305024in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.312408in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{2.319791in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{2.341941in}{0.702141in}}%
\pgfpathlineto{\pgfqpoint{2.349324in}{0.759139in}}%
\pgfpathlineto{\pgfqpoint{2.356707in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{2.364090in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{2.378857in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{2.386240in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{2.415773in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{2.437923in}{0.958631in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{2.452689in}{1.072627in}}%
\pgfpathlineto{\pgfqpoint{2.460072in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{2.504372in}{1.158124in}}%
\pgfpathlineto{\pgfqpoint{2.519138in}{1.186623in}}%
\pgfpathlineto{\pgfqpoint{2.526522in}{1.215122in}}%
\pgfpathlineto{\pgfqpoint{2.556055in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.570821in}{1.329117in}}%
\pgfpathlineto{\pgfqpoint{2.578204in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{2.600354in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{1.443113in}}%
\pgfpathlineto{\pgfqpoint{2.748019in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162841in}{0.434736in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{2.180432in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{2.187815in}{0.526903in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{0.549944in}}%
\pgfpathlineto{\pgfqpoint{2.199757in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{2.202582in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.688194in}}%
\pgfpathlineto{\pgfqpoint{2.209965in}{0.711236in}}%
\pgfpathlineto{\pgfqpoint{2.214524in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{0.780361in}}%
\pgfpathlineto{\pgfqpoint{2.221907in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{2.224731in}{0.918611in}}%
\pgfpathlineto{\pgfqpoint{2.229290in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{2.239498in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{2.251440in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{2.254264in}{1.264237in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{1.333362in}}%
\pgfpathlineto{\pgfqpoint{2.273590in}{1.356404in}}%
\pgfpathlineto{\pgfqpoint{2.280973in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{2.288356in}{1.402487in}}%
\pgfpathlineto{\pgfqpoint{2.357630in}{1.425529in}}%
\pgfpathlineto{\pgfqpoint{2.365013in}{1.448570in}}%
\pgfpathlineto{\pgfqpoint{2.387163in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.166588in}{0.417151in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{0.445650in}}%
\pgfpathlineto{\pgfqpoint{2.181355in}{0.474149in}}%
\pgfpathlineto{\pgfqpoint{2.184068in}{0.502648in}}%
\pgfpathlineto{\pgfqpoint{2.191451in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.218271in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{2.220984in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{2.329020in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{0.702141in}}%
\pgfpathlineto{\pgfqpoint{2.343786in}{0.759139in}}%
\pgfpathlineto{\pgfqpoint{2.351170in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{2.380703in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{2.395469in}{1.072627in}}%
\pgfpathlineto{\pgfqpoint{2.402852in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{2.410236in}{1.243621in}}%
\pgfpathlineto{\pgfqpoint{2.417619in}{1.300618in}}%
\pgfpathlineto{\pgfqpoint{2.425002in}{1.329117in}}%
\pgfpathlineto{\pgfqpoint{2.439769in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{1.443113in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160995in}{0.425996in}}%
\pgfpathlineto{\pgfqpoint{2.167511in}{0.463339in}}%
\pgfpathlineto{\pgfqpoint{2.168379in}{0.538026in}}%
\pgfpathlineto{\pgfqpoint{2.174895in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{2.204428in}{0.650056in}}%
\pgfpathlineto{\pgfqpoint{2.212678in}{0.687400in}}%
\pgfpathlineto{\pgfqpoint{2.256978in}{0.724743in}}%
\pgfpathlineto{\pgfqpoint{2.278260in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{2.285643in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{2.293026in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{2.300410in}{0.874117in}}%
\pgfpathlineto{\pgfqpoint{2.301277in}{0.911461in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{2.315176in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{2.344709in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{2.455458in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{2.477608in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{2.484991in}{1.247551in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.284895in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{1.359582in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.440110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.509804,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160995in}{0.392123in}}%
\pgfpathlineto{\pgfqpoint{2.162841in}{0.399065in}}%
\pgfpathlineto{\pgfqpoint{2.166588in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{2.167511in}{0.406007in}}%
\pgfpathlineto{\pgfqpoint{2.168379in}{0.412950in}}%
\pgfpathlineto{\pgfqpoint{2.171147in}{0.416421in}}%
\pgfpathlineto{\pgfqpoint{2.174895in}{0.430305in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{0.451131in}}%
\pgfpathlineto{\pgfqpoint{2.184068in}{0.454602in}}%
\pgfpathlineto{\pgfqpoint{2.191451in}{0.461544in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{0.465015in}}%
\pgfpathlineto{\pgfqpoint{2.199757in}{0.468486in}}%
\pgfpathlineto{\pgfqpoint{2.199813in}{0.471957in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{2.204428in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{2.206273in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{2.212678in}{0.506667in}}%
\pgfpathlineto{\pgfqpoint{2.214524in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{2.218271in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{2.220984in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{2.221907in}{0.534435in}}%
\pgfpathlineto{\pgfqpoint{2.222830in}{0.537906in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{0.551791in}}%
\pgfpathlineto{\pgfqpoint{2.229290in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{0.569146in}}%
\pgfpathlineto{\pgfqpoint{2.232982in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{2.239498in}{0.586501in}}%
\pgfpathlineto{\pgfqpoint{2.244112in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{2.247748in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.251440in}{0.610798in}}%
\pgfpathlineto{\pgfqpoint{2.251496in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{2.254264in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{2.256978in}{0.624682in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{2.273590in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{2.273645in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{2.278260in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{2.280973in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{2.285643in}{0.690632in}}%
\pgfpathlineto{\pgfqpoint{2.288356in}{0.694103in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.707987in}}%
\pgfpathlineto{\pgfqpoint{2.293026in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{2.295795in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.300410in}{0.732284in}}%
\pgfpathlineto{\pgfqpoint{2.301277in}{0.735755in}}%
\pgfpathlineto{\pgfqpoint{2.305024in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{2.308660in}{0.753110in}}%
\pgfpathlineto{\pgfqpoint{2.310562in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{2.315176in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{2.317945in}{0.777407in}}%
\pgfpathlineto{\pgfqpoint{2.319791in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{2.329020in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{2.341941in}{0.805175in}}%
\pgfpathlineto{\pgfqpoint{2.344709in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{2.352960in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{2.356707in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{2.364090in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{2.365013in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.871125in}}%
\pgfpathlineto{\pgfqpoint{2.378857in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{2.380703in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{2.386240in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{2.402797in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{2.402852in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{2.410236in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{2.414850in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{2.415773in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{2.417563in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{2.417619in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{2.425002in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.433308in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.437000in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{2.437923in}{0.992611in}}%
\pgfpathlineto{\pgfqpoint{2.439713in}{0.996082in}}%
\pgfpathlineto{\pgfqpoint{2.439769in}{1.006495in}}%
\pgfpathlineto{\pgfqpoint{2.444383in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{2.447096in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{2.450843in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{2.452689in}{1.041205in}}%
\pgfpathlineto{\pgfqpoint{2.455458in}{1.048147in}}%
\pgfpathlineto{\pgfqpoint{2.460072in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.068973in}}%
\pgfpathlineto{\pgfqpoint{2.477608in}{1.072444in}}%
\pgfpathlineto{\pgfqpoint{2.484991in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{2.487760in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{2.495143in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{2.502526in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{1.110626in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{2.519138in}{1.121039in}}%
\pgfpathlineto{\pgfqpoint{2.526522in}{1.124510in}}%
\pgfpathlineto{\pgfqpoint{2.529290in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{2.546826in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{1.138394in}}%
\pgfpathlineto{\pgfqpoint{2.555132in}{1.145336in}}%
\pgfpathlineto{\pgfqpoint{2.556055in}{1.152278in}}%
\pgfpathlineto{\pgfqpoint{2.562515in}{1.155749in}}%
\pgfpathlineto{\pgfqpoint{2.569898in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{2.570821in}{1.166162in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{1.169633in}}%
\pgfpathlineto{\pgfqpoint{2.578204in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{2.584665in}{1.183517in}}%
\pgfpathlineto{\pgfqpoint{2.589224in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{2.599431in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{2.600354in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{2.606814in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{2.621581in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{2.626140in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{1.228640in}}%
\pgfpathlineto{\pgfqpoint{2.636347in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{2.641885in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{2.663112in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{2.664958in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{2.685261in}{1.245995in}}%
\pgfpathlineto{\pgfqpoint{2.692645in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{2.714794in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{2.722178in}{1.273764in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{2.747096in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{2.748019in}{1.287648in}}%
\pgfpathlineto{\pgfqpoint{2.753557in}{1.291119in}}%
\pgfpathlineto{\pgfqpoint{2.754479in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{2.759094in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{2.761863in}{1.308474in}}%
\pgfpathlineto{\pgfqpoint{2.766477in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{2.773805in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{1.325829in}}%
\pgfpathlineto{\pgfqpoint{2.776629in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{2.781188in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{2.781244in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{2.784012in}{1.350126in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{2.796010in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{2.803393in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.818160in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{2.825543in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{2.840310in}{1.398721in}}%
\pgfpathlineto{\pgfqpoint{2.869843in}{1.402192in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{1.405663in}}%
\pgfpathlineto{\pgfqpoint{2.879995in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{2.884609in}{1.412605in}}%
\pgfpathlineto{\pgfqpoint{2.887378in}{1.416076in}}%
\pgfpathlineto{\pgfqpoint{2.894761in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{2.899376in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.906759in}{1.429960in}}%
\pgfpathlineto{\pgfqpoint{2.909528in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.951058in}{1.450786in}}%
\pgfpathlineto{\pgfqpoint{3.024891in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{3.032274in}{1.457728in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.459976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160995in}{0.392123in}}%
\pgfpathlineto{\pgfqpoint{2.162841in}{0.399065in}}%
\pgfpathlineto{\pgfqpoint{2.166588in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{2.167511in}{0.406007in}}%
\pgfpathlineto{\pgfqpoint{2.168379in}{0.412950in}}%
\pgfpathlineto{\pgfqpoint{2.171147in}{0.416421in}}%
\pgfpathlineto{\pgfqpoint{2.174895in}{0.430305in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{0.451131in}}%
\pgfpathlineto{\pgfqpoint{2.184068in}{0.454602in}}%
\pgfpathlineto{\pgfqpoint{2.191451in}{0.461544in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{0.465015in}}%
\pgfpathlineto{\pgfqpoint{2.199757in}{0.468486in}}%
\pgfpathlineto{\pgfqpoint{2.199813in}{0.471957in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{2.204428in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{2.206273in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{2.212678in}{0.506667in}}%
\pgfpathlineto{\pgfqpoint{2.214524in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{2.218271in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{2.220984in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{2.221907in}{0.534435in}}%
\pgfpathlineto{\pgfqpoint{2.222830in}{0.537906in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{0.551791in}}%
\pgfpathlineto{\pgfqpoint{2.229290in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{0.569146in}}%
\pgfpathlineto{\pgfqpoint{2.232982in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{2.239498in}{0.586501in}}%
\pgfpathlineto{\pgfqpoint{2.244112in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{2.247748in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.251440in}{0.610798in}}%
\pgfpathlineto{\pgfqpoint{2.251496in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{2.254264in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{2.256978in}{0.624682in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{2.273590in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{2.273645in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{2.278260in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{2.280973in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{2.285643in}{0.690632in}}%
\pgfpathlineto{\pgfqpoint{2.288356in}{0.694103in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.707987in}}%
\pgfpathlineto{\pgfqpoint{2.293026in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{2.295795in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.300410in}{0.732284in}}%
\pgfpathlineto{\pgfqpoint{2.301277in}{0.735755in}}%
\pgfpathlineto{\pgfqpoint{2.305024in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{2.308660in}{0.753110in}}%
\pgfpathlineto{\pgfqpoint{2.310562in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{2.315176in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{2.317945in}{0.777407in}}%
\pgfpathlineto{\pgfqpoint{2.319791in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{2.329020in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{2.341941in}{0.805175in}}%
\pgfpathlineto{\pgfqpoint{2.344709in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{2.352960in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{2.356707in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{2.364090in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{2.365013in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.871125in}}%
\pgfpathlineto{\pgfqpoint{2.378857in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{2.380703in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{2.386240in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{2.402797in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{2.402852in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{2.410236in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{2.414850in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{2.415773in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{2.417563in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{2.417619in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{2.425002in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.433308in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.437000in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{2.437923in}{0.992611in}}%
\pgfpathlineto{\pgfqpoint{2.439713in}{0.996082in}}%
\pgfpathlineto{\pgfqpoint{2.439769in}{1.006495in}}%
\pgfpathlineto{\pgfqpoint{2.444383in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{2.447096in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{2.450843in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{2.452689in}{1.041205in}}%
\pgfpathlineto{\pgfqpoint{2.455458in}{1.048147in}}%
\pgfpathlineto{\pgfqpoint{2.460072in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.068973in}}%
\pgfpathlineto{\pgfqpoint{2.477608in}{1.072444in}}%
\pgfpathlineto{\pgfqpoint{2.484991in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{2.487760in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{2.495143in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{2.502526in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{1.110626in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{2.519138in}{1.121039in}}%
\pgfpathlineto{\pgfqpoint{2.526522in}{1.124510in}}%
\pgfpathlineto{\pgfqpoint{2.529290in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{2.546826in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{1.138394in}}%
\pgfpathlineto{\pgfqpoint{2.555132in}{1.145336in}}%
\pgfpathlineto{\pgfqpoint{2.556055in}{1.152278in}}%
\pgfpathlineto{\pgfqpoint{2.562515in}{1.155749in}}%
\pgfpathlineto{\pgfqpoint{2.569898in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{2.570821in}{1.166162in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{1.169633in}}%
\pgfpathlineto{\pgfqpoint{2.578204in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{2.584665in}{1.183517in}}%
\pgfpathlineto{\pgfqpoint{2.589224in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{2.599431in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{2.600354in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{2.606814in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{2.621581in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{2.626140in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{1.228640in}}%
\pgfpathlineto{\pgfqpoint{2.636347in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{2.641885in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{2.663112in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{2.664958in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{2.685261in}{1.245995in}}%
\pgfpathlineto{\pgfqpoint{2.692645in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{2.714794in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{2.722178in}{1.273764in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{2.747096in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{2.748019in}{1.287648in}}%
\pgfpathlineto{\pgfqpoint{2.753557in}{1.291119in}}%
\pgfpathlineto{\pgfqpoint{2.754479in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{2.759094in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{2.761863in}{1.308474in}}%
\pgfpathlineto{\pgfqpoint{2.766477in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{2.773805in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{1.325829in}}%
\pgfpathlineto{\pgfqpoint{2.776629in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{2.781188in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{2.781244in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{2.784012in}{1.350126in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{2.796010in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{2.803393in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.818160in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{2.825543in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{2.840310in}{1.398721in}}%
\pgfpathlineto{\pgfqpoint{2.869843in}{1.402192in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{1.405663in}}%
\pgfpathlineto{\pgfqpoint{2.879995in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{2.884609in}{1.412605in}}%
\pgfpathlineto{\pgfqpoint{2.887378in}{1.416076in}}%
\pgfpathlineto{\pgfqpoint{2.894761in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{2.899376in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.906759in}{1.429960in}}%
\pgfpathlineto{\pgfqpoint{2.909528in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.951058in}{1.450786in}}%
\pgfpathlineto{\pgfqpoint{3.024891in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{3.032274in}{1.457728in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{1.459976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894761in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.894761in}{1.417464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.417464in}}%
\pgfpathlineto{\pgfqpoint{2.894761in}{1.417464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.410236in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.410236in}{0.930132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160562in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{2.410236in}{0.930132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134740in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160562in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919116in,y=1.309168in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458944in,y=0.930132in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281185in}{0.444208in}}%
\pgfpathlineto{\pgfqpoint{3.056962in}{0.444208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.079185in}{0.444208in}}{\pgfqpoint{3.079185in}{0.466430in}}%
\pgfpathlineto{\pgfqpoint{3.079185in}{0.765097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.079185in}{0.787319in}}{\pgfqpoint{3.056962in}{0.787319in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{0.787319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.258962in}{0.787319in}}{\pgfqpoint{2.258962in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{2.258962in}{0.466430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.258962in}{0.444208in}}{\pgfqpoint{2.281185in}{0.444208in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{0.444208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.611765,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.303407in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{2.414518in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{2.525629in}{0.703985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614518in,y=0.665097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.509804,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303407in}{0.549097in}}%
\pgfpathlineto{\pgfqpoint{2.414518in}{0.549097in}}%
\pgfpathlineto{\pgfqpoint{2.525629in}{0.549097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614518in,y=0.510208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{3.660130in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.660130in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{4.743090in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{4.743090in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{3.660130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{3.660130in}}{\pgfqpoint{2.631087in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.503653in}{3.660130in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.633333in,height=1.083333in]{figures/microphone-array/exp2-composite-ieee-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207148in}{3.660130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207148in,y=3.562908in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910652in}{3.660130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910652in,y=3.562908in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614156in}{3.660130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614156in,y=3.562908in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819196in,y=3.396352in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (a) Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{3.660130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342180in, y=3.616755in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{4.111363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277930in, y=4.067988in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{4.562596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277930in, y=4.519221in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115250in,y=4.201610in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Frequency in kHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{3.660130in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{4.743090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134740in}{3.660130in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{4.743090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{3.660130in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{3.660130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{4.743090in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{4.743090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377556in}{4.277087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091994in}{4.130207in}}{\pgfqpoint{1.806431in}{3.983327in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{3.958626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.738678in}{3.932860in}}{\pgfqpoint{1.658219in}{3.907094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725972in}{3.957562in}}{\pgfqpoint{1.793725in}{4.008029in}}%
\pgfpathlineto{\pgfqpoint{1.806431in}{3.983328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091993in}{4.130208in}}{\pgfqpoint{2.377556in}{4.277088in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{4.277087in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{4.277087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446850in,y=4.336980in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Clap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328382in}{4.270373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.342413in}{4.231437in}}{\pgfqpoint{1.356443in}{4.192500in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{4.201916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.397759in}{4.118811in}}{\pgfqpoint{1.412942in}{4.035706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.371626in}{4.109394in}}{\pgfqpoint{1.330310in}{4.183083in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{4.192499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.342411in}{4.231436in}}{\pgfqpoint{1.328381in}{4.270373in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{4.270373in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{4.270373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573994in,y=4.336980in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Motor Sound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503653in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990742in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990742in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990742in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477831in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477831in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477831in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601070in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.601070in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601070in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698488in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.698488in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698488in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795906in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.795906in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795906in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893324in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.893324in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893324in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088160in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.088160in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088160in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.185578in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.185578in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185578in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282995in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.282995in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282995in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380413in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.380413in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380413in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990742in,y=0.124875in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (c) Frequency in kHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.741115in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.741115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.741115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170805in, y=0.697740in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.201674in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.201674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{1.201674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170805in, y=1.158299in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.464780in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.464780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.464780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.556892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.556892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.649004in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.649004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.649004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.833227in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.833227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.833227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.925339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{0.925339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.017450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{1.017450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.109562in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.109562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{1.109562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.293785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{1.293785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.385897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503653in}{1.385897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115250in,y=0.930132in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rel. Amplitude in dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{0.504223in}{1.205049in}}%
\pgfpathlineto{\pgfqpoint{0.505365in}{1.206814in}}%
\pgfpathlineto{\pgfqpoint{0.506507in}{1.210281in}}%
\pgfpathlineto{\pgfqpoint{0.508219in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.510502in}{1.233717in}}%
\pgfpathlineto{\pgfqpoint{0.513927in}{1.262911in}}%
\pgfpathlineto{\pgfqpoint{0.523631in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{0.527627in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{0.531051in}{1.395326in}}%
\pgfpathlineto{\pgfqpoint{0.533905in}{1.406968in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{0.538472in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{0.540184in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{0.541897in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{0.543609in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{0.545322in}{1.421450in}}%
\pgfpathlineto{\pgfqpoint{0.547034in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{0.549317in}{1.415728in}}%
\pgfpathlineto{\pgfqpoint{0.551600in}{1.410320in}}%
\pgfpathlineto{\pgfqpoint{0.554455in}{1.401610in}}%
\pgfpathlineto{\pgfqpoint{0.557879in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{0.562446in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{0.569296in}{1.332735in}}%
\pgfpathlineto{\pgfqpoint{0.578999in}{1.282953in}}%
\pgfpathlineto{\pgfqpoint{0.584137in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{1.243613in}}%
\pgfpathlineto{\pgfqpoint{0.593269in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{0.598407in}{1.216435in}}%
\pgfpathlineto{\pgfqpoint{0.613819in}{1.179138in}}%
\pgfpathlineto{\pgfqpoint{0.618385in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{1.148040in}}%
\pgfpathlineto{\pgfqpoint{0.627518in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{0.632084in}{1.104121in}}%
\pgfpathlineto{\pgfqpoint{0.637222in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{0.642930in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.975574in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{0.666333in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{0.670328in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{0.673753in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{0.676607in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{0.679461in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{0.802837in}}%
\pgfpathlineto{\pgfqpoint{0.684028in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{0.685740in}{0.800481in}}%
\pgfpathlineto{\pgfqpoint{0.687453in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{0.689165in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{0.691448in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{0.696586in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.700010in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{0.704006in}{0.831925in}}%
\pgfpathlineto{\pgfqpoint{0.709714in}{0.850928in}}%
\pgfpathlineto{\pgfqpoint{0.721130in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{0.729122in}{0.909339in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{0.734830in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{0.737113in}{0.919101in}}%
\pgfpathlineto{\pgfqpoint{0.739396in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{0.741109in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{0.743392in}{0.918419in}}%
\pgfpathlineto{\pgfqpoint{0.745675in}{0.916301in}}%
\pgfpathlineto{\pgfqpoint{0.747958in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{0.754237in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{0.762799in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{0.769649in}{0.845555in}}%
\pgfpathlineto{\pgfqpoint{0.778211in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{0.786202in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{0.789056in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{0.791340in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{0.793623in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{0.795335in}{0.778035in}}%
\pgfpathlineto{\pgfqpoint{0.797048in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{0.798760in}{0.778546in}}%
\pgfpathlineto{\pgfqpoint{0.801043in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.783298in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.788533in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{0.797183in}}%
\pgfpathlineto{\pgfqpoint{0.827301in}{0.827901in}}%
\pgfpathlineto{\pgfqpoint{0.831296in}{0.833638in}}%
\pgfpathlineto{\pgfqpoint{0.834721in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{0.837575in}{0.839153in}}%
\pgfpathlineto{\pgfqpoint{0.839858in}{0.839940in}}%
\pgfpathlineto{\pgfqpoint{0.842142in}{0.840021in}}%
\pgfpathlineto{\pgfqpoint{0.844425in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{0.837975in}}%
\pgfpathlineto{\pgfqpoint{0.849562in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{0.852416in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{0.855841in}{0.824762in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{0.863261in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{0.873536in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{0.881527in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{0.902076in}{0.652500in}}%
\pgfpathlineto{\pgfqpoint{0.906072in}{0.642635in}}%
\pgfpathlineto{\pgfqpoint{0.909497in}{0.636142in}}%
\pgfpathlineto{\pgfqpoint{0.912351in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{0.915205in}{0.629153in}}%
\pgfpathlineto{\pgfqpoint{0.918059in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{0.923767in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{0.927192in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{0.628165in}}%
\pgfpathlineto{\pgfqpoint{0.936896in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{0.950595in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{0.955161in}{0.640953in}}%
\pgfpathlineto{\pgfqpoint{0.959157in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{0.963153in}{0.641822in}}%
\pgfpathlineto{\pgfqpoint{0.967148in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{0.971144in}{0.639403in}}%
\pgfpathlineto{\pgfqpoint{0.975140in}{0.636910in}}%
\pgfpathlineto{\pgfqpoint{0.979706in}{0.633112in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{0.627239in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{0.605460in}}%
\pgfpathlineto{\pgfqpoint{1.010530in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{1.016238in}{0.598174in}}%
\pgfpathlineto{\pgfqpoint{1.031079in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{1.035645in}{0.586487in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{1.044207in}{0.576431in}}%
\pgfpathlineto{\pgfqpoint{1.049345in}{0.568449in}}%
\pgfpathlineto{\pgfqpoint{1.056194in}{0.556229in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{1.070465in}{0.532197in}}%
\pgfpathlineto{\pgfqpoint{1.073889in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{1.076744in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{0.524827in}}%
\pgfpathlineto{\pgfqpoint{1.081881in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{1.084164in}{0.524851in}}%
\pgfpathlineto{\pgfqpoint{1.086447in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{1.089301in}{0.527930in}}%
\pgfpathlineto{\pgfqpoint{1.092155in}{0.530922in}}%
\pgfpathlineto{\pgfqpoint{1.095580in}{0.535545in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{0.543093in}}%
\pgfpathlineto{\pgfqpoint{1.106996in}{0.556164in}}%
\pgfpathlineto{\pgfqpoint{1.116700in}{0.574647in}}%
\pgfpathlineto{\pgfqpoint{1.121837in}{0.582816in}}%
\pgfpathlineto{\pgfqpoint{1.125833in}{0.587845in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{0.591032in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{1.134966in}{0.593709in}}%
\pgfpathlineto{\pgfqpoint{1.137820in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.140674in}{0.592783in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{1.146382in}{0.588092in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{0.583488in}}%
\pgfpathlineto{\pgfqpoint{1.153232in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{1.157227in}{0.569234in}}%
\pgfpathlineto{\pgfqpoint{1.161794in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{1.167502in}{0.541717in}}%
\pgfpathlineto{\pgfqpoint{1.177206in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{1.186339in}{0.483756in}}%
\pgfpathlineto{\pgfqpoint{1.192047in}{0.468737in}}%
\pgfpathlineto{\pgfqpoint{1.196613in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{1.200609in}{0.451356in}}%
\pgfpathlineto{\pgfqpoint{1.204034in}{0.446434in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.442767in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{0.440694in}}%
\pgfpathlineto{\pgfqpoint{1.213167in}{0.439525in}}%
\pgfpathlineto{\pgfqpoint{1.216021in}{0.439259in}}%
\pgfpathlineto{\pgfqpoint{1.218875in}{0.439879in}}%
\pgfpathlineto{\pgfqpoint{1.221729in}{0.441352in}}%
\pgfpathlineto{\pgfqpoint{1.224583in}{0.443625in}}%
\pgfpathlineto{\pgfqpoint{1.228008in}{0.447297in}}%
\pgfpathlineto{\pgfqpoint{1.232003in}{0.452656in}}%
\pgfpathlineto{\pgfqpoint{1.238282in}{0.462567in}}%
\pgfpathlineto{\pgfqpoint{1.247986in}{0.477968in}}%
\pgfpathlineto{\pgfqpoint{1.252552in}{0.483739in}}%
\pgfpathlineto{\pgfqpoint{1.255977in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{1.261685in}{0.489797in}}%
\pgfpathlineto{\pgfqpoint{1.264539in}{0.489869in}}%
\pgfpathlineto{\pgfqpoint{1.267393in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{1.270247in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.273101in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{1.276526in}{0.480304in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{0.474102in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{0.462697in}}%
\pgfpathlineto{\pgfqpoint{1.294221in}{0.449353in}}%
\pgfpathlineto{\pgfqpoint{1.298217in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.301071in}{0.440593in}}%
\pgfpathlineto{\pgfqpoint{1.303925in}{0.438647in}}%
\pgfpathlineto{\pgfqpoint{1.306208in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{1.308491in}{0.438011in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{0.438854in}}%
\pgfpathlineto{\pgfqpoint{1.313058in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{1.315912in}{0.443350in}}%
\pgfpathlineto{\pgfqpoint{1.319337in}{0.448032in}}%
\pgfpathlineto{\pgfqpoint{1.323903in}{0.455770in}}%
\pgfpathlineto{\pgfqpoint{1.330753in}{0.469110in}}%
\pgfpathlineto{\pgfqpoint{1.344452in}{0.495902in}}%
\pgfpathlineto{\pgfqpoint{1.354156in}{0.512945in}}%
\pgfpathlineto{\pgfqpoint{1.367855in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{0.550857in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{0.565571in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{1.398679in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.408954in}{0.573045in}}%
\pgfpathlineto{\pgfqpoint{1.412378in}{0.571666in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{1.419228in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{1.423224in}{0.561323in}}%
\pgfpathlineto{\pgfqpoint{1.427790in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{1.432927in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.532167in}}%
\pgfpathlineto{\pgfqpoint{1.458043in}{0.492026in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{0.483216in}}%
\pgfpathlineto{\pgfqpoint{1.467747in}{0.476668in}}%
\pgfpathlineto{\pgfqpoint{1.472313in}{0.471310in}}%
\pgfpathlineto{\pgfqpoint{1.477450in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{1.477450in}{0.466484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503653in}{0.388652in}}{\pgfqpoint{0.974178in}{1.082960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711129in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.711129in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477831in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503653in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{1.471612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microphone-array/exp2-doa-vs-gt-over-turns-calibrated-ieee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{amsfonts}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.706870in}{1.700415in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490972in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006340in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.006340in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006340in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006340in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521708in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.521708in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521708in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521708in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037077in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.037077in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037077in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037077in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552445in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.552445in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552445in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552445in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067813in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.067813in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067813in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067813in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583181in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.583181in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583181in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583181in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594046in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.594046in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594046in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697119in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.697119in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697119in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800193in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.800193in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800193in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903267in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.903267in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903267in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109414in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.109414in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109414in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.212487in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.212487in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212487in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.315561in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.315561in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315561in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.418635in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.418635in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418635in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624782in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624782in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.727856in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727856in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.830929in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.830929in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830929in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.934003in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.934003in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934003in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140150in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140150in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.243224in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.243224in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243224in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.346298in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.346298in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346298in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.449371in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.449371in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449371in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.655518in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.655518in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655518in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758592in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.758592in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758592in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.861666in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861666in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.964739in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.964739in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964739in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.170887in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.170887in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170887in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.273960in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273960in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.377034in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.377034in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377034in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.480108in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.480108in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480108in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686255in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.686255in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686255in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098921in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324305in, y=0.351250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.712638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.712638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254861in, y=0.664444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.025832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.025832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185416in, y=0.977638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.339026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.339026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183611in, y=1.290832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.652221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185416in, y=1.604026in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.462083in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.462083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.462083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.524722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.524722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.587361in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.587361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.587361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.649999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.649999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.775277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.775277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.837916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.837916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.900555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.900555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.963194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.963194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.088471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.088471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.151110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.213749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.213749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.276388in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.276388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.276388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.401665in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.401665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.401665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.464304in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.464304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.464304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.526943in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.526943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.526943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.589582in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.589582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{1.589582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128055in,y=1.025832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Azimuth Angle in °}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{0.635275in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{0.645582in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{1.449557in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{1.459864in}{0.486443in}}%
\pgfpathlineto{\pgfqpoint{1.758778in}{0.486443in}}%
\pgfpathlineto{\pgfqpoint{1.769085in}{1.582622in}}%
\pgfpathlineto{\pgfqpoint{2.129843in}{1.582622in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{1.426025in}}%
\pgfpathlineto{\pgfqpoint{2.521523in}{1.426025in}}%
\pgfpathlineto{\pgfqpoint{2.531830in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{3.005969in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{3.016276in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{3.397649in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{3.407956in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{3.696562in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{3.696562in}{0.956234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490972in}{0.399444in}}{\pgfqpoint{3.215898in}{1.252776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490972in}{0.989496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501279in}{0.974727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511587in}{0.966814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521894in}{0.975254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532201in}{0.969979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542509in}{1.000573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552816in}{0.973144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563123in}{0.946242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573431in}{1.000046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583738in}{0.986859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594046in}{0.937275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604353in}{0.928308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614660in}{0.936748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624968in}{0.929890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635275in}{0.935165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645582in}{0.756348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655890in}{0.769535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666197in}{0.755820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676505in}{0.754238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686812in}{0.760040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697119in}{0.751073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707427in}{0.761623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717734in}{0.743161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728041in}{0.754765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738349in}{0.753183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748656in}{0.758458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758963in}{0.760040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769271in}{0.751601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779578in}{0.748963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789886in}{0.746326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800193in}{0.752128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810500in}{0.737358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820808in}{0.759513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831115in}{0.762150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841422in}{0.754765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851730in}{0.754238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862037in}{0.755820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872344in}{0.744216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882652in}{0.766898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892959in}{0.747908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903267in}{0.746853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913574in}{0.737886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923881in}{0.744216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934189in}{0.760040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944496in}{0.745271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954803in}{0.755293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965111in}{0.753710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975418in}{0.743688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985725in}{0.755820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996033in}{0.765843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006340in}{0.748436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016648in}{0.763733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026955in}{0.756875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037262in}{0.753710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047570in}{0.746853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057877in}{0.752128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068184in}{0.754238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078492in}{0.752656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088799in}{0.755293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099106in}{0.662983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109414in}{0.652961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119721in}{0.654016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130029in}{0.663511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140336in}{0.663511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150643in}{0.655071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160951in}{0.659291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171258in}{0.649268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181565in}{0.652433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191873in}{0.660346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202180in}{0.663511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212487in}{0.662456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222795in}{0.654016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233102in}{0.662456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243410in}{0.667203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253717in}{0.661401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264024in}{0.641884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274332in}{0.648214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284639in}{0.651378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294946in}{0.664566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305254in}{0.651378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315561in}{0.665093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325868in}{0.660346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336176in}{0.651378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346483in}{0.652433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356791in}{0.639774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367098in}{0.663511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377405in}{0.650323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387713in}{0.650323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398020in}{0.652961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408327in}{0.650323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418635in}{0.654543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428942in}{0.628697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439249in}{0.608652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449557in}{0.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459864in}{0.463066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470172in}{0.450407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480479in}{0.462539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490786in}{0.476781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501094in}{0.463066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511401in}{0.475199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521708in}{0.478363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532016in}{0.480473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542323in}{0.473616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552630in}{0.477308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562938in}{0.476781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573245in}{0.478363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583553in}{0.464121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593860in}{0.479418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604167in}{0.462011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614475in}{0.479418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624782in}{0.465704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635089in}{0.462539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645397in}{0.458846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655704in}{0.475726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666011in}{0.477308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676319in}{0.478363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686626in}{0.462539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696934in}{0.479946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707241in}{0.472561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717548in}{0.480473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727856in}{0.444077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738163in}{0.483638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748470in}{0.464649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758778in}{0.473089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769085in}{0.860790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779392in}{1.620368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789700in}{1.505376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800007in}{1.539663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810315in}{1.553905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820622in}{1.556015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830929in}{1.564455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841237in}{1.529113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851544in}{1.538080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{1.550740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872159in}{1.549685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882466in}{1.554432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892773in}{1.530168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903081in}{1.551267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913388in}{1.538080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923696in}{1.539663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934003in}{1.552850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944310in}{1.537553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954618in}{1.552322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964925in}{1.540718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975232in}{1.562872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985540in}{1.538608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995847in}{1.540190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006155in}{1.538080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016462in}{1.551267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026769in}{1.531223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037077in}{1.530696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047384in}{1.554432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057691in}{1.540190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067999in}{1.548630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078306in}{1.563400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088613in}{1.540718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098921in}{1.562345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109228in}{1.549685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119536in}{1.551267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129843in}{1.553377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140150in}{1.384055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150458in}{1.404627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160765in}{1.400407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171072in}{1.401462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181380in}{1.394604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191687in}{1.399879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201994in}{1.407792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212302in}{1.397769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222609in}{1.405154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232917in}{1.413066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243224in}{1.425199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253531in}{1.406209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263839in}{1.414649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274146in}{1.396187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284453in}{1.410429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294761in}{1.405154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305068in}{1.394077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315375in}{1.412539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325683in}{1.405682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335990in}{1.426781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346298in}{1.411484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356605in}{1.415704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366912in}{1.415176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377220in}{1.412011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387527in}{1.412539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397834in}{1.430473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408142in}{1.396187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418449in}{1.417814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428756in}{1.396714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439064in}{1.406209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449371in}{1.404627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459679in}{1.396714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469986in}{1.405154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480293in}{1.414649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490601in}{1.397769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500908in}{1.415176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511215in}{1.409902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521523in}{1.427309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531830in}{1.274338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542137in}{1.262733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552445in}{1.272228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562752in}{1.266426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573060in}{1.265898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583367in}{1.265371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593674in}{1.268008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603982in}{1.273810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614289in}{1.266426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624596in}{1.266426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634904in}{1.269591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645211in}{1.273810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655518in}{1.268536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665826in}{1.269591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676133in}{1.273810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686441in}{1.264316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696748in}{1.273283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707055in}{1.263788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717363in}{1.267481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727670in}{1.274338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737977in}{1.275920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748285in}{1.275920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758592in}{1.265371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768899in}{1.278030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779207in}{1.275920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789514in}{1.277503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799822in}{1.275920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810129in}{1.271701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820436in}{1.274865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830744in}{1.276975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841051in}{1.276975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851358in}{1.262733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861666in}{1.264843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871973in}{1.268008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882280in}{1.266426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892588in}{1.276975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902895in}{1.278558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913203in}{1.264843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923510in}{1.272756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933817in}{1.274338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944125in}{1.274865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954432in}{1.274338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964739in}{1.274865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975047in}{1.254821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985354in}{1.264843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995661in}{1.253239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005969in}{1.255349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016276in}{1.099741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026584in}{1.112400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036891in}{1.096048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047198in}{1.111873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057506in}{1.114510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067813in}{1.097631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078120in}{1.117148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088428in}{1.096048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098735in}{1.092883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109042in}{1.094993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119350in}{1.111345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129657in}{1.094993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139965in}{1.094993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150272in}{1.109763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160579in}{1.092883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170887in}{1.095521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181194in}{1.095521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191501in}{1.098686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201809in}{1.080224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212116in}{1.100795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222424in}{1.099213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232731in}{1.096048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243038in}{1.096048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253346in}{1.093938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263653in}{1.100268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273960in}{1.094466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284268in}{1.097103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294575in}{1.108708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304882in}{1.088136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315190in}{1.108180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325497in}{1.099741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335805in}{1.115038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346112in}{1.097631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356419in}{1.094993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366727in}{1.092883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377034in}{1.094466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387341in}{1.096048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397649in}{1.099213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407956in}{0.933055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418263in}{0.933583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428571in}{0.935165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438878in}{0.955737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449186in}{0.945715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459493in}{0.943078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469800in}{0.946770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480108in}{0.945715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490415in}{0.947825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500722in}{0.963122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511030in}{1.195215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521337in}{0.931473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531644in}{0.917758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541952in}{0.917758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552259in}{0.959957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562567in}{0.947297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572874in}{0.954682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583181in}{0.966287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593489in}{0.931473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603796in}{0.942550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614103in}{0.956792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624411in}{0.945715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634718in}{0.956792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645025in}{0.953100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655333in}{0.956265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665640in}{0.955210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675948in}{0.945187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686255in}{0.946242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696562in}{0.932528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706870in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490972in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.652221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302703in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{3.609647in}{0.468889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.637425in}{0.468889in}}{\pgfqpoint{3.637425in}{0.496666in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{0.869999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.637425in}{0.897777in}}{\pgfqpoint{3.609647in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{2.302703in}{0.897777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274925in}{0.897777in}}{\pgfqpoint{2.274925in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{2.274925in}{0.496666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274925in}{0.468889in}}{\pgfqpoint{2.302703in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.302703in}{0.468889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330481in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{2.469370in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{2.608259in}{0.793611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719370in,y=0.744999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469370in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719370in,y=0.551388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microphone-array/exp2-waterfall-ieee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{amsfonts}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.704432in}{1.699127in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623333in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.001761in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.001761in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{0.623333in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{0.623333in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623333in}{0.399444in}}{\pgfqpoint{2.378427in}{1.299683in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.623333in}{0.399444in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.380000in,height=1.300000in]{figures/microphone-array/exp2-waterfall-ieee-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570103in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570103in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516879in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516879in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812547in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623333in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456667in, y=0.351250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623333in}{0.940979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.892784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623333in}{1.482513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.434319in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.049286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency in Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623333in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.623333in}{1.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001761in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.001761in}{1.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623333in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.001761in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623333in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{3.001761in}{1.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470633in}{1.146980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.302100in}{1.032570in}}{\pgfqpoint{2.133567in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{2.149169in}{0.895179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.072420in}{0.859865in}}{\pgfqpoint{1.995672in}{0.824551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.056819in}{0.882848in}}{\pgfqpoint{2.117965in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{2.133567in}{0.918162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.302099in}{1.032571in}}{\pgfqpoint{2.470632in}{1.146981in}}%
\pgfpathlineto{\pgfqpoint{2.470633in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{2.470633in}{1.146980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526347in,y=1.211746in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453845in}{1.139414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.506043in}{1.063509in}}{\pgfqpoint{1.558240in}{0.987603in}}%
\pgfpathlineto{\pgfqpoint{1.581128in}{1.003342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616900in}{0.926811in}}{\pgfqpoint{1.652672in}{0.850280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594012in}{0.911072in}}{\pgfqpoint{1.535351in}{0.971863in}}%
\pgfpathlineto{\pgfqpoint{1.558239in}{0.987602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.506041in}{1.063508in}}{\pgfqpoint{1.453844in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.139414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623327in,y=1.211746in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Motor Sound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051761in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053333in}{0.402461in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.116667in,height=1.296667in]{figures/microphone-array/exp2-waterfall-ieee-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{0.744859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267904in, y=0.696665in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.138408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267904in, y=1.090213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.531956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267904in, y=1.483761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578043in,y=1.049286in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative Amplitude in dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051761in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.111221in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{3.111221in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microphone-array/exp7-composite-ieee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{amsfonts}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.874528in}{3.744248in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.874528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.874528in}{3.744248in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.744248in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.455528in}{2.313371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.506667in,height=1.390000in]{figures/microphone-array/exp7-composite-ieee-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455528in,y=2.216148in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047877in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047877in,y=2.216148in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640227in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640227in,y=2.216148in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232577in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232577in,y=2.216148in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824927in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824927in,y=2.216148in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573998in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692468in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810938in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929408in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166347in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284817in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403287in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521757in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758697in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877167in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995637in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114107in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351047in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469517in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587987in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706457in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943397in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708208in,y=2.049593in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (a) Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294055in, y=2.269996in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{2.602434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229805in, y=2.559059in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{2.891497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229805in, y=2.848122in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{3.180560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229805in, y=3.137185in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{3.469623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229805in, y=3.426248in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115250in,y=3.007122in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Frequency in kHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960888in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.313371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780651in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.780651in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.004643in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.004643in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.780651in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138517in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.712264in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.712264in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455528in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047728in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047728in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047728in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639929in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.639929in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639929in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639929in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232129in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232129in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232129in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824330in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.824330in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824330in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824330in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573968in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.573968in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573968in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692408in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.692408in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692408in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810848in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.810848in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810848in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.929288in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.929288in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929288in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.166168in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166168in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.284608in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.284608in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284608in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.403048in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.403048in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403048in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.521489in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.521489in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521489in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758369in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.758369in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758369in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876809in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.876809in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876809in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.995249in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995249in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.113689in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113689in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.350569in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350569in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.469009in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.469009in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469009in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587450in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.587450in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587450in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.705890in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.705890in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705890in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.942770in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.942770in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942770in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708208in,y=0.124875in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (c) Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295805in, y=0.345277in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.774070in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.774070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.774070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170805in, y=0.730695in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.159487in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.159487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.159487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170805in, y=1.116112in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.544905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.544905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170805in, y=1.501530in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.465736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.465736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.542819in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.542819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.542819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.619903in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.619903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.619903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.696986in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.696986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.696986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.851153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.851153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.928237in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.928237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{0.928237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.005320in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.005320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.005320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.082404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.082404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.236571in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.236571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.236571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.313654in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.313654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.313654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.390738in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.390738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.390738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.467821in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.467821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.467821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.621988in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.621988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.699072in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.699072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.699072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455528in}{1.776155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115250in,y=1.082404in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Azimuth Angle in °}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.580144in}}%
\pgfpathlineto{\pgfqpoint{0.780651in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{0.581649in}}%
\pgfpathlineto{\pgfqpoint{0.914525in}{0.584790in}}%
\pgfpathlineto{\pgfqpoint{0.952775in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{1.029274in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{1.048399in}{0.597811in}}%
\pgfpathlineto{\pgfqpoint{1.067524in}{0.598954in}}%
\pgfpathlineto{\pgfqpoint{1.086649in}{0.601063in}}%
\pgfpathlineto{\pgfqpoint{1.105774in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{1.144023in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.615683in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{1.220523in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{1.239648in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{1.277898in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{1.316147in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{1.335272in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{1.354397in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.373522in}{0.644969in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{0.646964in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{0.650489in}}%
\pgfpathlineto{\pgfqpoint{1.430897in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{1.469147in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{1.488271in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{1.507396in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{1.526521in}{0.671982in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{1.564771in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{1.583896in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{1.603021in}{0.684272in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{0.693065in}}%
\pgfpathlineto{\pgfqpoint{1.660395in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{1.679520in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{1.698645in}{0.704599in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{0.708042in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{0.712541in}}%
\pgfpathlineto{\pgfqpoint{1.775145in}{0.719583in}}%
\pgfpathlineto{\pgfqpoint{1.813394in}{0.727492in}}%
\pgfpathlineto{\pgfqpoint{1.851644in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{1.870769in}{0.737814in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{1.909019in}{0.745973in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.756647in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{2.004643in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{2.023768in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{2.042893in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{2.062018in}{0.774436in}}%
\pgfpathlineto{\pgfqpoint{2.081143in}{0.778141in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{2.119393in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{0.789415in}}%
\pgfpathlineto{\pgfqpoint{2.176767in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{2.215017in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{2.234142in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{2.253267in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{2.272392in}{0.814601in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{0.817592in}}%
\pgfpathlineto{\pgfqpoint{2.329766in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{2.406266in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{2.425391in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{2.501890in}{0.850051in}}%
\pgfpathlineto{\pgfqpoint{2.521015in}{0.854044in}}%
\pgfpathlineto{\pgfqpoint{2.559265in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{2.578390in}{0.861016in}}%
\pgfpathlineto{\pgfqpoint{2.597515in}{0.863192in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{0.869062in}}%
\pgfpathlineto{\pgfqpoint{2.654889in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{2.693139in}{0.870487in}}%
\pgfpathlineto{\pgfqpoint{2.750514in}{0.870300in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.870321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{0.474653in}{0.527355in}}%
\pgfpathlineto{\pgfqpoint{0.493777in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{0.512902in}{0.538637in}}%
\pgfpathlineto{\pgfqpoint{0.532027in}{0.538637in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{0.527355in}}%
\pgfpathlineto{\pgfqpoint{0.570277in}{0.975702in}}%
\pgfpathlineto{\pgfqpoint{0.589402in}{0.520383in}}%
\pgfpathlineto{\pgfqpoint{0.608527in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{0.627652in}{1.032109in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{1.198036in}}%
\pgfpathlineto{\pgfqpoint{0.665901in}{0.534328in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{0.704151in}{0.538637in}}%
\pgfpathlineto{\pgfqpoint{0.723276in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{0.742401in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{0.761526in}{1.205008in}}%
\pgfpathlineto{\pgfqpoint{0.780651in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{0.582116in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{0.602015in}}%
\pgfpathlineto{\pgfqpoint{0.838025in}{0.590734in}}%
\pgfpathlineto{\pgfqpoint{0.857150in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{0.876275in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{0.895400in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{0.914525in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{0.933650in}{1.148601in}}%
\pgfpathlineto{\pgfqpoint{0.952775in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{0.971900in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.029274in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{1.048399in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{1.067524in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{1.086649in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.105774in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{1.124899in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{1.144023in}{0.629904in}}%
\pgfpathlineto{\pgfqpoint{1.163148in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{1.220523in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{1.239648in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{1.258773in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.277898in}{0.652466in}}%
\pgfpathlineto{\pgfqpoint{1.297023in}{0.652466in}}%
\pgfpathlineto{\pgfqpoint{1.316147in}{0.656775in}}%
\pgfpathlineto{\pgfqpoint{1.354397in}{0.656775in}}%
\pgfpathlineto{\pgfqpoint{1.373522in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{1.430897in}{0.668057in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{1.488271in}{0.677692in}}%
\pgfpathlineto{\pgfqpoint{1.526521in}{0.686310in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{1.564771in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{1.583896in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{1.603021in}{0.700255in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{0.708873in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{1.660395in}{0.718508in}}%
\pgfpathlineto{\pgfqpoint{1.698645in}{0.727126in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{0.729789in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{0.734098in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.736761in}}%
\pgfpathlineto{\pgfqpoint{1.794270in}{0.745380in}}%
\pgfpathlineto{\pgfqpoint{1.813394in}{1.164192in}}%
\pgfpathlineto{\pgfqpoint{1.832519in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{1.851644in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{1.870769in}{1.169278in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{1.157220in}}%
\pgfpathlineto{\pgfqpoint{1.909019in}{1.159106in}}%
\pgfpathlineto{\pgfqpoint{1.928144in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{1.947269in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{1.154168in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{2.004643in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{2.023768in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{2.042893in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{2.062018in}{1.109431in}}%
\pgfpathlineto{\pgfqpoint{2.081143in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{2.119393in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{2.157642in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{2.176767in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{2.195892in}{0.468286in}}%
\pgfpathlineto{\pgfqpoint{2.215017in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{2.234142in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{2.253267in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{2.272392in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{2.310641in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{2.329766in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{2.368016in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{2.387141in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{2.425391in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{2.463641in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{2.521015in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{2.540140in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.559265in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.578390in}{0.859209in}}%
\pgfpathlineto{\pgfqpoint{2.597515in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{2.654889in}{0.866182in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{0.866182in}}%
\pgfpathlineto{\pgfqpoint{2.693139in}{0.590734in}}%
\pgfpathlineto{\pgfqpoint{2.712264in}{0.593397in}}%
\pgfpathlineto{\pgfqpoint{2.731389in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{2.750514in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{2.769639in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.807888in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.827013in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{2.846138in}{0.602015in}}%
\pgfpathlineto{\pgfqpoint{2.865263in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.884388in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{2.941763in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.608987in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.608987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960888in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533305in}{1.353933in}}%
\pgfpathlineto{\pgfqpoint{1.697306in}{1.353933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719528in}{1.353933in}}{\pgfqpoint{1.719528in}{1.376156in}}%
\pgfpathlineto{\pgfqpoint{1.719528in}{1.698377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719528in}{1.720600in}}{\pgfqpoint{1.697306in}{1.720600in}}%
\pgfpathlineto{\pgfqpoint{0.533305in}{1.720600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.511083in}{1.720600in}}{\pgfqpoint{0.511083in}{1.698377in}}%
\pgfpathlineto{\pgfqpoint{0.511083in}{1.376156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.511083in}{1.353933in}}{\pgfqpoint{0.533305in}{1.353933in}}%
\pgfpathlineto{\pgfqpoint{0.533305in}{1.353933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555528in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{0.777750in}{1.631711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866639in,y=1.592822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DoA (LiDAR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555528in}{1.465044in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{1.465044in}}%
\pgfpathlineto{\pgfqpoint{0.777750in}{1.465044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866639in,y=1.426155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DoA (Acoustic)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{2.338997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070312in}{4.216274in}}%
\pgfpathlineto{\pgfqpoint{5.070314in}{4.215481in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{4.215534in}}%
\pgfpathlineto{\pgfqpoint{4.811689in}{3.431895in}}%
\pgfpathlineto{\pgfqpoint{4.811530in}{3.431947in}}%
\pgfpathlineto{\pgfqpoint{5.069997in}{4.215586in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{4.215638in}}%
\pgfpathlineto{\pgfqpoint{5.070312in}{4.216274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596917in}{3.176164in}}%
\pgfpathlineto{\pgfqpoint{5.596125in}{3.176157in}}%
\pgfpathlineto{\pgfqpoint{5.596176in}{3.176316in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{3.429599in}}%
\pgfpathlineto{\pgfqpoint{4.812537in}{3.429758in}}%
\pgfpathlineto{\pgfqpoint{5.596228in}{3.176475in}}%
\pgfpathlineto{\pgfqpoint{5.596279in}{3.176634in}}%
\pgfpathlineto{\pgfqpoint{5.596917in}{3.176164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615705in}{3.245126in}}%
\pgfpathlineto{\pgfqpoint{5.614917in}{3.245047in}}%
\pgfpathlineto{\pgfqpoint{5.614954in}{3.245210in}}%
\pgfpathlineto{\pgfqpoint{4.813673in}{3.426660in}}%
\pgfpathlineto{\pgfqpoint{4.813709in}{3.426822in}}%
\pgfpathlineto{\pgfqpoint{5.614990in}{3.245373in}}%
\pgfpathlineto{\pgfqpoint{5.615027in}{3.245536in}}%
\pgfpathlineto{\pgfqpoint{5.615705in}{3.245126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604609in}{3.201966in}}%
\pgfpathlineto{\pgfqpoint{5.603817in}{3.201928in}}%
\pgfpathlineto{\pgfqpoint{5.603862in}{3.202089in}}%
\pgfpathlineto{\pgfqpoint{4.814707in}{3.424071in}}%
\pgfpathlineto{\pgfqpoint{4.814752in}{3.424232in}}%
\pgfpathlineto{\pgfqpoint{5.603908in}{3.202250in}}%
\pgfpathlineto{\pgfqpoint{5.603953in}{3.202411in}}%
\pgfpathlineto{\pgfqpoint{5.604609in}{3.201966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610264in}{3.223875in}}%
\pgfpathlineto{\pgfqpoint{5.609474in}{3.223813in}}%
\pgfpathlineto{\pgfqpoint{5.609515in}{3.223975in}}%
\pgfpathlineto{\pgfqpoint{4.815969in}{3.420926in}}%
\pgfpathlineto{\pgfqpoint{4.816009in}{3.421088in}}%
\pgfpathlineto{\pgfqpoint{5.609555in}{3.224137in}}%
\pgfpathlineto{\pgfqpoint{5.609595in}{3.224299in}}%
\pgfpathlineto{\pgfqpoint{5.610264in}{3.223875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290435in}{4.041434in}}%
\pgfpathlineto{\pgfqpoint{4.291111in}{4.041022in}}%
\pgfpathlineto{\pgfqpoint{4.290983in}{4.040914in}}%
\pgfpathlineto{\pgfqpoint{4.817297in}{3.417985in}}%
\pgfpathlineto{\pgfqpoint{4.817170in}{3.417877in}}%
\pgfpathlineto{\pgfqpoint{4.290856in}{4.040806in}}%
\pgfpathlineto{\pgfqpoint{4.290728in}{4.040699in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{4.041434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300296in}{4.042805in}}%
\pgfpathlineto{\pgfqpoint{4.300967in}{4.042385in}}%
\pgfpathlineto{\pgfqpoint{4.300838in}{4.042279in}}%
\pgfpathlineto{\pgfqpoint{4.818539in}{3.414904in}}%
\pgfpathlineto{\pgfqpoint{4.818411in}{3.414798in}}%
\pgfpathlineto{\pgfqpoint{4.300710in}{4.042173in}}%
\pgfpathlineto{\pgfqpoint{4.300581in}{4.042066in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{4.042805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315007in}{4.048292in}}%
\pgfpathlineto{\pgfqpoint{4.315670in}{4.047859in}}%
\pgfpathlineto{\pgfqpoint{4.315540in}{4.047755in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{3.411989in}}%
\pgfpathlineto{\pgfqpoint{4.819582in}{3.411885in}}%
\pgfpathlineto{\pgfqpoint{4.315409in}{4.047651in}}%
\pgfpathlineto{\pgfqpoint{4.315278in}{4.047547in}}%
\pgfpathlineto{\pgfqpoint{4.315007in}{4.048292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312093in}{4.034850in}}%
\pgfpathlineto{\pgfqpoint{4.312762in}{4.034425in}}%
\pgfpathlineto{\pgfqpoint{4.312632in}{4.034319in}}%
\pgfpathlineto{\pgfqpoint{4.821747in}{3.406916in}}%
\pgfpathlineto{\pgfqpoint{4.821617in}{3.406811in}}%
\pgfpathlineto{\pgfqpoint{4.312502in}{4.034214in}}%
\pgfpathlineto{\pgfqpoint{4.312372in}{4.034109in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{4.034850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{3.998384in}}%
\pgfpathlineto{\pgfqpoint{4.281158in}{3.997997in}}%
\pgfpathlineto{\pgfqpoint{4.281034in}{3.997884in}}%
\pgfpathlineto{\pgfqpoint{4.823404in}{3.402763in}}%
\pgfpathlineto{\pgfqpoint{4.823281in}{3.402650in}}%
\pgfpathlineto{\pgfqpoint{4.280911in}{3.997772in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{3.997659in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{3.998384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308132in}{4.008202in}}%
\pgfpathlineto{\pgfqpoint{4.308809in}{4.007790in}}%
\pgfpathlineto{\pgfqpoint{4.308682in}{4.007682in}}%
\pgfpathlineto{\pgfqpoint{4.826017in}{3.396328in}}%
\pgfpathlineto{\pgfqpoint{4.825890in}{3.396220in}}%
\pgfpathlineto{\pgfqpoint{4.308554in}{4.007574in}}%
\pgfpathlineto{\pgfqpoint{4.308427in}{4.007466in}}%
\pgfpathlineto{\pgfqpoint{4.308132in}{4.008202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351850in}{4.028266in}}%
\pgfpathlineto{\pgfqpoint{4.352500in}{4.027813in}}%
\pgfpathlineto{\pgfqpoint{4.352367in}{4.027714in}}%
\pgfpathlineto{\pgfqpoint{4.828769in}{3.389568in}}%
\pgfpathlineto{\pgfqpoint{4.828635in}{3.389468in}}%
\pgfpathlineto{\pgfqpoint{4.352233in}{4.027614in}}%
\pgfpathlineto{\pgfqpoint{4.352099in}{4.027514in}}%
\pgfpathlineto{\pgfqpoint{4.351850in}{4.028266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614296in}{3.258469in}}%
\pgfpathlineto{\pgfqpoint{5.613514in}{3.258340in}}%
\pgfpathlineto{\pgfqpoint{5.613540in}{3.258505in}}%
\pgfpathlineto{\pgfqpoint{4.831372in}{3.382747in}}%
\pgfpathlineto{\pgfqpoint{4.831398in}{3.382912in}}%
\pgfpathlineto{\pgfqpoint{5.613567in}{3.258669in}}%
\pgfpathlineto{\pgfqpoint{5.613593in}{3.258834in}}%
\pgfpathlineto{\pgfqpoint{5.614296in}{3.258469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607991in}{3.227854in}}%
\pgfpathlineto{\pgfqpoint{5.607207in}{3.227744in}}%
\pgfpathlineto{\pgfqpoint{5.607237in}{3.227908in}}%
\pgfpathlineto{\pgfqpoint{4.836338in}{3.370165in}}%
\pgfpathlineto{\pgfqpoint{4.836368in}{3.370329in}}%
\pgfpathlineto{\pgfqpoint{5.607267in}{3.228073in}}%
\pgfpathlineto{\pgfqpoint{5.607298in}{3.228237in}}%
\pgfpathlineto{\pgfqpoint{5.607991in}{3.227854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358623in}{3.974176in}}%
\pgfpathlineto{\pgfqpoint{4.359284in}{3.973740in}}%
\pgfpathlineto{\pgfqpoint{4.359153in}{3.973636in}}%
\pgfpathlineto{\pgfqpoint{4.839926in}{3.361529in}}%
\pgfpathlineto{\pgfqpoint{4.839795in}{3.361426in}}%
\pgfpathlineto{\pgfqpoint{4.359021in}{3.973533in}}%
\pgfpathlineto{\pgfqpoint{4.358890in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{4.358623in}{3.974176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609312in}{3.245328in}}%
\pgfpathlineto{\pgfqpoint{5.608533in}{3.245182in}}%
\pgfpathlineto{\pgfqpoint{5.608556in}{3.245348in}}%
\pgfpathlineto{\pgfqpoint{4.844295in}{3.350715in}}%
\pgfpathlineto{\pgfqpoint{4.844318in}{3.350880in}}%
\pgfpathlineto{\pgfqpoint{5.608579in}{3.245513in}}%
\pgfpathlineto{\pgfqpoint{5.608602in}{3.245679in}}%
\pgfpathlineto{\pgfqpoint{5.609312in}{3.245328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608783in}{3.246891in}}%
\pgfpathlineto{\pgfqpoint{5.608006in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{5.608027in}{3.246902in}}%
\pgfpathlineto{\pgfqpoint{4.847583in}{3.342538in}}%
\pgfpathlineto{\pgfqpoint{4.847604in}{3.342704in}}%
\pgfpathlineto{\pgfqpoint{5.608048in}{3.247067in}}%
\pgfpathlineto{\pgfqpoint{5.608069in}{3.247233in}}%
\pgfpathlineto{\pgfqpoint{5.608783in}{3.246891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607844in}{3.248504in}}%
\pgfpathlineto{\pgfqpoint{5.607069in}{3.248336in}}%
\pgfpathlineto{\pgfqpoint{5.607087in}{3.248502in}}%
\pgfpathlineto{\pgfqpoint{4.852411in}{3.330404in}}%
\pgfpathlineto{\pgfqpoint{4.852429in}{3.330570in}}%
\pgfpathlineto{\pgfqpoint{5.607105in}{3.248669in}}%
\pgfpathlineto{\pgfqpoint{5.607123in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{5.607844in}{3.248504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606406in}{3.241977in}}%
\pgfpathlineto{\pgfqpoint{5.605632in}{3.241808in}}%
\pgfpathlineto{\pgfqpoint{5.605649in}{3.241974in}}%
\pgfpathlineto{\pgfqpoint{4.855702in}{3.322325in}}%
\pgfpathlineto{\pgfqpoint{4.855720in}{3.322491in}}%
\pgfpathlineto{\pgfqpoint{5.605667in}{3.242140in}}%
\pgfpathlineto{\pgfqpoint{5.605685in}{3.242306in}}%
\pgfpathlineto{\pgfqpoint{5.606406in}{3.241977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605665in}{3.243738in}}%
\pgfpathlineto{\pgfqpoint{5.604893in}{3.243557in}}%
\pgfpathlineto{\pgfqpoint{5.604908in}{3.243723in}}%
\pgfpathlineto{\pgfqpoint{4.859948in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{4.859963in}{3.312173in}}%
\pgfpathlineto{\pgfqpoint{5.604924in}{3.243890in}}%
\pgfpathlineto{\pgfqpoint{5.604939in}{3.244056in}}%
\pgfpathlineto{\pgfqpoint{5.605665in}{3.243738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602817in}{3.221984in}}%
\pgfpathlineto{\pgfqpoint{5.602043in}{3.221818in}}%
\pgfpathlineto{\pgfqpoint{5.602061in}{3.221984in}}%
\pgfpathlineto{\pgfqpoint{4.863166in}{3.303603in}}%
\pgfpathlineto{\pgfqpoint{4.863184in}{3.303769in}}%
\pgfpathlineto{\pgfqpoint{5.602079in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{3.222316in}}%
\pgfpathlineto{\pgfqpoint{5.602817in}{3.221984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603991in}{3.247874in}}%
\pgfpathlineto{\pgfqpoint{5.603226in}{3.247668in}}%
\pgfpathlineto{\pgfqpoint{5.603236in}{3.247834in}}%
\pgfpathlineto{\pgfqpoint{4.868252in}{3.291005in}}%
\pgfpathlineto{\pgfqpoint{4.868262in}{3.291172in}}%
\pgfpathlineto{\pgfqpoint{5.603245in}{3.248001in}}%
\pgfpathlineto{\pgfqpoint{5.603255in}{3.248168in}}%
\pgfpathlineto{\pgfqpoint{5.603991in}{3.247874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602897in}{3.241880in}}%
\pgfpathlineto{\pgfqpoint{5.602132in}{3.241672in}}%
\pgfpathlineto{\pgfqpoint{5.602142in}{3.241839in}}%
\pgfpathlineto{\pgfqpoint{4.871484in}{3.283108in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{3.283275in}}%
\pgfpathlineto{\pgfqpoint{5.602151in}{3.242005in}}%
\pgfpathlineto{\pgfqpoint{5.602161in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{5.602897in}{3.241880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602022in}{3.243301in}}%
\pgfpathlineto{\pgfqpoint{5.601261in}{3.243081in}}%
\pgfpathlineto{\pgfqpoint{5.601268in}{3.243248in}}%
\pgfpathlineto{\pgfqpoint{4.875673in}{3.272929in}}%
\pgfpathlineto{\pgfqpoint{4.875680in}{3.273096in}}%
\pgfpathlineto{\pgfqpoint{5.601275in}{3.243415in}}%
\pgfpathlineto{\pgfqpoint{5.601281in}{3.243582in}}%
\pgfpathlineto{\pgfqpoint{5.602022in}{3.243301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600133in}{3.224870in}}%
\pgfpathlineto{\pgfqpoint{5.599370in}{3.224657in}}%
\pgfpathlineto{\pgfqpoint{5.599378in}{3.224823in}}%
\pgfpathlineto{\pgfqpoint{4.880623in}{3.260108in}}%
\pgfpathlineto{\pgfqpoint{4.880632in}{3.260275in}}%
\pgfpathlineto{\pgfqpoint{5.599386in}{3.224990in}}%
\pgfpathlineto{\pgfqpoint{5.599394in}{3.225157in}}%
\pgfpathlineto{\pgfqpoint{5.600133in}{3.224870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599724in}{3.230635in}}%
\pgfpathlineto{\pgfqpoint{5.598966in}{3.230407in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{3.230573in}}%
\pgfpathlineto{\pgfqpoint{4.884028in}{3.251644in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{3.251811in}}%
\pgfpathlineto{\pgfqpoint{5.598975in}{3.230740in}}%
\pgfpathlineto{\pgfqpoint{5.598980in}{3.230907in}}%
\pgfpathlineto{\pgfqpoint{5.599724in}{3.230635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598728in}{3.245287in}}%
\pgfpathlineto{\pgfqpoint{5.597978in}{3.245030in}}%
\pgfpathlineto{\pgfqpoint{5.597977in}{3.245197in}}%
\pgfpathlineto{\pgfqpoint{4.889313in}{3.238909in}}%
\pgfpathlineto{\pgfqpoint{4.889312in}{3.239076in}}%
\pgfpathlineto{\pgfqpoint{5.597975in}{3.245364in}}%
\pgfpathlineto{\pgfqpoint{5.597974in}{3.245531in}}%
\pgfpathlineto{\pgfqpoint{5.598728in}{3.245287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598108in}{3.234567in}}%
\pgfpathlineto{\pgfqpoint{5.597357in}{3.234313in}}%
\pgfpathlineto{\pgfqpoint{5.597356in}{3.234480in}}%
\pgfpathlineto{\pgfqpoint{4.892119in}{3.231585in}}%
\pgfpathlineto{\pgfqpoint{4.892118in}{3.231752in}}%
\pgfpathlineto{\pgfqpoint{5.597356in}{3.234647in}}%
\pgfpathlineto{\pgfqpoint{5.597355in}{3.234814in}}%
\pgfpathlineto{\pgfqpoint{5.598108in}{3.234567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597117in}{3.236804in}}%
\pgfpathlineto{\pgfqpoint{5.596371in}{3.236536in}}%
\pgfpathlineto{\pgfqpoint{5.596367in}{3.236703in}}%
\pgfpathlineto{\pgfqpoint{4.896413in}{3.220803in}}%
\pgfpathlineto{\pgfqpoint{4.896409in}{3.220970in}}%
\pgfpathlineto{\pgfqpoint{5.596364in}{3.236870in}}%
\pgfpathlineto{\pgfqpoint{5.596360in}{3.237037in}}%
\pgfpathlineto{\pgfqpoint{5.597117in}{3.236804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596533in}{3.230141in}}%
\pgfpathlineto{\pgfqpoint{5.595788in}{3.229871in}}%
\pgfpathlineto{\pgfqpoint{5.595784in}{3.230038in}}%
\pgfpathlineto{\pgfqpoint{4.899912in}{3.212239in}}%
\pgfpathlineto{\pgfqpoint{4.899908in}{3.212406in}}%
\pgfpathlineto{\pgfqpoint{5.595780in}{3.230205in}}%
\pgfpathlineto{\pgfqpoint{5.595775in}{3.230372in}}%
\pgfpathlineto{\pgfqpoint{5.596533in}{3.230141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595957in}{3.221288in}}%
\pgfpathlineto{\pgfqpoint{5.595212in}{3.221016in}}%
\pgfpathlineto{\pgfqpoint{5.595208in}{3.221183in}}%
\pgfpathlineto{\pgfqpoint{4.904238in}{3.201609in}}%
\pgfpathlineto{\pgfqpoint{4.904233in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{5.595203in}{3.221350in}}%
\pgfpathlineto{\pgfqpoint{5.595198in}{3.221517in}}%
\pgfpathlineto{\pgfqpoint{5.595957in}{3.221288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595335in}{3.217268in}}%
\pgfpathlineto{\pgfqpoint{5.594594in}{3.216989in}}%
\pgfpathlineto{\pgfqpoint{5.594588in}{3.217156in}}%
\pgfpathlineto{\pgfqpoint{4.908643in}{3.190526in}}%
\pgfpathlineto{\pgfqpoint{4.908637in}{3.190693in}}%
\pgfpathlineto{\pgfqpoint{5.594581in}{3.217323in}}%
\pgfpathlineto{\pgfqpoint{5.594575in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{5.595335in}{3.217268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594474in}{3.224226in}}%
\pgfpathlineto{\pgfqpoint{5.593739in}{3.223931in}}%
\pgfpathlineto{\pgfqpoint{5.593729in}{3.224097in}}%
\pgfpathlineto{\pgfqpoint{4.911608in}{3.183256in}}%
\pgfpathlineto{\pgfqpoint{4.911598in}{3.183423in}}%
\pgfpathlineto{\pgfqpoint{5.593719in}{3.224264in}}%
\pgfpathlineto{\pgfqpoint{5.593709in}{3.224431in}}%
\pgfpathlineto{\pgfqpoint{5.594474in}{3.224226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594317in}{3.213013in}}%
\pgfpathlineto{\pgfqpoint{5.593582in}{3.212717in}}%
\pgfpathlineto{\pgfqpoint{5.593572in}{3.212883in}}%
\pgfpathlineto{\pgfqpoint{4.916570in}{3.171064in}}%
\pgfpathlineto{\pgfqpoint{4.916560in}{3.171231in}}%
\pgfpathlineto{\pgfqpoint{5.593561in}{3.213050in}}%
\pgfpathlineto{\pgfqpoint{5.593551in}{3.213217in}}%
\pgfpathlineto{\pgfqpoint{5.594317in}{3.213013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593654in}{3.213540in}}%
\pgfpathlineto{\pgfqpoint{5.592924in}{3.213232in}}%
\pgfpathlineto{\pgfqpoint{5.592911in}{3.213399in}}%
\pgfpathlineto{\pgfqpoint{4.920586in}{3.160908in}}%
\pgfpathlineto{\pgfqpoint{4.920573in}{3.161074in}}%
\pgfpathlineto{\pgfqpoint{5.592898in}{3.213565in}}%
\pgfpathlineto{\pgfqpoint{5.592885in}{3.213732in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{3.213540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594785in}{3.190408in}}%
\pgfpathlineto{\pgfqpoint{5.594050in}{3.190114in}}%
\pgfpathlineto{\pgfqpoint{5.594040in}{3.190280in}}%
\pgfpathlineto{\pgfqpoint{4.924658in}{3.150847in}}%
\pgfpathlineto{\pgfqpoint{4.924648in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{5.594030in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{5.594020in}{3.190614in}}%
\pgfpathlineto{\pgfqpoint{5.594785in}{3.190408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593413in}{3.204507in}}%
\pgfpathlineto{\pgfqpoint{5.592687in}{3.204188in}}%
\pgfpathlineto{\pgfqpoint{5.592672in}{3.204354in}}%
\pgfpathlineto{\pgfqpoint{4.927919in}{3.142901in}}%
\pgfpathlineto{\pgfqpoint{4.927903in}{3.143067in}}%
\pgfpathlineto{\pgfqpoint{5.592656in}{3.204521in}}%
\pgfpathlineto{\pgfqpoint{5.592641in}{3.204687in}}%
\pgfpathlineto{\pgfqpoint{5.593413in}{3.204507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592386in}{3.208102in}}%
\pgfpathlineto{\pgfqpoint{5.591669in}{3.207766in}}%
\pgfpathlineto{\pgfqpoint{5.591649in}{3.207932in}}%
\pgfpathlineto{\pgfqpoint{4.932696in}{3.130622in}}%
\pgfpathlineto{\pgfqpoint{4.932677in}{3.130788in}}%
\pgfpathlineto{\pgfqpoint{5.591630in}{3.208098in}}%
\pgfpathlineto{\pgfqpoint{5.591610in}{3.208264in}}%
\pgfpathlineto{\pgfqpoint{5.592386in}{3.208102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590801in}{3.215920in}}%
\pgfpathlineto{\pgfqpoint{5.590093in}{3.215565in}}%
\pgfpathlineto{\pgfqpoint{5.590069in}{3.215730in}}%
\pgfpathlineto{\pgfqpoint{4.936481in}{3.121659in}}%
\pgfpathlineto{\pgfqpoint{4.936457in}{3.121825in}}%
\pgfpathlineto{\pgfqpoint{5.590045in}{3.215896in}}%
\pgfpathlineto{\pgfqpoint{5.590021in}{3.216061in}}%
\pgfpathlineto{\pgfqpoint{5.590801in}{3.215920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590217in}{3.214657in}}%
\pgfpathlineto{\pgfqpoint{5.589514in}{3.214291in}}%
\pgfpathlineto{\pgfqpoint{5.589488in}{3.214456in}}%
\pgfpathlineto{\pgfqpoint{4.940922in}{3.110409in}}%
\pgfpathlineto{\pgfqpoint{4.940895in}{3.110574in}}%
\pgfpathlineto{\pgfqpoint{5.589461in}{3.214620in}}%
\pgfpathlineto{\pgfqpoint{5.589435in}{3.214785in}}%
\pgfpathlineto{\pgfqpoint{5.590217in}{3.214657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589185in}{3.217585in}}%
\pgfpathlineto{\pgfqpoint{5.588488in}{3.217207in}}%
\pgfpathlineto{\pgfqpoint{5.588459in}{3.217371in}}%
\pgfpathlineto{\pgfqpoint{4.944078in}{3.102890in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.103054in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{3.217536in}}%
\pgfpathlineto{\pgfqpoint{5.588401in}{3.217700in}}%
\pgfpathlineto{\pgfqpoint{5.589185in}{3.217585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585981in}{3.228731in}}%
\pgfpathlineto{\pgfqpoint{5.585299in}{3.228327in}}%
\pgfpathlineto{\pgfqpoint{5.585264in}{3.228490in}}%
\pgfpathlineto{\pgfqpoint{4.948870in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{4.948834in}{3.091061in}}%
\pgfpathlineto{\pgfqpoint{5.585228in}{3.228653in}}%
\pgfpathlineto{\pgfqpoint{5.585193in}{3.228817in}}%
\pgfpathlineto{\pgfqpoint{5.585981in}{3.228731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587515in}{3.218383in}}%
\pgfpathlineto{\pgfqpoint{5.586832in}{3.217982in}}%
\pgfpathlineto{\pgfqpoint{5.586797in}{3.218145in}}%
\pgfpathlineto{\pgfqpoint{4.952015in}{3.082909in}}%
\pgfpathlineto{\pgfqpoint{4.951980in}{3.083072in}}%
\pgfpathlineto{\pgfqpoint{5.586763in}{3.218308in}}%
\pgfpathlineto{\pgfqpoint{5.586728in}{3.218472in}}%
\pgfpathlineto{\pgfqpoint{5.587515in}{3.218383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586703in}{3.218346in}}%
\pgfpathlineto{\pgfqpoint{5.586028in}{3.217933in}}%
\pgfpathlineto{\pgfqpoint{5.585990in}{3.218096in}}%
\pgfpathlineto{\pgfqpoint{4.956385in}{3.072431in}}%
\pgfpathlineto{\pgfqpoint{4.956347in}{3.072594in}}%
\pgfpathlineto{\pgfqpoint{5.585952in}{3.218258in}}%
\pgfpathlineto{\pgfqpoint{5.585915in}{3.218421in}}%
\pgfpathlineto{\pgfqpoint{5.586703in}{3.218346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582803in}{3.230303in}}%
\pgfpathlineto{\pgfqpoint{5.582142in}{3.229866in}}%
\pgfpathlineto{\pgfqpoint{5.582099in}{3.230027in}}%
\pgfpathlineto{\pgfqpoint{4.960388in}{3.062334in}}%
\pgfpathlineto{\pgfqpoint{4.960344in}{3.062495in}}%
\pgfpathlineto{\pgfqpoint{5.582055in}{3.230188in}}%
\pgfpathlineto{\pgfqpoint{5.582012in}{3.230350in}}%
\pgfpathlineto{\pgfqpoint{5.582803in}{3.230303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579780in}{3.236726in}}%
\pgfpathlineto{\pgfqpoint{5.579133in}{3.236269in}}%
\pgfpathlineto{\pgfqpoint{5.579085in}{3.236429in}}%
\pgfpathlineto{\pgfqpoint{4.964778in}{3.051322in}}%
\pgfpathlineto{\pgfqpoint{4.964730in}{3.051482in}}%
\pgfpathlineto{\pgfqpoint{5.579037in}{3.236589in}}%
\pgfpathlineto{\pgfqpoint{5.578988in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{5.579780in}{3.236726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579606in}{3.233530in}}%
\pgfpathlineto{\pgfqpoint{5.578964in}{3.233065in}}%
\pgfpathlineto{\pgfqpoint{5.578914in}{3.233225in}}%
\pgfpathlineto{\pgfqpoint{4.968942in}{3.041051in}}%
\pgfpathlineto{\pgfqpoint{4.968892in}{3.041210in}}%
\pgfpathlineto{\pgfqpoint{5.578864in}{3.233384in}}%
\pgfpathlineto{\pgfqpoint{5.578814in}{3.233543in}}%
\pgfpathlineto{\pgfqpoint{5.579606in}{3.233530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577657in}{3.236162in}}%
\pgfpathlineto{\pgfqpoint{5.577025in}{3.235683in}}%
\pgfpathlineto{\pgfqpoint{5.576971in}{3.235842in}}%
\pgfpathlineto{\pgfqpoint{4.972838in}{3.031497in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{3.031655in}}%
\pgfpathlineto{\pgfqpoint{5.576918in}{3.236000in}}%
\pgfpathlineto{\pgfqpoint{5.576864in}{3.236158in}}%
\pgfpathlineto{\pgfqpoint{5.577657in}{3.236162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576944in}{3.234653in}}%
\pgfpathlineto{\pgfqpoint{5.576320in}{3.234165in}}%
\pgfpathlineto{\pgfqpoint{5.576264in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{4.977029in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{4.976972in}{3.021045in}}%
\pgfpathlineto{\pgfqpoint{5.576208in}{3.234480in}}%
\pgfpathlineto{\pgfqpoint{5.576152in}{3.234637in}}%
\pgfpathlineto{\pgfqpoint{5.576944in}{3.234653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576897in}{3.232180in}}%
\pgfpathlineto{\pgfqpoint{5.576278in}{3.231685in}}%
\pgfpathlineto{\pgfqpoint{5.576220in}{3.231842in}}%
\pgfpathlineto{\pgfqpoint{4.980312in}{3.012639in}}%
\pgfpathlineto{\pgfqpoint{4.980254in}{3.012796in}}%
\pgfpathlineto{\pgfqpoint{5.576162in}{3.231999in}}%
\pgfpathlineto{\pgfqpoint{5.576105in}{3.232156in}}%
\pgfpathlineto{\pgfqpoint{5.576897in}{3.232180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575876in}{3.231128in}}%
\pgfpathlineto{\pgfqpoint{5.575268in}{3.230621in}}%
\pgfpathlineto{\pgfqpoint{5.575207in}{3.230776in}}%
\pgfpathlineto{\pgfqpoint{4.985396in}{3.000053in}}%
\pgfpathlineto{\pgfqpoint{4.985335in}{3.000208in}}%
\pgfpathlineto{\pgfqpoint{5.575146in}{3.230932in}}%
\pgfpathlineto{\pgfqpoint{5.575085in}{3.231087in}}%
\pgfpathlineto{\pgfqpoint{5.575876in}{3.231128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575768in}{3.228948in}}%
\pgfpathlineto{\pgfqpoint{5.575165in}{3.228433in}}%
\pgfpathlineto{\pgfqpoint{5.575103in}{3.228588in}}%
\pgfpathlineto{\pgfqpoint{4.988911in}{2.991277in}}%
\pgfpathlineto{\pgfqpoint{4.988848in}{2.991431in}}%
\pgfpathlineto{\pgfqpoint{5.575040in}{3.228743in}}%
\pgfpathlineto{\pgfqpoint{5.574977in}{3.228898in}}%
\pgfpathlineto{\pgfqpoint{5.575768in}{3.228948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574153in}{3.230143in}}%
\pgfpathlineto{\pgfqpoint{5.573561in}{3.229617in}}%
\pgfpathlineto{\pgfqpoint{5.573495in}{3.229771in}}%
\pgfpathlineto{\pgfqpoint{4.992919in}{2.981293in}}%
\pgfpathlineto{\pgfqpoint{4.992853in}{2.981447in}}%
\pgfpathlineto{\pgfqpoint{5.573430in}{3.229924in}}%
\pgfpathlineto{\pgfqpoint{5.573364in}{3.230078in}}%
\pgfpathlineto{\pgfqpoint{5.574153in}{3.230143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572595in}{3.230967in}}%
\pgfpathlineto{\pgfqpoint{5.572013in}{3.230429in}}%
\pgfpathlineto{\pgfqpoint{5.571944in}{3.230581in}}%
\pgfpathlineto{\pgfqpoint{4.997070in}{2.970956in}}%
\pgfpathlineto{\pgfqpoint{4.997001in}{2.971109in}}%
\pgfpathlineto{\pgfqpoint{5.571875in}{3.230734in}}%
\pgfpathlineto{\pgfqpoint{5.571806in}{3.230886in}}%
\pgfpathlineto{\pgfqpoint{5.572595in}{3.230967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571378in}{3.422516in}}%
\pgfpathlineto{\pgfqpoint{4.572074in}{3.422136in}}%
\pgfpathlineto{\pgfqpoint{4.571952in}{3.422022in}}%
\pgfpathlineto{\pgfqpoint{5.001277in}{2.960589in}}%
\pgfpathlineto{\pgfqpoint{5.001155in}{2.960475in}}%
\pgfpathlineto{\pgfqpoint{4.571829in}{3.421908in}}%
\pgfpathlineto{\pgfqpoint{4.571707in}{3.421795in}}%
\pgfpathlineto{\pgfqpoint{4.571378in}{3.422516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537613in}{3.373182in}}%
\pgfpathlineto{\pgfqpoint{4.538339in}{3.372864in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{3.372740in}}%
\pgfpathlineto{\pgfqpoint{5.005472in}{2.950390in}}%
\pgfpathlineto{\pgfqpoint{5.005360in}{2.950266in}}%
\pgfpathlineto{\pgfqpoint{4.538115in}{3.372616in}}%
\pgfpathlineto{\pgfqpoint{4.538003in}{3.372492in}}%
\pgfpathlineto{\pgfqpoint{4.537613in}{3.373182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556602in}{3.381205in}}%
\pgfpathlineto{\pgfqpoint{4.557316in}{3.380861in}}%
\pgfpathlineto{\pgfqpoint{4.557199in}{3.380741in}}%
\pgfpathlineto{\pgfqpoint{5.008861in}{2.941959in}}%
\pgfpathlineto{\pgfqpoint{5.008745in}{2.941839in}}%
\pgfpathlineto{\pgfqpoint{4.557083in}{3.380621in}}%
\pgfpathlineto{\pgfqpoint{4.556966in}{3.380501in}}%
\pgfpathlineto{\pgfqpoint{4.556602in}{3.381205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571828in}{3.383071in}}%
\pgfpathlineto{\pgfqpoint{4.572533in}{3.382709in}}%
\pgfpathlineto{\pgfqpoint{4.572413in}{3.382592in}}%
\pgfpathlineto{\pgfqpoint{5.012681in}{2.932273in}}%
\pgfpathlineto{\pgfqpoint{5.012562in}{2.932157in}}%
\pgfpathlineto{\pgfqpoint{4.572294in}{3.382476in}}%
\pgfpathlineto{\pgfqpoint{4.572174in}{3.382359in}}%
\pgfpathlineto{\pgfqpoint{4.571828in}{3.383071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599733in}{3.393772in}}%
\pgfpathlineto{\pgfqpoint{4.600418in}{3.393375in}}%
\pgfpathlineto{\pgfqpoint{4.600293in}{3.393264in}}%
\pgfpathlineto{\pgfqpoint{5.017269in}{2.921137in}}%
\pgfpathlineto{\pgfqpoint{5.017144in}{2.921026in}}%
\pgfpathlineto{\pgfqpoint{4.600168in}{3.393153in}}%
\pgfpathlineto{\pgfqpoint{4.600042in}{3.393043in}}%
\pgfpathlineto{\pgfqpoint{4.599733in}{3.393772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601384in}{3.382039in}}%
\pgfpathlineto{\pgfqpoint{4.602071in}{3.381645in}}%
\pgfpathlineto{\pgfqpoint{4.601946in}{3.381533in}}%
\pgfpathlineto{\pgfqpoint{5.021298in}{2.910827in}}%
\pgfpathlineto{\pgfqpoint{5.021174in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{4.601821in}{3.381422in}}%
\pgfpathlineto{\pgfqpoint{4.601697in}{3.381311in}}%
\pgfpathlineto{\pgfqpoint{4.601384in}{3.382039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584965in}{3.354396in}}%
\pgfpathlineto{\pgfqpoint{4.585669in}{3.354032in}}%
\pgfpathlineto{\pgfqpoint{4.585549in}{3.353915in}}%
\pgfpathlineto{\pgfqpoint{5.025132in}{2.901261in}}%
\pgfpathlineto{\pgfqpoint{5.025013in}{2.901145in}}%
\pgfpathlineto{\pgfqpoint{4.585429in}{3.353799in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{3.353683in}}%
\pgfpathlineto{\pgfqpoint{4.584965in}{3.354396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636121in}{3.388720in}}%
\pgfpathlineto{\pgfqpoint{4.636784in}{3.388285in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{3.388182in}}%
\pgfpathlineto{\pgfqpoint{5.028501in}{2.892763in}}%
\pgfpathlineto{\pgfqpoint{5.028370in}{2.892659in}}%
\pgfpathlineto{\pgfqpoint{4.636522in}{3.388078in}}%
\pgfpathlineto{\pgfqpoint{4.636391in}{3.387975in}}%
\pgfpathlineto{\pgfqpoint{4.636121in}{3.388720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621972in}{3.364379in}}%
\pgfpathlineto{\pgfqpoint{4.622651in}{3.363970in}}%
\pgfpathlineto{\pgfqpoint{4.622523in}{3.363861in}}%
\pgfpathlineto{\pgfqpoint{5.032735in}{2.882324in}}%
\pgfpathlineto{\pgfqpoint{5.032607in}{2.882216in}}%
\pgfpathlineto{\pgfqpoint{4.622396in}{3.363753in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{3.363645in}}%
\pgfpathlineto{\pgfqpoint{4.621972in}{3.364379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641292in}{3.365693in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{3.365262in}}%
\pgfpathlineto{\pgfqpoint{4.641827in}{3.365158in}}%
\pgfpathlineto{\pgfqpoint{5.037749in}{2.870253in}}%
\pgfpathlineto{\pgfqpoint{5.037619in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{4.641696in}{3.365054in}}%
\pgfpathlineto{\pgfqpoint{4.641566in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{4.641292in}{3.365693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795728in}{3.380982in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.380405in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{3.380335in}}%
\pgfpathlineto{\pgfqpoint{5.069314in}{2.791681in}}%
\pgfpathlineto{\pgfqpoint{5.069162in}{2.791610in}}%
\pgfpathlineto{\pgfqpoint{4.795969in}{3.380265in}}%
\pgfpathlineto{\pgfqpoint{4.795818in}{3.380194in}}%
\pgfpathlineto{\pgfqpoint{4.795728in}{3.380982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768149in}{3.357642in}}%
\pgfpathlineto{\pgfqpoint{4.768723in}{3.357095in}}%
\pgfpathlineto{\pgfqpoint{4.768575in}{3.357017in}}%
\pgfpathlineto{\pgfqpoint{5.073655in}{2.781052in}}%
\pgfpathlineto{\pgfqpoint{5.073507in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{4.768427in}{3.356938in}}%
\pgfpathlineto{\pgfqpoint{4.768280in}{3.356860in}}%
\pgfpathlineto{\pgfqpoint{4.768149in}{3.357642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691364in}{3.300671in}}%
\pgfpathlineto{\pgfqpoint{4.692010in}{3.300211in}}%
\pgfpathlineto{\pgfqpoint{4.691875in}{3.300113in}}%
\pgfpathlineto{\pgfqpoint{5.077609in}{2.771319in}}%
\pgfpathlineto{\pgfqpoint{5.077474in}{2.771221in}}%
\pgfpathlineto{\pgfqpoint{4.691740in}{3.300015in}}%
\pgfpathlineto{\pgfqpoint{4.691605in}{3.299916in}}%
\pgfpathlineto{\pgfqpoint{4.691364in}{3.300671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524678in}{2.275961in}}%
\pgfpathlineto{\pgfqpoint{5.523987in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{5.524110in}{2.276460in}}%
\pgfpathlineto{\pgfqpoint{5.081005in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{5.081129in}{2.762203in}}%
\pgfpathlineto{\pgfqpoint{5.524233in}{2.276573in}}%
\pgfpathlineto{\pgfqpoint{5.524357in}{2.276686in}}%
\pgfpathlineto{\pgfqpoint{5.524678in}{2.275961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604249in}{3.161888in}}%
\pgfpathlineto{\pgfqpoint{5.603816in}{3.161224in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{3.161355in}}%
\pgfpathlineto{\pgfqpoint{5.085921in}{2.750120in}}%
\pgfpathlineto{\pgfqpoint{5.085817in}{2.750251in}}%
\pgfpathlineto{\pgfqpoint{5.603608in}{3.161486in}}%
\pgfpathlineto{\pgfqpoint{5.603504in}{3.161617in}}%
\pgfpathlineto{\pgfqpoint{5.604249in}{3.161888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594091in}{3.174324in}}%
\pgfpathlineto{\pgfqpoint{5.593683in}{3.173644in}}%
\pgfpathlineto{\pgfqpoint{5.593574in}{3.173771in}}%
\pgfpathlineto{\pgfqpoint{5.089265in}{2.742122in}}%
\pgfpathlineto{\pgfqpoint{5.089157in}{2.742248in}}%
\pgfpathlineto{\pgfqpoint{5.593465in}{3.173898in}}%
\pgfpathlineto{\pgfqpoint{5.593357in}{3.174025in}}%
\pgfpathlineto{\pgfqpoint{5.594091in}{3.174324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592033in}{3.176582in}}%
\pgfpathlineto{\pgfqpoint{5.591640in}{3.175894in}}%
\pgfpathlineto{\pgfqpoint{5.591529in}{3.176019in}}%
\pgfpathlineto{\pgfqpoint{5.093797in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{5.093685in}{2.731094in}}%
\pgfpathlineto{\pgfqpoint{5.591417in}{3.176144in}}%
\pgfpathlineto{\pgfqpoint{5.591306in}{3.176268in}}%
\pgfpathlineto{\pgfqpoint{5.592033in}{3.176582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601864in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{5.601466in}{3.164873in}}%
\pgfpathlineto{\pgfqpoint{5.601355in}{3.164998in}}%
\pgfpathlineto{\pgfqpoint{5.097573in}{2.721079in}}%
\pgfpathlineto{\pgfqpoint{5.097463in}{2.721205in}}%
\pgfpathlineto{\pgfqpoint{5.601245in}{3.165123in}}%
\pgfpathlineto{\pgfqpoint{5.601134in}{3.165249in}}%
\pgfpathlineto{\pgfqpoint{5.601864in}{3.165558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584598in}{3.184088in}}%
\pgfpathlineto{\pgfqpoint{5.584236in}{3.183383in}}%
\pgfpathlineto{\pgfqpoint{5.584119in}{3.183502in}}%
\pgfpathlineto{\pgfqpoint{5.101502in}{2.711358in}}%
\pgfpathlineto{\pgfqpoint{5.101385in}{2.711477in}}%
\pgfpathlineto{\pgfqpoint{5.584002in}{3.183622in}}%
\pgfpathlineto{\pgfqpoint{5.583885in}{3.183741in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{3.184088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574648in}{3.193358in}}%
\pgfpathlineto{\pgfqpoint{5.574312in}{3.192640in}}%
\pgfpathlineto{\pgfqpoint{5.574191in}{3.192756in}}%
\pgfpathlineto{\pgfqpoint{5.106221in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{2.700041in}}%
\pgfpathlineto{\pgfqpoint{5.574069in}{3.192871in}}%
\pgfpathlineto{\pgfqpoint{5.573948in}{3.192986in}}%
\pgfpathlineto{\pgfqpoint{5.574648in}{3.193358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580674in}{3.187236in}}%
\pgfpathlineto{\pgfqpoint{5.580337in}{3.186519in}}%
\pgfpathlineto{\pgfqpoint{5.580216in}{3.186634in}}%
\pgfpathlineto{\pgfqpoint{5.109350in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{5.109229in}{2.692153in}}%
\pgfpathlineto{\pgfqpoint{5.580096in}{3.186750in}}%
\pgfpathlineto{\pgfqpoint{5.579975in}{3.186865in}}%
\pgfpathlineto{\pgfqpoint{5.580674in}{3.187236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597708in}{3.170520in}}%
\pgfpathlineto{\pgfqpoint{5.597358in}{3.169809in}}%
\pgfpathlineto{\pgfqpoint{5.597239in}{3.169927in}}%
\pgfpathlineto{\pgfqpoint{5.114035in}{2.680474in}}%
\pgfpathlineto{\pgfqpoint{5.113916in}{2.680592in}}%
\pgfpathlineto{\pgfqpoint{5.597120in}{3.170044in}}%
\pgfpathlineto{\pgfqpoint{5.597001in}{3.170161in}}%
\pgfpathlineto{\pgfqpoint{5.597708in}{3.170520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588377in}{3.179392in}}%
\pgfpathlineto{\pgfqpoint{5.588050in}{3.178670in}}%
\pgfpathlineto{\pgfqpoint{5.587928in}{3.178784in}}%
\pgfpathlineto{\pgfqpoint{5.117608in}{2.671593in}}%
\pgfpathlineto{\pgfqpoint{5.117485in}{2.671706in}}%
\pgfpathlineto{\pgfqpoint{5.587805in}{3.178898in}}%
\pgfpathlineto{\pgfqpoint{5.587683in}{3.179011in}}%
\pgfpathlineto{\pgfqpoint{5.588377in}{3.179392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574505in}{3.191364in}}%
\pgfpathlineto{\pgfqpoint{5.574208in}{3.190630in}}%
\pgfpathlineto{\pgfqpoint{5.574080in}{3.190739in}}%
\pgfpathlineto{\pgfqpoint{5.121906in}{2.661077in}}%
\pgfpathlineto{\pgfqpoint{5.121779in}{2.661185in}}%
\pgfpathlineto{\pgfqpoint{5.573953in}{3.190847in}}%
\pgfpathlineto{\pgfqpoint{5.573826in}{3.190955in}}%
\pgfpathlineto{\pgfqpoint{5.574505in}{3.191364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580877in}{3.185553in}}%
\pgfpathlineto{\pgfqpoint{5.580579in}{3.184819in}}%
\pgfpathlineto{\pgfqpoint{5.580452in}{3.184928in}}%
\pgfpathlineto{\pgfqpoint{5.125369in}{2.652483in}}%
\pgfpathlineto{\pgfqpoint{5.125242in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{5.580325in}{3.185036in}}%
\pgfpathlineto{\pgfqpoint{5.580198in}{3.185145in}}%
\pgfpathlineto{\pgfqpoint{5.580877in}{3.185553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593171in}{3.174735in}}%
\pgfpathlineto{\pgfqpoint{5.592868in}{3.174003in}}%
\pgfpathlineto{\pgfqpoint{5.592741in}{3.174113in}}%
\pgfpathlineto{\pgfqpoint{5.129779in}{2.641067in}}%
\pgfpathlineto{\pgfqpoint{5.129653in}{2.641177in}}%
\pgfpathlineto{\pgfqpoint{5.592615in}{3.174222in}}%
\pgfpathlineto{\pgfqpoint{5.592489in}{3.174332in}}%
\pgfpathlineto{\pgfqpoint{5.593171in}{3.174735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593028in}{3.174799in}}%
\pgfpathlineto{\pgfqpoint{5.592736in}{3.174063in}}%
\pgfpathlineto{\pgfqpoint{5.592608in}{3.174170in}}%
\pgfpathlineto{\pgfqpoint{5.134293in}{2.630062in}}%
\pgfpathlineto{\pgfqpoint{5.134165in}{2.630169in}}%
\pgfpathlineto{\pgfqpoint{5.592480in}{3.174278in}}%
\pgfpathlineto{\pgfqpoint{5.592353in}{3.174386in}}%
\pgfpathlineto{\pgfqpoint{5.593028in}{3.174799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599820in}{3.169100in}}%
\pgfpathlineto{\pgfqpoint{5.599527in}{3.168364in}}%
\pgfpathlineto{\pgfqpoint{5.599399in}{3.168471in}}%
\pgfpathlineto{\pgfqpoint{5.137981in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{5.137853in}{2.620998in}}%
\pgfpathlineto{\pgfqpoint{5.599271in}{3.168579in}}%
\pgfpathlineto{\pgfqpoint{5.599144in}{3.168687in}}%
\pgfpathlineto{\pgfqpoint{5.599820in}{3.169100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595610in}{3.172627in}}%
\pgfpathlineto{\pgfqpoint{5.595334in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{5.595203in}{3.171989in}}%
\pgfpathlineto{\pgfqpoint{5.142523in}{2.609794in}}%
\pgfpathlineto{\pgfqpoint{5.142393in}{2.609899in}}%
\pgfpathlineto{\pgfqpoint{5.595073in}{3.172094in}}%
\pgfpathlineto{\pgfqpoint{5.594943in}{3.172198in}}%
\pgfpathlineto{\pgfqpoint{5.595610in}{3.172627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600793in}{3.168514in}}%
\pgfpathlineto{\pgfqpoint{5.600518in}{3.167771in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{3.167875in}}%
\pgfpathlineto{\pgfqpoint{5.146016in}{2.601261in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{5.600258in}{3.167980in}}%
\pgfpathlineto{\pgfqpoint{5.600127in}{3.168084in}}%
\pgfpathlineto{\pgfqpoint{5.600793in}{3.168514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611243in}{3.160305in}}%
\pgfpathlineto{\pgfqpoint{5.610964in}{3.159563in}}%
\pgfpathlineto{\pgfqpoint{5.610835in}{3.159669in}}%
\pgfpathlineto{\pgfqpoint{5.149858in}{2.591369in}}%
\pgfpathlineto{\pgfqpoint{5.149729in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{5.610705in}{3.159774in}}%
\pgfpathlineto{\pgfqpoint{5.610575in}{3.159879in}}%
\pgfpathlineto{\pgfqpoint{5.611243in}{3.160305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598761in}{3.170284in}}%
\pgfpathlineto{\pgfqpoint{5.598508in}{3.169533in}}%
\pgfpathlineto{\pgfqpoint{5.598375in}{3.169633in}}%
\pgfpathlineto{\pgfqpoint{5.154410in}{2.580356in}}%
\pgfpathlineto{\pgfqpoint{5.154277in}{2.580457in}}%
\pgfpathlineto{\pgfqpoint{5.598242in}{3.169734in}}%
\pgfpathlineto{\pgfqpoint{5.598108in}{3.169834in}}%
\pgfpathlineto{\pgfqpoint{5.598761in}{3.170284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604459in}{3.166086in}}%
\pgfpathlineto{\pgfqpoint{5.604207in}{3.165334in}}%
\pgfpathlineto{\pgfqpoint{5.604073in}{3.165435in}}%
\pgfpathlineto{\pgfqpoint{5.157532in}{2.572626in}}%
\pgfpathlineto{\pgfqpoint{5.157399in}{2.572726in}}%
\pgfpathlineto{\pgfqpoint{5.603940in}{3.165535in}}%
\pgfpathlineto{\pgfqpoint{5.603806in}{3.165636in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{3.166086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600285in}{3.169321in}}%
\pgfpathlineto{\pgfqpoint{5.600050in}{3.168565in}}%
\pgfpathlineto{\pgfqpoint{5.599914in}{3.168662in}}%
\pgfpathlineto{\pgfqpoint{5.162548in}{2.560402in}}%
\pgfpathlineto{\pgfqpoint{5.162413in}{2.560500in}}%
\pgfpathlineto{\pgfqpoint{5.599778in}{3.168760in}}%
\pgfpathlineto{\pgfqpoint{5.599643in}{3.168857in}}%
\pgfpathlineto{\pgfqpoint{5.600285in}{3.169321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598986in}{3.170309in}}%
\pgfpathlineto{\pgfqpoint{5.598760in}{3.169550in}}%
\pgfpathlineto{\pgfqpoint{5.598623in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{2.552032in}}%
\pgfpathlineto{\pgfqpoint{5.165815in}{2.552128in}}%
\pgfpathlineto{\pgfqpoint{5.598486in}{3.169742in}}%
\pgfpathlineto{\pgfqpoint{5.598350in}{3.169837in}}%
\pgfpathlineto{\pgfqpoint{5.598986in}{3.170309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604085in}{3.166863in}}%
\pgfpathlineto{\pgfqpoint{5.603862in}{3.166102in}}%
\pgfpathlineto{\pgfqpoint{5.603725in}{3.166198in}}%
\pgfpathlineto{\pgfqpoint{5.169976in}{2.541892in}}%
\pgfpathlineto{\pgfqpoint{5.169839in}{2.541987in}}%
\pgfpathlineto{\pgfqpoint{5.603588in}{3.166293in}}%
\pgfpathlineto{\pgfqpoint{5.603451in}{3.166388in}}%
\pgfpathlineto{\pgfqpoint{5.604085in}{3.166863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615933in}{3.158854in}}%
\pgfpathlineto{\pgfqpoint{5.615706in}{3.158095in}}%
\pgfpathlineto{\pgfqpoint{5.615569in}{3.158191in}}%
\pgfpathlineto{\pgfqpoint{5.174371in}{2.531154in}}%
\pgfpathlineto{\pgfqpoint{5.174234in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{5.615433in}{3.158287in}}%
\pgfpathlineto{\pgfqpoint{5.615296in}{3.158383in}}%
\pgfpathlineto{\pgfqpoint{5.615933in}{3.158854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607248in}{3.164944in}}%
\pgfpathlineto{\pgfqpoint{5.607034in}{3.164181in}}%
\pgfpathlineto{\pgfqpoint{5.606896in}{3.164275in}}%
\pgfpathlineto{\pgfqpoint{5.175719in}{2.527740in}}%
\pgfpathlineto{\pgfqpoint{5.175581in}{2.527834in}}%
\pgfpathlineto{\pgfqpoint{5.606758in}{3.164369in}}%
\pgfpathlineto{\pgfqpoint{5.606619in}{3.164462in}}%
\pgfpathlineto{\pgfqpoint{5.607248in}{3.164944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607685in}{3.164647in}}%
\pgfpathlineto{\pgfqpoint{5.607471in}{3.163884in}}%
\pgfpathlineto{\pgfqpoint{5.607332in}{3.163978in}}%
\pgfpathlineto{\pgfqpoint{5.175691in}{2.527806in}}%
\pgfpathlineto{\pgfqpoint{5.175552in}{2.527900in}}%
\pgfpathlineto{\pgfqpoint{5.607194in}{3.164071in}}%
\pgfpathlineto{\pgfqpoint{5.607056in}{3.164165in}}%
\pgfpathlineto{\pgfqpoint{5.607685in}{3.164647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916554in}{2.320551in}}%
\pgfpathlineto{\pgfqpoint{5.915762in}{2.320512in}}%
\pgfpathlineto{\pgfqpoint{5.915807in}{2.320673in}}%
\pgfpathlineto{\pgfqpoint{5.175556in}{2.527892in}}%
\pgfpathlineto{\pgfqpoint{5.175601in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{5.915852in}{2.320834in}}%
\pgfpathlineto{\pgfqpoint{5.915897in}{2.320995in}}%
\pgfpathlineto{\pgfqpoint{5.916554in}{2.320551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathcurveto{\pgfqpoint{4.822253in}{3.391266in}}{\pgfqpoint{4.832852in}{3.395657in}}{\pgfqpoint{4.840665in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.848479in}{3.411284in}}{\pgfqpoint{4.852869in}{3.421883in}}{\pgfqpoint{4.852869in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.443983in}}{\pgfqpoint{4.848479in}{3.454582in}}{\pgfqpoint{4.840665in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.832852in}{3.470209in}}{\pgfqpoint{4.822253in}{3.474600in}}{\pgfqpoint{4.811202in}{3.474600in}}%
\pgfpathcurveto{\pgfqpoint{4.800152in}{3.474600in}}{\pgfqpoint{4.789553in}{3.470209in}}{\pgfqpoint{4.781740in}{3.462396in}}%
\pgfpathcurveto{\pgfqpoint{4.773926in}{3.454582in}}{\pgfqpoint{4.769536in}{3.443983in}}{\pgfqpoint{4.769536in}{3.432933in}}%
\pgfpathcurveto{\pgfqpoint{4.769536in}{3.421883in}}{\pgfqpoint{4.773926in}{3.411284in}}{\pgfqpoint{4.781740in}{3.403470in}}%
\pgfpathcurveto{\pgfqpoint{4.789553in}{3.395657in}}{\pgfqpoint{4.800152in}{3.391266in}}{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{4.811202in}{3.391266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811244in}{3.391163in}}%
\pgfpathcurveto{\pgfqpoint{4.822294in}{3.391163in}}{\pgfqpoint{4.832893in}{3.395554in}}{\pgfqpoint{4.840707in}{3.403367in}}%
\pgfpathcurveto{\pgfqpoint{4.848520in}{3.411181in}}{\pgfqpoint{4.852911in}{3.421780in}}{\pgfqpoint{4.852911in}{3.432830in}}%
\pgfpathcurveto{\pgfqpoint{4.852911in}{3.443880in}}{\pgfqpoint{4.848520in}{3.454479in}}{\pgfqpoint{4.840707in}{3.462293in}}%
\pgfpathcurveto{\pgfqpoint{4.832893in}{3.470106in}}{\pgfqpoint{4.822294in}{3.474497in}}{\pgfqpoint{4.811244in}{3.474497in}}%
\pgfpathcurveto{\pgfqpoint{4.800194in}{3.474497in}}{\pgfqpoint{4.789595in}{3.470106in}}{\pgfqpoint{4.781781in}{3.462293in}}%
\pgfpathcurveto{\pgfqpoint{4.773967in}{3.454479in}}{\pgfqpoint{4.769577in}{3.443880in}}{\pgfqpoint{4.769577in}{3.432830in}}%
\pgfpathcurveto{\pgfqpoint{4.769577in}{3.421780in}}{\pgfqpoint{4.773967in}{3.411181in}}{\pgfqpoint{4.781781in}{3.403367in}}%
\pgfpathcurveto{\pgfqpoint{4.789595in}{3.395554in}}{\pgfqpoint{4.800194in}{3.391163in}}{\pgfqpoint{4.811244in}{3.391163in}}%
\pgfpathlineto{\pgfqpoint{4.811244in}{3.391163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811609in}{3.390254in}}%
\pgfpathcurveto{\pgfqpoint{4.822659in}{3.390254in}}{\pgfqpoint{4.833258in}{3.394645in}}{\pgfqpoint{4.841072in}{3.402458in}}%
\pgfpathcurveto{\pgfqpoint{4.848886in}{3.410272in}}{\pgfqpoint{4.853276in}{3.420871in}}{\pgfqpoint{4.853276in}{3.431921in}}%
\pgfpathcurveto{\pgfqpoint{4.853276in}{3.442971in}}{\pgfqpoint{4.848886in}{3.453570in}}{\pgfqpoint{4.841072in}{3.461384in}}%
\pgfpathcurveto{\pgfqpoint{4.833258in}{3.469198in}}{\pgfqpoint{4.822659in}{3.473588in}}{\pgfqpoint{4.811609in}{3.473588in}}%
\pgfpathcurveto{\pgfqpoint{4.800559in}{3.473588in}}{\pgfqpoint{4.789960in}{3.469198in}}{\pgfqpoint{4.782146in}{3.461384in}}%
\pgfpathcurveto{\pgfqpoint{4.774333in}{3.453570in}}{\pgfqpoint{4.769943in}{3.442971in}}{\pgfqpoint{4.769943in}{3.431921in}}%
\pgfpathcurveto{\pgfqpoint{4.769943in}{3.420871in}}{\pgfqpoint{4.774333in}{3.410272in}}{\pgfqpoint{4.782146in}{3.402458in}}%
\pgfpathcurveto{\pgfqpoint{4.789960in}{3.394645in}}{\pgfqpoint{4.800559in}{3.390254in}}{\pgfqpoint{4.811609in}{3.390254in}}%
\pgfpathlineto{\pgfqpoint{4.811609in}{3.390254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812511in}{3.388012in}}%
\pgfpathcurveto{\pgfqpoint{4.823561in}{3.388012in}}{\pgfqpoint{4.834160in}{3.392402in}}{\pgfqpoint{4.841974in}{3.400216in}}%
\pgfpathcurveto{\pgfqpoint{4.849787in}{3.408029in}}{\pgfqpoint{4.854178in}{3.418628in}}{\pgfqpoint{4.854178in}{3.429678in}}%
\pgfpathcurveto{\pgfqpoint{4.854178in}{3.440729in}}{\pgfqpoint{4.849787in}{3.451328in}}{\pgfqpoint{4.841974in}{3.459141in}}%
\pgfpathcurveto{\pgfqpoint{4.834160in}{3.466955in}}{\pgfqpoint{4.823561in}{3.471345in}}{\pgfqpoint{4.812511in}{3.471345in}}%
\pgfpathcurveto{\pgfqpoint{4.801461in}{3.471345in}}{\pgfqpoint{4.790862in}{3.466955in}}{\pgfqpoint{4.783048in}{3.459141in}}%
\pgfpathcurveto{\pgfqpoint{4.775235in}{3.451328in}}{\pgfqpoint{4.770844in}{3.440729in}}{\pgfqpoint{4.770844in}{3.429678in}}%
\pgfpathcurveto{\pgfqpoint{4.770844in}{3.418628in}}{\pgfqpoint{4.775235in}{3.408029in}}{\pgfqpoint{4.783048in}{3.400216in}}%
\pgfpathcurveto{\pgfqpoint{4.790862in}{3.392402in}}{\pgfqpoint{4.801461in}{3.388012in}}{\pgfqpoint{4.812511in}{3.388012in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{3.388012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813691in}{3.385074in}}%
\pgfpathcurveto{\pgfqpoint{4.824741in}{3.385074in}}{\pgfqpoint{4.835340in}{3.389465in}}{\pgfqpoint{4.843154in}{3.397278in}}%
\pgfpathcurveto{\pgfqpoint{4.850967in}{3.405092in}}{\pgfqpoint{4.855358in}{3.415691in}}{\pgfqpoint{4.855358in}{3.426741in}}%
\pgfpathcurveto{\pgfqpoint{4.855358in}{3.437791in}}{\pgfqpoint{4.850967in}{3.448390in}}{\pgfqpoint{4.843154in}{3.456204in}}%
\pgfpathcurveto{\pgfqpoint{4.835340in}{3.464017in}}{\pgfqpoint{4.824741in}{3.468408in}}{\pgfqpoint{4.813691in}{3.468408in}}%
\pgfpathcurveto{\pgfqpoint{4.802641in}{3.468408in}}{\pgfqpoint{4.792042in}{3.464017in}}{\pgfqpoint{4.784228in}{3.456204in}}%
\pgfpathcurveto{\pgfqpoint{4.776415in}{3.448390in}}{\pgfqpoint{4.772024in}{3.437791in}}{\pgfqpoint{4.772024in}{3.426741in}}%
\pgfpathcurveto{\pgfqpoint{4.772024in}{3.415691in}}{\pgfqpoint{4.776415in}{3.405092in}}{\pgfqpoint{4.784228in}{3.397278in}}%
\pgfpathcurveto{\pgfqpoint{4.792042in}{3.389465in}}{\pgfqpoint{4.802641in}{3.385074in}}{\pgfqpoint{4.813691in}{3.385074in}}%
\pgfpathlineto{\pgfqpoint{4.813691in}{3.385074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814730in}{3.382485in}}%
\pgfpathcurveto{\pgfqpoint{4.825780in}{3.382485in}}{\pgfqpoint{4.836379in}{3.386875in}}{\pgfqpoint{4.844192in}{3.394689in}}%
\pgfpathcurveto{\pgfqpoint{4.852006in}{3.402502in}}{\pgfqpoint{4.856396in}{3.413101in}}{\pgfqpoint{4.856396in}{3.424151in}}%
\pgfpathcurveto{\pgfqpoint{4.856396in}{3.435202in}}{\pgfqpoint{4.852006in}{3.445801in}}{\pgfqpoint{4.844192in}{3.453614in}}%
\pgfpathcurveto{\pgfqpoint{4.836379in}{3.461428in}}{\pgfqpoint{4.825780in}{3.465818in}}{\pgfqpoint{4.814730in}{3.465818in}}%
\pgfpathcurveto{\pgfqpoint{4.803679in}{3.465818in}}{\pgfqpoint{4.793080in}{3.461428in}}{\pgfqpoint{4.785267in}{3.453614in}}%
\pgfpathcurveto{\pgfqpoint{4.777453in}{3.445801in}}{\pgfqpoint{4.773063in}{3.435202in}}{\pgfqpoint{4.773063in}{3.424151in}}%
\pgfpathcurveto{\pgfqpoint{4.773063in}{3.413101in}}{\pgfqpoint{4.777453in}{3.402502in}}{\pgfqpoint{4.785267in}{3.394689in}}%
\pgfpathcurveto{\pgfqpoint{4.793080in}{3.386875in}}{\pgfqpoint{4.803679in}{3.382485in}}{\pgfqpoint{4.814730in}{3.382485in}}%
\pgfpathlineto{\pgfqpoint{4.814730in}{3.382485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815989in}{3.379340in}}%
\pgfpathcurveto{\pgfqpoint{4.827039in}{3.379340in}}{\pgfqpoint{4.837638in}{3.383730in}}{\pgfqpoint{4.845452in}{3.391544in}}%
\pgfpathcurveto{\pgfqpoint{4.853265in}{3.399357in}}{\pgfqpoint{4.857656in}{3.409956in}}{\pgfqpoint{4.857656in}{3.421007in}}%
\pgfpathcurveto{\pgfqpoint{4.857656in}{3.432057in}}{\pgfqpoint{4.853265in}{3.442656in}}{\pgfqpoint{4.845452in}{3.450469in}}%
\pgfpathcurveto{\pgfqpoint{4.837638in}{3.458283in}}{\pgfqpoint{4.827039in}{3.462673in}}{\pgfqpoint{4.815989in}{3.462673in}}%
\pgfpathcurveto{\pgfqpoint{4.804939in}{3.462673in}}{\pgfqpoint{4.794340in}{3.458283in}}{\pgfqpoint{4.786526in}{3.450469in}}%
\pgfpathcurveto{\pgfqpoint{4.778713in}{3.442656in}}{\pgfqpoint{4.774322in}{3.432057in}}{\pgfqpoint{4.774322in}{3.421007in}}%
\pgfpathcurveto{\pgfqpoint{4.774322in}{3.409956in}}{\pgfqpoint{4.778713in}{3.399357in}}{\pgfqpoint{4.786526in}{3.391544in}}%
\pgfpathcurveto{\pgfqpoint{4.794340in}{3.383730in}}{\pgfqpoint{4.804939in}{3.379340in}}{\pgfqpoint{4.815989in}{3.379340in}}%
\pgfpathlineto{\pgfqpoint{4.815989in}{3.379340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817234in}{3.376265in}}%
\pgfpathcurveto{\pgfqpoint{4.828284in}{3.376265in}}{\pgfqpoint{4.838883in}{3.380655in}}{\pgfqpoint{4.846696in}{3.388468in}}%
\pgfpathcurveto{\pgfqpoint{4.854510in}{3.396282in}}{\pgfqpoint{4.858900in}{3.406881in}}{\pgfqpoint{4.858900in}{3.417931in}}%
\pgfpathcurveto{\pgfqpoint{4.858900in}{3.428981in}}{\pgfqpoint{4.854510in}{3.439580in}}{\pgfqpoint{4.846696in}{3.447394in}}%
\pgfpathcurveto{\pgfqpoint{4.838883in}{3.455208in}}{\pgfqpoint{4.828284in}{3.459598in}}{\pgfqpoint{4.817234in}{3.459598in}}%
\pgfpathcurveto{\pgfqpoint{4.806183in}{3.459598in}}{\pgfqpoint{4.795584in}{3.455208in}}{\pgfqpoint{4.787771in}{3.447394in}}%
\pgfpathcurveto{\pgfqpoint{4.779957in}{3.439580in}}{\pgfqpoint{4.775567in}{3.428981in}}{\pgfqpoint{4.775567in}{3.417931in}}%
\pgfpathcurveto{\pgfqpoint{4.775567in}{3.406881in}}{\pgfqpoint{4.779957in}{3.396282in}}{\pgfqpoint{4.787771in}{3.388468in}}%
\pgfpathcurveto{\pgfqpoint{4.795584in}{3.380655in}}{\pgfqpoint{4.806183in}{3.376265in}}{\pgfqpoint{4.817234in}{3.376265in}}%
\pgfpathlineto{\pgfqpoint{4.817234in}{3.376265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818475in}{3.373184in}}%
\pgfpathcurveto{\pgfqpoint{4.829525in}{3.373184in}}{\pgfqpoint{4.840124in}{3.377574in}}{\pgfqpoint{4.847938in}{3.385388in}}%
\pgfpathcurveto{\pgfqpoint{4.855751in}{3.393202in}}{\pgfqpoint{4.860142in}{3.403801in}}{\pgfqpoint{4.860142in}{3.414851in}}%
\pgfpathcurveto{\pgfqpoint{4.860142in}{3.425901in}}{\pgfqpoint{4.855751in}{3.436500in}}{\pgfqpoint{4.847938in}{3.444313in}}%
\pgfpathcurveto{\pgfqpoint{4.840124in}{3.452127in}}{\pgfqpoint{4.829525in}{3.456517in}}{\pgfqpoint{4.818475in}{3.456517in}}%
\pgfpathcurveto{\pgfqpoint{4.807425in}{3.456517in}}{\pgfqpoint{4.796826in}{3.452127in}}{\pgfqpoint{4.789012in}{3.444313in}}%
\pgfpathcurveto{\pgfqpoint{4.781199in}{3.436500in}}{\pgfqpoint{4.776808in}{3.425901in}}{\pgfqpoint{4.776808in}{3.414851in}}%
\pgfpathcurveto{\pgfqpoint{4.776808in}{3.403801in}}{\pgfqpoint{4.781199in}{3.393202in}}{\pgfqpoint{4.789012in}{3.385388in}}%
\pgfpathcurveto{\pgfqpoint{4.796826in}{3.377574in}}{\pgfqpoint{4.807425in}{3.373184in}}{\pgfqpoint{4.818475in}{3.373184in}}%
\pgfpathlineto{\pgfqpoint{4.818475in}{3.373184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819647in}{3.370270in}}%
\pgfpathcurveto{\pgfqpoint{4.830697in}{3.370270in}}{\pgfqpoint{4.841297in}{3.374660in}}{\pgfqpoint{4.849110in}{3.382474in}}%
\pgfpathcurveto{\pgfqpoint{4.856924in}{3.390288in}}{\pgfqpoint{4.861314in}{3.400887in}}{\pgfqpoint{4.861314in}{3.411937in}}%
\pgfpathcurveto{\pgfqpoint{4.861314in}{3.422987in}}{\pgfqpoint{4.856924in}{3.433586in}}{\pgfqpoint{4.849110in}{3.441400in}}%
\pgfpathcurveto{\pgfqpoint{4.841297in}{3.449213in}}{\pgfqpoint{4.830697in}{3.453604in}}{\pgfqpoint{4.819647in}{3.453604in}}%
\pgfpathcurveto{\pgfqpoint{4.808597in}{3.453604in}}{\pgfqpoint{4.797998in}{3.449213in}}{\pgfqpoint{4.790185in}{3.441400in}}%
\pgfpathcurveto{\pgfqpoint{4.782371in}{3.433586in}}{\pgfqpoint{4.777981in}{3.422987in}}{\pgfqpoint{4.777981in}{3.411937in}}%
\pgfpathcurveto{\pgfqpoint{4.777981in}{3.400887in}}{\pgfqpoint{4.782371in}{3.390288in}}{\pgfqpoint{4.790185in}{3.382474in}}%
\pgfpathcurveto{\pgfqpoint{4.797998in}{3.374660in}}{\pgfqpoint{4.808597in}{3.370270in}}{\pgfqpoint{4.819647in}{3.370270in}}%
\pgfpathlineto{\pgfqpoint{4.819647in}{3.370270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821682in}{3.365197in}}%
\pgfpathcurveto{\pgfqpoint{4.832732in}{3.365197in}}{\pgfqpoint{4.843331in}{3.369587in}}{\pgfqpoint{4.851145in}{3.377401in}}%
\pgfpathcurveto{\pgfqpoint{4.858959in}{3.385215in}}{\pgfqpoint{4.863349in}{3.395814in}}{\pgfqpoint{4.863349in}{3.406864in}}%
\pgfpathcurveto{\pgfqpoint{4.863349in}{3.417914in}}{\pgfqpoint{4.858959in}{3.428513in}}{\pgfqpoint{4.851145in}{3.436326in}}%
\pgfpathcurveto{\pgfqpoint{4.843331in}{3.444140in}}{\pgfqpoint{4.832732in}{3.448530in}}{\pgfqpoint{4.821682in}{3.448530in}}%
\pgfpathcurveto{\pgfqpoint{4.810632in}{3.448530in}}{\pgfqpoint{4.800033in}{3.444140in}}{\pgfqpoint{4.792219in}{3.436326in}}%
\pgfpathcurveto{\pgfqpoint{4.784406in}{3.428513in}}{\pgfqpoint{4.780016in}{3.417914in}}{\pgfqpoint{4.780016in}{3.406864in}}%
\pgfpathcurveto{\pgfqpoint{4.780016in}{3.395814in}}{\pgfqpoint{4.784406in}{3.385215in}}{\pgfqpoint{4.792219in}{3.377401in}}%
\pgfpathcurveto{\pgfqpoint{4.800033in}{3.369587in}}{\pgfqpoint{4.810632in}{3.365197in}}{\pgfqpoint{4.821682in}{3.365197in}}%
\pgfpathlineto{\pgfqpoint{4.821682in}{3.365197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823342in}{3.361040in}}%
\pgfpathcurveto{\pgfqpoint{4.834393in}{3.361040in}}{\pgfqpoint{4.844992in}{3.365430in}}{\pgfqpoint{4.852805in}{3.373244in}}%
\pgfpathcurveto{\pgfqpoint{4.860619in}{3.381057in}}{\pgfqpoint{4.865009in}{3.391656in}}{\pgfqpoint{4.865009in}{3.402707in}}%
\pgfpathcurveto{\pgfqpoint{4.865009in}{3.413757in}}{\pgfqpoint{4.860619in}{3.424356in}}{\pgfqpoint{4.852805in}{3.432169in}}%
\pgfpathcurveto{\pgfqpoint{4.844992in}{3.439983in}}{\pgfqpoint{4.834393in}{3.444373in}}{\pgfqpoint{4.823342in}{3.444373in}}%
\pgfpathcurveto{\pgfqpoint{4.812292in}{3.444373in}}{\pgfqpoint{4.801693in}{3.439983in}}{\pgfqpoint{4.793880in}{3.432169in}}%
\pgfpathcurveto{\pgfqpoint{4.786066in}{3.424356in}}{\pgfqpoint{4.781676in}{3.413757in}}{\pgfqpoint{4.781676in}{3.402707in}}%
\pgfpathcurveto{\pgfqpoint{4.781676in}{3.391656in}}{\pgfqpoint{4.786066in}{3.381057in}}{\pgfqpoint{4.793880in}{3.373244in}}%
\pgfpathcurveto{\pgfqpoint{4.801693in}{3.365430in}}{\pgfqpoint{4.812292in}{3.361040in}}{\pgfqpoint{4.823342in}{3.361040in}}%
\pgfpathlineto{\pgfqpoint{4.823342in}{3.361040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825953in}{3.354607in}}%
\pgfpathcurveto{\pgfqpoint{4.837004in}{3.354607in}}{\pgfqpoint{4.847603in}{3.358998in}}{\pgfqpoint{4.855416in}{3.366811in}}%
\pgfpathcurveto{\pgfqpoint{4.863230in}{3.374625in}}{\pgfqpoint{4.867620in}{3.385224in}}{\pgfqpoint{4.867620in}{3.396274in}}%
\pgfpathcurveto{\pgfqpoint{4.867620in}{3.407324in}}{\pgfqpoint{4.863230in}{3.417923in}}{\pgfqpoint{4.855416in}{3.425737in}}%
\pgfpathcurveto{\pgfqpoint{4.847603in}{3.433550in}}{\pgfqpoint{4.837004in}{3.437941in}}{\pgfqpoint{4.825953in}{3.437941in}}%
\pgfpathcurveto{\pgfqpoint{4.814903in}{3.437941in}}{\pgfqpoint{4.804304in}{3.433550in}}{\pgfqpoint{4.796491in}{3.425737in}}%
\pgfpathcurveto{\pgfqpoint{4.788677in}{3.417923in}}{\pgfqpoint{4.784287in}{3.407324in}}{\pgfqpoint{4.784287in}{3.396274in}}%
\pgfpathcurveto{\pgfqpoint{4.784287in}{3.385224in}}{\pgfqpoint{4.788677in}{3.374625in}}{\pgfqpoint{4.796491in}{3.366811in}}%
\pgfpathcurveto{\pgfqpoint{4.804304in}{3.358998in}}{\pgfqpoint{4.814903in}{3.354607in}}{\pgfqpoint{4.825953in}{3.354607in}}%
\pgfpathlineto{\pgfqpoint{4.825953in}{3.354607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828702in}{3.347851in}}%
\pgfpathcurveto{\pgfqpoint{4.839752in}{3.347851in}}{\pgfqpoint{4.850351in}{3.352242in}}{\pgfqpoint{4.858165in}{3.360055in}}%
\pgfpathcurveto{\pgfqpoint{4.865979in}{3.367869in}}{\pgfqpoint{4.870369in}{3.378468in}}{\pgfqpoint{4.870369in}{3.389518in}}%
\pgfpathcurveto{\pgfqpoint{4.870369in}{3.400568in}}{\pgfqpoint{4.865979in}{3.411167in}}{\pgfqpoint{4.858165in}{3.418981in}}%
\pgfpathcurveto{\pgfqpoint{4.850351in}{3.426794in}}{\pgfqpoint{4.839752in}{3.431185in}}{\pgfqpoint{4.828702in}{3.431185in}}%
\pgfpathcurveto{\pgfqpoint{4.817652in}{3.431185in}}{\pgfqpoint{4.807053in}{3.426794in}}{\pgfqpoint{4.799239in}{3.418981in}}%
\pgfpathcurveto{\pgfqpoint{4.791426in}{3.411167in}}{\pgfqpoint{4.787035in}{3.400568in}}{\pgfqpoint{4.787035in}{3.389518in}}%
\pgfpathcurveto{\pgfqpoint{4.787035in}{3.378468in}}{\pgfqpoint{4.791426in}{3.367869in}}{\pgfqpoint{4.799239in}{3.360055in}}%
\pgfpathcurveto{\pgfqpoint{4.807053in}{3.352242in}}{\pgfqpoint{4.817652in}{3.347851in}}{\pgfqpoint{4.828702in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{4.828702in}{3.347851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831385in}{3.341163in}}%
\pgfpathcurveto{\pgfqpoint{4.842435in}{3.341163in}}{\pgfqpoint{4.853034in}{3.345553in}}{\pgfqpoint{4.860848in}{3.353367in}}%
\pgfpathcurveto{\pgfqpoint{4.868661in}{3.361180in}}{\pgfqpoint{4.873052in}{3.371779in}}{\pgfqpoint{4.873052in}{3.382829in}}%
\pgfpathcurveto{\pgfqpoint{4.873052in}{3.393879in}}{\pgfqpoint{4.868661in}{3.404478in}}{\pgfqpoint{4.860848in}{3.412292in}}%
\pgfpathcurveto{\pgfqpoint{4.853034in}{3.420106in}}{\pgfqpoint{4.842435in}{3.424496in}}{\pgfqpoint{4.831385in}{3.424496in}}%
\pgfpathcurveto{\pgfqpoint{4.820335in}{3.424496in}}{\pgfqpoint{4.809736in}{3.420106in}}{\pgfqpoint{4.801922in}{3.412292in}}%
\pgfpathcurveto{\pgfqpoint{4.794109in}{3.404478in}}{\pgfqpoint{4.789718in}{3.393879in}}{\pgfqpoint{4.789718in}{3.382829in}}%
\pgfpathcurveto{\pgfqpoint{4.789718in}{3.371779in}}{\pgfqpoint{4.794109in}{3.361180in}}{\pgfqpoint{4.801922in}{3.353367in}}%
\pgfpathcurveto{\pgfqpoint{4.809736in}{3.345553in}}{\pgfqpoint{4.820335in}{3.341163in}}{\pgfqpoint{4.831385in}{3.341163in}}%
\pgfpathlineto{\pgfqpoint{4.831385in}{3.341163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836353in}{3.328581in}}%
\pgfpathcurveto{\pgfqpoint{4.847403in}{3.328581in}}{\pgfqpoint{4.858002in}{3.332971in}}{\pgfqpoint{4.865816in}{3.340784in}}%
\pgfpathcurveto{\pgfqpoint{4.873629in}{3.348598in}}{\pgfqpoint{4.878020in}{3.359197in}}{\pgfqpoint{4.878020in}{3.370247in}}%
\pgfpathcurveto{\pgfqpoint{4.878020in}{3.381297in}}{\pgfqpoint{4.873629in}{3.391896in}}{\pgfqpoint{4.865816in}{3.399710in}}%
\pgfpathcurveto{\pgfqpoint{4.858002in}{3.407524in}}{\pgfqpoint{4.847403in}{3.411914in}}{\pgfqpoint{4.836353in}{3.411914in}}%
\pgfpathcurveto{\pgfqpoint{4.825303in}{3.411914in}}{\pgfqpoint{4.814704in}{3.407524in}}{\pgfqpoint{4.806890in}{3.399710in}}%
\pgfpathcurveto{\pgfqpoint{4.799077in}{3.391896in}}{\pgfqpoint{4.794686in}{3.381297in}}{\pgfqpoint{4.794686in}{3.370247in}}%
\pgfpathcurveto{\pgfqpoint{4.794686in}{3.359197in}}{\pgfqpoint{4.799077in}{3.348598in}}{\pgfqpoint{4.806890in}{3.340784in}}%
\pgfpathcurveto{\pgfqpoint{4.814704in}{3.332971in}}{\pgfqpoint{4.825303in}{3.328581in}}{\pgfqpoint{4.836353in}{3.328581in}}%
\pgfpathlineto{\pgfqpoint{4.836353in}{3.328581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839860in}{3.319811in}}%
\pgfpathcurveto{\pgfqpoint{4.850911in}{3.319811in}}{\pgfqpoint{4.861510in}{3.324201in}}{\pgfqpoint{4.869323in}{3.332015in}}%
\pgfpathcurveto{\pgfqpoint{4.877137in}{3.339828in}}{\pgfqpoint{4.881527in}{3.350427in}}{\pgfqpoint{4.881527in}{3.361478in}}%
\pgfpathcurveto{\pgfqpoint{4.881527in}{3.372528in}}{\pgfqpoint{4.877137in}{3.383127in}}{\pgfqpoint{4.869323in}{3.390940in}}%
\pgfpathcurveto{\pgfqpoint{4.861510in}{3.398754in}}{\pgfqpoint{4.850911in}{3.403144in}}{\pgfqpoint{4.839860in}{3.403144in}}%
\pgfpathcurveto{\pgfqpoint{4.828810in}{3.403144in}}{\pgfqpoint{4.818211in}{3.398754in}}{\pgfqpoint{4.810398in}{3.390940in}}%
\pgfpathcurveto{\pgfqpoint{4.802584in}{3.383127in}}{\pgfqpoint{4.798194in}{3.372528in}}{\pgfqpoint{4.798194in}{3.361478in}}%
\pgfpathcurveto{\pgfqpoint{4.798194in}{3.350427in}}{\pgfqpoint{4.802584in}{3.339828in}}{\pgfqpoint{4.810398in}{3.332015in}}%
\pgfpathcurveto{\pgfqpoint{4.818211in}{3.324201in}}{\pgfqpoint{4.828810in}{3.319811in}}{\pgfqpoint{4.839860in}{3.319811in}}%
\pgfpathlineto{\pgfqpoint{4.839860in}{3.319811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844306in}{3.309131in}}%
\pgfpathcurveto{\pgfqpoint{4.855356in}{3.309131in}}{\pgfqpoint{4.865955in}{3.313521in}}{\pgfqpoint{4.873769in}{3.321335in}}%
\pgfpathcurveto{\pgfqpoint{4.881583in}{3.329148in}}{\pgfqpoint{4.885973in}{3.339747in}}{\pgfqpoint{4.885973in}{3.350798in}}%
\pgfpathcurveto{\pgfqpoint{4.885973in}{3.361848in}}{\pgfqpoint{4.881583in}{3.372447in}}{\pgfqpoint{4.873769in}{3.380260in}}%
\pgfpathcurveto{\pgfqpoint{4.865955in}{3.388074in}}{\pgfqpoint{4.855356in}{3.392464in}}{\pgfqpoint{4.844306in}{3.392464in}}%
\pgfpathcurveto{\pgfqpoint{4.833256in}{3.392464in}}{\pgfqpoint{4.822657in}{3.388074in}}{\pgfqpoint{4.814843in}{3.380260in}}%
\pgfpathcurveto{\pgfqpoint{4.807030in}{3.372447in}}{\pgfqpoint{4.802640in}{3.361848in}}{\pgfqpoint{4.802640in}{3.350798in}}%
\pgfpathcurveto{\pgfqpoint{4.802640in}{3.339747in}}{\pgfqpoint{4.807030in}{3.329148in}}{\pgfqpoint{4.814843in}{3.321335in}}%
\pgfpathcurveto{\pgfqpoint{4.822657in}{3.313521in}}{\pgfqpoint{4.833256in}{3.309131in}}{\pgfqpoint{4.844306in}{3.309131in}}%
\pgfpathlineto{\pgfqpoint{4.844306in}{3.309131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847594in}{3.300954in}}%
\pgfpathcurveto{\pgfqpoint{4.858644in}{3.300954in}}{\pgfqpoint{4.869243in}{3.305345in}}{\pgfqpoint{4.877057in}{3.313158in}}%
\pgfpathcurveto{\pgfqpoint{4.884870in}{3.320972in}}{\pgfqpoint{4.889260in}{3.331571in}}{\pgfqpoint{4.889260in}{3.342621in}}%
\pgfpathcurveto{\pgfqpoint{4.889260in}{3.353671in}}{\pgfqpoint{4.884870in}{3.364270in}}{\pgfqpoint{4.877057in}{3.372084in}}%
\pgfpathcurveto{\pgfqpoint{4.869243in}{3.379897in}}{\pgfqpoint{4.858644in}{3.384288in}}{\pgfqpoint{4.847594in}{3.384288in}}%
\pgfpathcurveto{\pgfqpoint{4.836544in}{3.384288in}}{\pgfqpoint{4.825945in}{3.379897in}}{\pgfqpoint{4.818131in}{3.372084in}}%
\pgfpathcurveto{\pgfqpoint{4.810317in}{3.364270in}}{\pgfqpoint{4.805927in}{3.353671in}}{\pgfqpoint{4.805927in}{3.342621in}}%
\pgfpathcurveto{\pgfqpoint{4.805927in}{3.331571in}}{\pgfqpoint{4.810317in}{3.320972in}}{\pgfqpoint{4.818131in}{3.313158in}}%
\pgfpathcurveto{\pgfqpoint{4.825945in}{3.305345in}}{\pgfqpoint{4.836544in}{3.300954in}}{\pgfqpoint{4.847594in}{3.300954in}}%
\pgfpathlineto{\pgfqpoint{4.847594in}{3.300954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852420in}{3.288821in}}%
\pgfpathcurveto{\pgfqpoint{4.863470in}{3.288821in}}{\pgfqpoint{4.874069in}{3.293211in}}{\pgfqpoint{4.881883in}{3.301024in}}%
\pgfpathcurveto{\pgfqpoint{4.889697in}{3.308838in}}{\pgfqpoint{4.894087in}{3.319437in}}{\pgfqpoint{4.894087in}{3.330487in}}%
\pgfpathcurveto{\pgfqpoint{4.894087in}{3.341537in}}{\pgfqpoint{4.889697in}{3.352136in}}{\pgfqpoint{4.881883in}{3.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.874069in}{3.367764in}}{\pgfqpoint{4.863470in}{3.372154in}}{\pgfqpoint{4.852420in}{3.372154in}}%
\pgfpathcurveto{\pgfqpoint{4.841370in}{3.372154in}}{\pgfqpoint{4.830771in}{3.367764in}}{\pgfqpoint{4.822958in}{3.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.815144in}{3.352136in}}{\pgfqpoint{4.810754in}{3.341537in}}{\pgfqpoint{4.810754in}{3.330487in}}%
\pgfpathcurveto{\pgfqpoint{4.810754in}{3.319437in}}{\pgfqpoint{4.815144in}{3.308838in}}{\pgfqpoint{4.822958in}{3.301024in}}%
\pgfpathcurveto{\pgfqpoint{4.830771in}{3.293211in}}{\pgfqpoint{4.841370in}{3.288821in}}{\pgfqpoint{4.852420in}{3.288821in}}%
\pgfpathlineto{\pgfqpoint{4.852420in}{3.288821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855711in}{3.280742in}}%
\pgfpathcurveto{\pgfqpoint{4.866761in}{3.280742in}}{\pgfqpoint{4.877360in}{3.285132in}}{\pgfqpoint{4.885174in}{3.292945in}}%
\pgfpathcurveto{\pgfqpoint{4.892988in}{3.300759in}}{\pgfqpoint{4.897378in}{3.311358in}}{\pgfqpoint{4.897378in}{3.322408in}}%
\pgfpathcurveto{\pgfqpoint{4.897378in}{3.333458in}}{\pgfqpoint{4.892988in}{3.344057in}}{\pgfqpoint{4.885174in}{3.351871in}}%
\pgfpathcurveto{\pgfqpoint{4.877360in}{3.359685in}}{\pgfqpoint{4.866761in}{3.364075in}}{\pgfqpoint{4.855711in}{3.364075in}}%
\pgfpathcurveto{\pgfqpoint{4.844661in}{3.364075in}}{\pgfqpoint{4.834062in}{3.359685in}}{\pgfqpoint{4.826248in}{3.351871in}}%
\pgfpathcurveto{\pgfqpoint{4.818435in}{3.344057in}}{\pgfqpoint{4.814045in}{3.333458in}}{\pgfqpoint{4.814045in}{3.322408in}}%
\pgfpathcurveto{\pgfqpoint{4.814045in}{3.311358in}}{\pgfqpoint{4.818435in}{3.300759in}}{\pgfqpoint{4.826248in}{3.292945in}}%
\pgfpathcurveto{\pgfqpoint{4.834062in}{3.285132in}}{\pgfqpoint{4.844661in}{3.280742in}}{\pgfqpoint{4.855711in}{3.280742in}}%
\pgfpathlineto{\pgfqpoint{4.855711in}{3.280742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859956in}{3.270424in}}%
\pgfpathcurveto{\pgfqpoint{4.871006in}{3.270424in}}{\pgfqpoint{4.881605in}{3.274814in}}{\pgfqpoint{4.889418in}{3.282628in}}%
\pgfpathcurveto{\pgfqpoint{4.897232in}{3.290441in}}{\pgfqpoint{4.901622in}{3.301040in}}{\pgfqpoint{4.901622in}{3.312090in}}%
\pgfpathcurveto{\pgfqpoint{4.901622in}{3.323140in}}{\pgfqpoint{4.897232in}{3.333739in}}{\pgfqpoint{4.889418in}{3.341553in}}%
\pgfpathcurveto{\pgfqpoint{4.881605in}{3.349367in}}{\pgfqpoint{4.871006in}{3.353757in}}{\pgfqpoint{4.859956in}{3.353757in}}%
\pgfpathcurveto{\pgfqpoint{4.848906in}{3.353757in}}{\pgfqpoint{4.838307in}{3.349367in}}{\pgfqpoint{4.830493in}{3.341553in}}%
\pgfpathcurveto{\pgfqpoint{4.822679in}{3.333739in}}{\pgfqpoint{4.818289in}{3.323140in}}{\pgfqpoint{4.818289in}{3.312090in}}%
\pgfpathcurveto{\pgfqpoint{4.818289in}{3.301040in}}{\pgfqpoint{4.822679in}{3.290441in}}{\pgfqpoint{4.830493in}{3.282628in}}%
\pgfpathcurveto{\pgfqpoint{4.838307in}{3.274814in}}{\pgfqpoint{4.848906in}{3.270424in}}{\pgfqpoint{4.859956in}{3.270424in}}%
\pgfpathlineto{\pgfqpoint{4.859956in}{3.270424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863175in}{3.262019in}}%
\pgfpathcurveto{\pgfqpoint{4.874225in}{3.262019in}}{\pgfqpoint{4.884824in}{3.266409in}}{\pgfqpoint{4.892638in}{3.274223in}}%
\pgfpathcurveto{\pgfqpoint{4.900451in}{3.282037in}}{\pgfqpoint{4.904842in}{3.292636in}}{\pgfqpoint{4.904842in}{3.303686in}}%
\pgfpathcurveto{\pgfqpoint{4.904842in}{3.314736in}}{\pgfqpoint{4.900451in}{3.325335in}}{\pgfqpoint{4.892638in}{3.333149in}}%
\pgfpathcurveto{\pgfqpoint{4.884824in}{3.340962in}}{\pgfqpoint{4.874225in}{3.345352in}}{\pgfqpoint{4.863175in}{3.345352in}}%
\pgfpathcurveto{\pgfqpoint{4.852125in}{3.345352in}}{\pgfqpoint{4.841526in}{3.340962in}}{\pgfqpoint{4.833712in}{3.333149in}}%
\pgfpathcurveto{\pgfqpoint{4.825899in}{3.325335in}}{\pgfqpoint{4.821508in}{3.314736in}}{\pgfqpoint{4.821508in}{3.303686in}}%
\pgfpathcurveto{\pgfqpoint{4.821508in}{3.292636in}}{\pgfqpoint{4.825899in}{3.282037in}}{\pgfqpoint{4.833712in}{3.274223in}}%
\pgfpathcurveto{\pgfqpoint{4.841526in}{3.266409in}}{\pgfqpoint{4.852125in}{3.262019in}}{\pgfqpoint{4.863175in}{3.262019in}}%
\pgfpathlineto{\pgfqpoint{4.863175in}{3.262019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868257in}{3.249422in}}%
\pgfpathcurveto{\pgfqpoint{4.879307in}{3.249422in}}{\pgfqpoint{4.889906in}{3.253812in}}{\pgfqpoint{4.897719in}{3.261626in}}%
\pgfpathcurveto{\pgfqpoint{4.905533in}{3.269439in}}{\pgfqpoint{4.909923in}{3.280038in}}{\pgfqpoint{4.909923in}{3.291089in}}%
\pgfpathcurveto{\pgfqpoint{4.909923in}{3.302139in}}{\pgfqpoint{4.905533in}{3.312738in}}{\pgfqpoint{4.897719in}{3.320551in}}%
\pgfpathcurveto{\pgfqpoint{4.889906in}{3.328365in}}{\pgfqpoint{4.879307in}{3.332755in}}{\pgfqpoint{4.868257in}{3.332755in}}%
\pgfpathcurveto{\pgfqpoint{4.857206in}{3.332755in}}{\pgfqpoint{4.846607in}{3.328365in}}{\pgfqpoint{4.838794in}{3.320551in}}%
\pgfpathcurveto{\pgfqpoint{4.830980in}{3.312738in}}{\pgfqpoint{4.826590in}{3.302139in}}{\pgfqpoint{4.826590in}{3.291089in}}%
\pgfpathcurveto{\pgfqpoint{4.826590in}{3.280038in}}{\pgfqpoint{4.830980in}{3.269439in}}{\pgfqpoint{4.838794in}{3.261626in}}%
\pgfpathcurveto{\pgfqpoint{4.846607in}{3.253812in}}{\pgfqpoint{4.857206in}{3.249422in}}{\pgfqpoint{4.868257in}{3.249422in}}%
\pgfpathlineto{\pgfqpoint{4.868257in}{3.249422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871489in}{3.241524in}}%
\pgfpathcurveto{\pgfqpoint{4.882539in}{3.241524in}}{\pgfqpoint{4.893138in}{3.245915in}}{\pgfqpoint{4.900952in}{3.253728in}}%
\pgfpathcurveto{\pgfqpoint{4.908765in}{3.261542in}}{\pgfqpoint{4.913155in}{3.272141in}}{\pgfqpoint{4.913155in}{3.283191in}}%
\pgfpathcurveto{\pgfqpoint{4.913155in}{3.294241in}}{\pgfqpoint{4.908765in}{3.304840in}}{\pgfqpoint{4.900952in}{3.312654in}}%
\pgfpathcurveto{\pgfqpoint{4.893138in}{3.320468in}}{\pgfqpoint{4.882539in}{3.324858in}}{\pgfqpoint{4.871489in}{3.324858in}}%
\pgfpathcurveto{\pgfqpoint{4.860439in}{3.324858in}}{\pgfqpoint{4.849840in}{3.320468in}}{\pgfqpoint{4.842026in}{3.312654in}}%
\pgfpathcurveto{\pgfqpoint{4.834212in}{3.304840in}}{\pgfqpoint{4.829822in}{3.294241in}}{\pgfqpoint{4.829822in}{3.283191in}}%
\pgfpathcurveto{\pgfqpoint{4.829822in}{3.272141in}}{\pgfqpoint{4.834212in}{3.261542in}}{\pgfqpoint{4.842026in}{3.253728in}}%
\pgfpathcurveto{\pgfqpoint{4.849840in}{3.245915in}}{\pgfqpoint{4.860439in}{3.241524in}}{\pgfqpoint{4.871489in}{3.241524in}}%
\pgfpathlineto{\pgfqpoint{4.871489in}{3.241524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875676in}{3.231346in}}%
\pgfpathcurveto{\pgfqpoint{4.886727in}{3.231346in}}{\pgfqpoint{4.897326in}{3.235736in}}{\pgfqpoint{4.905139in}{3.243550in}}%
\pgfpathcurveto{\pgfqpoint{4.912953in}{3.251363in}}{\pgfqpoint{4.917343in}{3.261962in}}{\pgfqpoint{4.917343in}{3.273012in}}%
\pgfpathcurveto{\pgfqpoint{4.917343in}{3.284063in}}{\pgfqpoint{4.912953in}{3.294662in}}{\pgfqpoint{4.905139in}{3.302475in}}%
\pgfpathcurveto{\pgfqpoint{4.897326in}{3.310289in}}{\pgfqpoint{4.886727in}{3.314679in}}{\pgfqpoint{4.875676in}{3.314679in}}%
\pgfpathcurveto{\pgfqpoint{4.864626in}{3.314679in}}{\pgfqpoint{4.854027in}{3.310289in}}{\pgfqpoint{4.846214in}{3.302475in}}%
\pgfpathcurveto{\pgfqpoint{4.838400in}{3.294662in}}{\pgfqpoint{4.834010in}{3.284063in}}{\pgfqpoint{4.834010in}{3.273012in}}%
\pgfpathcurveto{\pgfqpoint{4.834010in}{3.261962in}}{\pgfqpoint{4.838400in}{3.251363in}}{\pgfqpoint{4.846214in}{3.243550in}}%
\pgfpathcurveto{\pgfqpoint{4.854027in}{3.235736in}}{\pgfqpoint{4.864626in}{3.231346in}}{\pgfqpoint{4.875676in}{3.231346in}}%
\pgfpathlineto{\pgfqpoint{4.875676in}{3.231346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880627in}{3.218524in}}%
\pgfpathcurveto{\pgfqpoint{4.891678in}{3.218524in}}{\pgfqpoint{4.902277in}{3.222915in}}{\pgfqpoint{4.910090in}{3.230728in}}%
\pgfpathcurveto{\pgfqpoint{4.917904in}{3.238542in}}{\pgfqpoint{4.922294in}{3.249141in}}{\pgfqpoint{4.922294in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{4.922294in}{3.271241in}}{\pgfqpoint{4.917904in}{3.281840in}}{\pgfqpoint{4.910090in}{3.289654in}}%
\pgfpathcurveto{\pgfqpoint{4.902277in}{3.297468in}}{\pgfqpoint{4.891678in}{3.301858in}}{\pgfqpoint{4.880627in}{3.301858in}}%
\pgfpathcurveto{\pgfqpoint{4.869577in}{3.301858in}}{\pgfqpoint{4.858978in}{3.297468in}}{\pgfqpoint{4.851165in}{3.289654in}}%
\pgfpathcurveto{\pgfqpoint{4.843351in}{3.281840in}}{\pgfqpoint{4.838961in}{3.271241in}}{\pgfqpoint{4.838961in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{4.838961in}{3.249141in}}{\pgfqpoint{4.843351in}{3.238542in}}{\pgfqpoint{4.851165in}{3.230728in}}%
\pgfpathcurveto{\pgfqpoint{4.858978in}{3.222915in}}{\pgfqpoint{4.869577in}{3.218524in}}{\pgfqpoint{4.880627in}{3.218524in}}%
\pgfpathlineto{\pgfqpoint{4.880627in}{3.218524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884031in}{3.210061in}}%
\pgfpathcurveto{\pgfqpoint{4.895081in}{3.210061in}}{\pgfqpoint{4.905680in}{3.214451in}}{\pgfqpoint{4.913493in}{3.222265in}}%
\pgfpathcurveto{\pgfqpoint{4.921307in}{3.230078in}}{\pgfqpoint{4.925697in}{3.240677in}}{\pgfqpoint{4.925697in}{3.251728in}}%
\pgfpathcurveto{\pgfqpoint{4.925697in}{3.262778in}}{\pgfqpoint{4.921307in}{3.273377in}}{\pgfqpoint{4.913493in}{3.281190in}}%
\pgfpathcurveto{\pgfqpoint{4.905680in}{3.289004in}}{\pgfqpoint{4.895081in}{3.293394in}}{\pgfqpoint{4.884031in}{3.293394in}}%
\pgfpathcurveto{\pgfqpoint{4.872981in}{3.293394in}}{\pgfqpoint{4.862381in}{3.289004in}}{\pgfqpoint{4.854568in}{3.281190in}}%
\pgfpathcurveto{\pgfqpoint{4.846754in}{3.273377in}}{\pgfqpoint{4.842364in}{3.262778in}}{\pgfqpoint{4.842364in}{3.251728in}}%
\pgfpathcurveto{\pgfqpoint{4.842364in}{3.240677in}}{\pgfqpoint{4.846754in}{3.230078in}}{\pgfqpoint{4.854568in}{3.222265in}}%
\pgfpathcurveto{\pgfqpoint{4.862381in}{3.214451in}}{\pgfqpoint{4.872981in}{3.210061in}}{\pgfqpoint{4.884031in}{3.210061in}}%
\pgfpathlineto{\pgfqpoint{4.884031in}{3.210061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889313in}{3.197326in}}%
\pgfpathcurveto{\pgfqpoint{4.900363in}{3.197326in}}{\pgfqpoint{4.910962in}{3.201716in}}{\pgfqpoint{4.918775in}{3.209529in}}%
\pgfpathcurveto{\pgfqpoint{4.926589in}{3.217343in}}{\pgfqpoint{4.930979in}{3.227942in}}{\pgfqpoint{4.930979in}{3.238992in}}%
\pgfpathcurveto{\pgfqpoint{4.930979in}{3.250042in}}{\pgfqpoint{4.926589in}{3.260641in}}{\pgfqpoint{4.918775in}{3.268455in}}%
\pgfpathcurveto{\pgfqpoint{4.910962in}{3.276269in}}{\pgfqpoint{4.900363in}{3.280659in}}{\pgfqpoint{4.889313in}{3.280659in}}%
\pgfpathcurveto{\pgfqpoint{4.878262in}{3.280659in}}{\pgfqpoint{4.867663in}{3.276269in}}{\pgfqpoint{4.859850in}{3.268455in}}%
\pgfpathcurveto{\pgfqpoint{4.852036in}{3.260641in}}{\pgfqpoint{4.847646in}{3.250042in}}{\pgfqpoint{4.847646in}{3.238992in}}%
\pgfpathcurveto{\pgfqpoint{4.847646in}{3.227942in}}{\pgfqpoint{4.852036in}{3.217343in}}{\pgfqpoint{4.859850in}{3.209529in}}%
\pgfpathcurveto{\pgfqpoint{4.867663in}{3.201716in}}{\pgfqpoint{4.878262in}{3.197326in}}{\pgfqpoint{4.889313in}{3.197326in}}%
\pgfpathlineto{\pgfqpoint{4.889313in}{3.197326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892119in}{3.190001in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{3.190001in}}{\pgfqpoint{4.913768in}{3.194392in}}{\pgfqpoint{4.921581in}{3.202205in}}%
\pgfpathcurveto{\pgfqpoint{4.929395in}{3.210019in}}{\pgfqpoint{4.933785in}{3.220618in}}{\pgfqpoint{4.933785in}{3.231668in}}%
\pgfpathcurveto{\pgfqpoint{4.933785in}{3.242718in}}{\pgfqpoint{4.929395in}{3.253317in}}{\pgfqpoint{4.921581in}{3.261131in}}%
\pgfpathcurveto{\pgfqpoint{4.913768in}{3.268944in}}{\pgfqpoint{4.903169in}{3.273335in}}{\pgfqpoint{4.892119in}{3.273335in}}%
\pgfpathcurveto{\pgfqpoint{4.881068in}{3.273335in}}{\pgfqpoint{4.870469in}{3.268944in}}{\pgfqpoint{4.862656in}{3.261131in}}%
\pgfpathcurveto{\pgfqpoint{4.854842in}{3.253317in}}{\pgfqpoint{4.850452in}{3.242718in}}{\pgfqpoint{4.850452in}{3.231668in}}%
\pgfpathcurveto{\pgfqpoint{4.850452in}{3.220618in}}{\pgfqpoint{4.854842in}{3.210019in}}{\pgfqpoint{4.862656in}{3.202205in}}%
\pgfpathcurveto{\pgfqpoint{4.870469in}{3.194392in}}{\pgfqpoint{4.881068in}{3.190001in}}{\pgfqpoint{4.892119in}{3.190001in}}%
\pgfpathlineto{\pgfqpoint{4.892119in}{3.190001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896411in}{3.179220in}}%
\pgfpathcurveto{\pgfqpoint{4.907461in}{3.179220in}}{\pgfqpoint{4.918060in}{3.183611in}}{\pgfqpoint{4.925874in}{3.191424in}}%
\pgfpathcurveto{\pgfqpoint{4.933688in}{3.199238in}}{\pgfqpoint{4.938078in}{3.209837in}}{\pgfqpoint{4.938078in}{3.220887in}}%
\pgfpathcurveto{\pgfqpoint{4.938078in}{3.231937in}}{\pgfqpoint{4.933688in}{3.242536in}}{\pgfqpoint{4.925874in}{3.250350in}}%
\pgfpathcurveto{\pgfqpoint{4.918060in}{3.258163in}}{\pgfqpoint{4.907461in}{3.262554in}}{\pgfqpoint{4.896411in}{3.262554in}}%
\pgfpathcurveto{\pgfqpoint{4.885361in}{3.262554in}}{\pgfqpoint{4.874762in}{3.258163in}}{\pgfqpoint{4.866948in}{3.250350in}}%
\pgfpathcurveto{\pgfqpoint{4.859135in}{3.242536in}}{\pgfqpoint{4.854744in}{3.231937in}}{\pgfqpoint{4.854744in}{3.220887in}}%
\pgfpathcurveto{\pgfqpoint{4.854744in}{3.209837in}}{\pgfqpoint{4.859135in}{3.199238in}}{\pgfqpoint{4.866948in}{3.191424in}}%
\pgfpathcurveto{\pgfqpoint{4.874762in}{3.183611in}}{\pgfqpoint{4.885361in}{3.179220in}}{\pgfqpoint{4.896411in}{3.179220in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{3.179220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899910in}{3.170656in}}%
\pgfpathcurveto{\pgfqpoint{4.910960in}{3.170656in}}{\pgfqpoint{4.921560in}{3.175046in}}{\pgfqpoint{4.929373in}{3.182860in}}%
\pgfpathcurveto{\pgfqpoint{4.937187in}{3.190674in}}{\pgfqpoint{4.941577in}{3.201273in}}{\pgfqpoint{4.941577in}{3.212323in}}%
\pgfpathcurveto{\pgfqpoint{4.941577in}{3.223373in}}{\pgfqpoint{4.937187in}{3.233972in}}{\pgfqpoint{4.929373in}{3.241785in}}%
\pgfpathcurveto{\pgfqpoint{4.921560in}{3.249599in}}{\pgfqpoint{4.910960in}{3.253989in}}{\pgfqpoint{4.899910in}{3.253989in}}%
\pgfpathcurveto{\pgfqpoint{4.888860in}{3.253989in}}{\pgfqpoint{4.878261in}{3.249599in}}{\pgfqpoint{4.870448in}{3.241785in}}%
\pgfpathcurveto{\pgfqpoint{4.862634in}{3.233972in}}{\pgfqpoint{4.858244in}{3.223373in}}{\pgfqpoint{4.858244in}{3.212323in}}%
\pgfpathcurveto{\pgfqpoint{4.858244in}{3.201273in}}{\pgfqpoint{4.862634in}{3.190674in}}{\pgfqpoint{4.870448in}{3.182860in}}%
\pgfpathcurveto{\pgfqpoint{4.878261in}{3.175046in}}{\pgfqpoint{4.888860in}{3.170656in}}{\pgfqpoint{4.899910in}{3.170656in}}%
\pgfpathlineto{\pgfqpoint{4.899910in}{3.170656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904236in}{3.160026in}}%
\pgfpathcurveto{\pgfqpoint{4.915286in}{3.160026in}}{\pgfqpoint{4.925885in}{3.164416in}}{\pgfqpoint{4.933699in}{3.172230in}}%
\pgfpathcurveto{\pgfqpoint{4.941512in}{3.180043in}}{\pgfqpoint{4.945902in}{3.190642in}}{\pgfqpoint{4.945902in}{3.201693in}}%
\pgfpathcurveto{\pgfqpoint{4.945902in}{3.212743in}}{\pgfqpoint{4.941512in}{3.223342in}}{\pgfqpoint{4.933699in}{3.231155in}}%
\pgfpathcurveto{\pgfqpoint{4.925885in}{3.238969in}}{\pgfqpoint{4.915286in}{3.243359in}}{\pgfqpoint{4.904236in}{3.243359in}}%
\pgfpathcurveto{\pgfqpoint{4.893186in}{3.243359in}}{\pgfqpoint{4.882587in}{3.238969in}}{\pgfqpoint{4.874773in}{3.231155in}}%
\pgfpathcurveto{\pgfqpoint{4.866959in}{3.223342in}}{\pgfqpoint{4.862569in}{3.212743in}}{\pgfqpoint{4.862569in}{3.201693in}}%
\pgfpathcurveto{\pgfqpoint{4.862569in}{3.190642in}}{\pgfqpoint{4.866959in}{3.180043in}}{\pgfqpoint{4.874773in}{3.172230in}}%
\pgfpathcurveto{\pgfqpoint{4.882587in}{3.164416in}}{\pgfqpoint{4.893186in}{3.160026in}}{\pgfqpoint{4.904236in}{3.160026in}}%
\pgfpathlineto{\pgfqpoint{4.904236in}{3.160026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908640in}{3.148943in}}%
\pgfpathcurveto{\pgfqpoint{4.919690in}{3.148943in}}{\pgfqpoint{4.930289in}{3.153333in}}{\pgfqpoint{4.938103in}{3.161147in}}%
\pgfpathcurveto{\pgfqpoint{4.945916in}{3.168960in}}{\pgfqpoint{4.950307in}{3.179560in}}{\pgfqpoint{4.950307in}{3.190610in}}%
\pgfpathcurveto{\pgfqpoint{4.950307in}{3.201660in}}{\pgfqpoint{4.945916in}{3.212259in}}{\pgfqpoint{4.938103in}{3.220072in}}%
\pgfpathcurveto{\pgfqpoint{4.930289in}{3.227886in}}{\pgfqpoint{4.919690in}{3.232276in}}{\pgfqpoint{4.908640in}{3.232276in}}%
\pgfpathcurveto{\pgfqpoint{4.897590in}{3.232276in}}{\pgfqpoint{4.886991in}{3.227886in}}{\pgfqpoint{4.879177in}{3.220072in}}%
\pgfpathcurveto{\pgfqpoint{4.871363in}{3.212259in}}{\pgfqpoint{4.866973in}{3.201660in}}{\pgfqpoint{4.866973in}{3.190610in}}%
\pgfpathcurveto{\pgfqpoint{4.866973in}{3.179560in}}{\pgfqpoint{4.871363in}{3.168960in}}{\pgfqpoint{4.879177in}{3.161147in}}%
\pgfpathcurveto{\pgfqpoint{4.886991in}{3.153333in}}{\pgfqpoint{4.897590in}{3.148943in}}{\pgfqpoint{4.908640in}{3.148943in}}%
\pgfpathlineto{\pgfqpoint{4.908640in}{3.148943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911603in}{3.141673in}}%
\pgfpathcurveto{\pgfqpoint{4.922653in}{3.141673in}}{\pgfqpoint{4.933252in}{3.146063in}}{\pgfqpoint{4.941066in}{3.153877in}}%
\pgfpathcurveto{\pgfqpoint{4.948879in}{3.161691in}}{\pgfqpoint{4.953270in}{3.172290in}}{\pgfqpoint{4.953270in}{3.183340in}}%
\pgfpathcurveto{\pgfqpoint{4.953270in}{3.194390in}}{\pgfqpoint{4.948879in}{3.204989in}}{\pgfqpoint{4.941066in}{3.212803in}}%
\pgfpathcurveto{\pgfqpoint{4.933252in}{3.220616in}}{\pgfqpoint{4.922653in}{3.225006in}}{\pgfqpoint{4.911603in}{3.225006in}}%
\pgfpathcurveto{\pgfqpoint{4.900553in}{3.225006in}}{\pgfqpoint{4.889954in}{3.220616in}}{\pgfqpoint{4.882140in}{3.212803in}}%
\pgfpathcurveto{\pgfqpoint{4.874326in}{3.204989in}}{\pgfqpoint{4.869936in}{3.194390in}}{\pgfqpoint{4.869936in}{3.183340in}}%
\pgfpathcurveto{\pgfqpoint{4.869936in}{3.172290in}}{\pgfqpoint{4.874326in}{3.161691in}}{\pgfqpoint{4.882140in}{3.153877in}}%
\pgfpathcurveto{\pgfqpoint{4.889954in}{3.146063in}}{\pgfqpoint{4.900553in}{3.141673in}}{\pgfqpoint{4.911603in}{3.141673in}}%
\pgfpathlineto{\pgfqpoint{4.911603in}{3.141673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916565in}{3.129481in}}%
\pgfpathcurveto{\pgfqpoint{4.927615in}{3.129481in}}{\pgfqpoint{4.938214in}{3.133871in}}{\pgfqpoint{4.946028in}{3.141685in}}%
\pgfpathcurveto{\pgfqpoint{4.953842in}{3.149498in}}{\pgfqpoint{4.958232in}{3.160097in}}{\pgfqpoint{4.958232in}{3.171147in}}%
\pgfpathcurveto{\pgfqpoint{4.958232in}{3.182198in}}{\pgfqpoint{4.953842in}{3.192797in}}{\pgfqpoint{4.946028in}{3.200610in}}%
\pgfpathcurveto{\pgfqpoint{4.938214in}{3.208424in}}{\pgfqpoint{4.927615in}{3.212814in}}{\pgfqpoint{4.916565in}{3.212814in}}%
\pgfpathcurveto{\pgfqpoint{4.905515in}{3.212814in}}{\pgfqpoint{4.894916in}{3.208424in}}{\pgfqpoint{4.887103in}{3.200610in}}%
\pgfpathcurveto{\pgfqpoint{4.879289in}{3.192797in}}{\pgfqpoint{4.874899in}{3.182198in}}{\pgfqpoint{4.874899in}{3.171147in}}%
\pgfpathcurveto{\pgfqpoint{4.874899in}{3.160097in}}{\pgfqpoint{4.879289in}{3.149498in}}{\pgfqpoint{4.887103in}{3.141685in}}%
\pgfpathcurveto{\pgfqpoint{4.894916in}{3.133871in}}{\pgfqpoint{4.905515in}{3.129481in}}{\pgfqpoint{4.916565in}{3.129481in}}%
\pgfpathlineto{\pgfqpoint{4.916565in}{3.129481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920579in}{3.119324in}}%
\pgfpathcurveto{\pgfqpoint{4.931629in}{3.119324in}}{\pgfqpoint{4.942228in}{3.123714in}}{\pgfqpoint{4.950042in}{3.131528in}}%
\pgfpathcurveto{\pgfqpoint{4.957855in}{3.139342in}}{\pgfqpoint{4.962246in}{3.149941in}}{\pgfqpoint{4.962246in}{3.160991in}}%
\pgfpathcurveto{\pgfqpoint{4.962246in}{3.172041in}}{\pgfqpoint{4.957855in}{3.182640in}}{\pgfqpoint{4.950042in}{3.190454in}}%
\pgfpathcurveto{\pgfqpoint{4.942228in}{3.198267in}}{\pgfqpoint{4.931629in}{3.202657in}}{\pgfqpoint{4.920579in}{3.202657in}}%
\pgfpathcurveto{\pgfqpoint{4.909529in}{3.202657in}}{\pgfqpoint{4.898930in}{3.198267in}}{\pgfqpoint{4.891116in}{3.190454in}}%
\pgfpathcurveto{\pgfqpoint{4.883303in}{3.182640in}}{\pgfqpoint{4.878912in}{3.172041in}}{\pgfqpoint{4.878912in}{3.160991in}}%
\pgfpathcurveto{\pgfqpoint{4.878912in}{3.149941in}}{\pgfqpoint{4.883303in}{3.139342in}}{\pgfqpoint{4.891116in}{3.131528in}}%
\pgfpathcurveto{\pgfqpoint{4.898930in}{3.123714in}}{\pgfqpoint{4.909529in}{3.119324in}}{\pgfqpoint{4.920579in}{3.119324in}}%
\pgfpathlineto{\pgfqpoint{4.920579in}{3.119324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924653in}{3.109264in}}%
\pgfpathcurveto{\pgfqpoint{4.935703in}{3.109264in}}{\pgfqpoint{4.946302in}{3.113654in}}{\pgfqpoint{4.954116in}{3.121468in}}%
\pgfpathcurveto{\pgfqpoint{4.961930in}{3.129282in}}{\pgfqpoint{4.966320in}{3.139881in}}{\pgfqpoint{4.966320in}{3.150931in}}%
\pgfpathcurveto{\pgfqpoint{4.966320in}{3.161981in}}{\pgfqpoint{4.961930in}{3.172580in}}{\pgfqpoint{4.954116in}{3.180394in}}%
\pgfpathcurveto{\pgfqpoint{4.946302in}{3.188207in}}{\pgfqpoint{4.935703in}{3.192597in}}{\pgfqpoint{4.924653in}{3.192597in}}%
\pgfpathcurveto{\pgfqpoint{4.913603in}{3.192597in}}{\pgfqpoint{4.903004in}{3.188207in}}{\pgfqpoint{4.895190in}{3.180394in}}%
\pgfpathcurveto{\pgfqpoint{4.887377in}{3.172580in}}{\pgfqpoint{4.882987in}{3.161981in}}{\pgfqpoint{4.882987in}{3.150931in}}%
\pgfpathcurveto{\pgfqpoint{4.882987in}{3.139881in}}{\pgfqpoint{4.887377in}{3.129282in}}{\pgfqpoint{4.895190in}{3.121468in}}%
\pgfpathcurveto{\pgfqpoint{4.903004in}{3.113654in}}{\pgfqpoint{4.913603in}{3.109264in}}{\pgfqpoint{4.924653in}{3.109264in}}%
\pgfpathlineto{\pgfqpoint{4.924653in}{3.109264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927911in}{3.101318in}}%
\pgfpathcurveto{\pgfqpoint{4.938961in}{3.101318in}}{\pgfqpoint{4.949560in}{3.105708in}}{\pgfqpoint{4.957374in}{3.113522in}}%
\pgfpathcurveto{\pgfqpoint{4.965187in}{3.121335in}}{\pgfqpoint{4.969578in}{3.131934in}}{\pgfqpoint{4.969578in}{3.142984in}}%
\pgfpathcurveto{\pgfqpoint{4.969578in}{3.154034in}}{\pgfqpoint{4.965187in}{3.164633in}}{\pgfqpoint{4.957374in}{3.172447in}}%
\pgfpathcurveto{\pgfqpoint{4.949560in}{3.180261in}}{\pgfqpoint{4.938961in}{3.184651in}}{\pgfqpoint{4.927911in}{3.184651in}}%
\pgfpathcurveto{\pgfqpoint{4.916861in}{3.184651in}}{\pgfqpoint{4.906262in}{3.180261in}}{\pgfqpoint{4.898448in}{3.172447in}}%
\pgfpathcurveto{\pgfqpoint{4.890634in}{3.164633in}}{\pgfqpoint{4.886244in}{3.154034in}}{\pgfqpoint{4.886244in}{3.142984in}}%
\pgfpathcurveto{\pgfqpoint{4.886244in}{3.131934in}}{\pgfqpoint{4.890634in}{3.121335in}}{\pgfqpoint{4.898448in}{3.113522in}}%
\pgfpathcurveto{\pgfqpoint{4.906262in}{3.105708in}}{\pgfqpoint{4.916861in}{3.101318in}}{\pgfqpoint{4.927911in}{3.101318in}}%
\pgfpathlineto{\pgfqpoint{4.927911in}{3.101318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932687in}{3.089038in}}%
\pgfpathcurveto{\pgfqpoint{4.943737in}{3.089038in}}{\pgfqpoint{4.954336in}{3.093429in}}{\pgfqpoint{4.962149in}{3.101242in}}%
\pgfpathcurveto{\pgfqpoint{4.969963in}{3.109056in}}{\pgfqpoint{4.974353in}{3.119655in}}{\pgfqpoint{4.974353in}{3.130705in}}%
\pgfpathcurveto{\pgfqpoint{4.974353in}{3.141755in}}{\pgfqpoint{4.969963in}{3.152354in}}{\pgfqpoint{4.962149in}{3.160168in}}%
\pgfpathcurveto{\pgfqpoint{4.954336in}{3.167982in}}{\pgfqpoint{4.943737in}{3.172372in}}{\pgfqpoint{4.932687in}{3.172372in}}%
\pgfpathcurveto{\pgfqpoint{4.921636in}{3.172372in}}{\pgfqpoint{4.911037in}{3.167982in}}{\pgfqpoint{4.903224in}{3.160168in}}%
\pgfpathcurveto{\pgfqpoint{4.895410in}{3.152354in}}{\pgfqpoint{4.891020in}{3.141755in}}{\pgfqpoint{4.891020in}{3.130705in}}%
\pgfpathcurveto{\pgfqpoint{4.891020in}{3.119655in}}{\pgfqpoint{4.895410in}{3.109056in}}{\pgfqpoint{4.903224in}{3.101242in}}%
\pgfpathcurveto{\pgfqpoint{4.911037in}{3.093429in}}{\pgfqpoint{4.921636in}{3.089038in}}{\pgfqpoint{4.932687in}{3.089038in}}%
\pgfpathlineto{\pgfqpoint{4.932687in}{3.089038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936469in}{3.080075in}}%
\pgfpathcurveto{\pgfqpoint{4.947519in}{3.080075in}}{\pgfqpoint{4.958118in}{3.084466in}}{\pgfqpoint{4.965932in}{3.092279in}}%
\pgfpathcurveto{\pgfqpoint{4.973745in}{3.100093in}}{\pgfqpoint{4.978136in}{3.110692in}}{\pgfqpoint{4.978136in}{3.121742in}}%
\pgfpathcurveto{\pgfqpoint{4.978136in}{3.132792in}}{\pgfqpoint{4.973745in}{3.143391in}}{\pgfqpoint{4.965932in}{3.151205in}}%
\pgfpathcurveto{\pgfqpoint{4.958118in}{3.159018in}}{\pgfqpoint{4.947519in}{3.163409in}}{\pgfqpoint{4.936469in}{3.163409in}}%
\pgfpathcurveto{\pgfqpoint{4.925419in}{3.163409in}}{\pgfqpoint{4.914820in}{3.159018in}}{\pgfqpoint{4.907006in}{3.151205in}}%
\pgfpathcurveto{\pgfqpoint{4.899193in}{3.143391in}}{\pgfqpoint{4.894802in}{3.132792in}}{\pgfqpoint{4.894802in}{3.121742in}}%
\pgfpathcurveto{\pgfqpoint{4.894802in}{3.110692in}}{\pgfqpoint{4.899193in}{3.100093in}}{\pgfqpoint{4.907006in}{3.092279in}}%
\pgfpathcurveto{\pgfqpoint{4.914820in}{3.084466in}}{\pgfqpoint{4.925419in}{3.080075in}}{\pgfqpoint{4.936469in}{3.080075in}}%
\pgfpathlineto{\pgfqpoint{4.936469in}{3.080075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940909in}{3.068825in}}%
\pgfpathcurveto{\pgfqpoint{4.951959in}{3.068825in}}{\pgfqpoint{4.962558in}{3.073215in}}{\pgfqpoint{4.970371in}{3.081029in}}%
\pgfpathcurveto{\pgfqpoint{4.978185in}{3.088842in}}{\pgfqpoint{4.982575in}{3.099441in}}{\pgfqpoint{4.982575in}{3.110491in}}%
\pgfpathcurveto{\pgfqpoint{4.982575in}{3.121542in}}{\pgfqpoint{4.978185in}{3.132141in}}{\pgfqpoint{4.970371in}{3.139954in}}%
\pgfpathcurveto{\pgfqpoint{4.962558in}{3.147768in}}{\pgfqpoint{4.951959in}{3.152158in}}{\pgfqpoint{4.940909in}{3.152158in}}%
\pgfpathcurveto{\pgfqpoint{4.929858in}{3.152158in}}{\pgfqpoint{4.919259in}{3.147768in}}{\pgfqpoint{4.911446in}{3.139954in}}%
\pgfpathcurveto{\pgfqpoint{4.903632in}{3.132141in}}{\pgfqpoint{4.899242in}{3.121542in}}{\pgfqpoint{4.899242in}{3.110491in}}%
\pgfpathcurveto{\pgfqpoint{4.899242in}{3.099441in}}{\pgfqpoint{4.903632in}{3.088842in}}{\pgfqpoint{4.911446in}{3.081029in}}%
\pgfpathcurveto{\pgfqpoint{4.919259in}{3.073215in}}{\pgfqpoint{4.929858in}{3.068825in}}{\pgfqpoint{4.940909in}{3.068825in}}%
\pgfpathlineto{\pgfqpoint{4.940909in}{3.068825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944064in}{3.061305in}}%
\pgfpathcurveto{\pgfqpoint{4.955114in}{3.061305in}}{\pgfqpoint{4.965713in}{3.065695in}}{\pgfqpoint{4.973526in}{3.073509in}}%
\pgfpathcurveto{\pgfqpoint{4.981340in}{3.081323in}}{\pgfqpoint{4.985730in}{3.091922in}}{\pgfqpoint{4.985730in}{3.102972in}}%
\pgfpathcurveto{\pgfqpoint{4.985730in}{3.114022in}}{\pgfqpoint{4.981340in}{3.124621in}}{\pgfqpoint{4.973526in}{3.132435in}}%
\pgfpathcurveto{\pgfqpoint{4.965713in}{3.140248in}}{\pgfqpoint{4.955114in}{3.144639in}}{\pgfqpoint{4.944064in}{3.144639in}}%
\pgfpathcurveto{\pgfqpoint{4.933014in}{3.144639in}}{\pgfqpoint{4.922414in}{3.140248in}}{\pgfqpoint{4.914601in}{3.132435in}}%
\pgfpathcurveto{\pgfqpoint{4.906787in}{3.124621in}}{\pgfqpoint{4.902397in}{3.114022in}}{\pgfqpoint{4.902397in}{3.102972in}}%
\pgfpathcurveto{\pgfqpoint{4.902397in}{3.091922in}}{\pgfqpoint{4.906787in}{3.081323in}}{\pgfqpoint{4.914601in}{3.073509in}}%
\pgfpathcurveto{\pgfqpoint{4.922414in}{3.065695in}}{\pgfqpoint{4.933014in}{3.061305in}}{\pgfqpoint{4.944064in}{3.061305in}}%
\pgfpathlineto{\pgfqpoint{4.944064in}{3.061305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948852in}{3.049313in}}%
\pgfpathcurveto{\pgfqpoint{4.959902in}{3.049313in}}{\pgfqpoint{4.970501in}{3.053703in}}{\pgfqpoint{4.978315in}{3.061517in}}%
\pgfpathcurveto{\pgfqpoint{4.986128in}{3.069330in}}{\pgfqpoint{4.990519in}{3.079930in}}{\pgfqpoint{4.990519in}{3.090980in}}%
\pgfpathcurveto{\pgfqpoint{4.990519in}{3.102030in}}{\pgfqpoint{4.986128in}{3.112629in}}{\pgfqpoint{4.978315in}{3.120442in}}%
\pgfpathcurveto{\pgfqpoint{4.970501in}{3.128256in}}{\pgfqpoint{4.959902in}{3.132646in}}{\pgfqpoint{4.948852in}{3.132646in}}%
\pgfpathcurveto{\pgfqpoint{4.937802in}{3.132646in}}{\pgfqpoint{4.927203in}{3.128256in}}{\pgfqpoint{4.919389in}{3.120442in}}%
\pgfpathcurveto{\pgfqpoint{4.911576in}{3.112629in}}{\pgfqpoint{4.907185in}{3.102030in}}{\pgfqpoint{4.907185in}{3.090980in}}%
\pgfpathcurveto{\pgfqpoint{4.907185in}{3.079930in}}{\pgfqpoint{4.911576in}{3.069330in}}{\pgfqpoint{4.919389in}{3.061517in}}%
\pgfpathcurveto{\pgfqpoint{4.927203in}{3.053703in}}{\pgfqpoint{4.937802in}{3.049313in}}{\pgfqpoint{4.948852in}{3.049313in}}%
\pgfpathlineto{\pgfqpoint{4.948852in}{3.049313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951998in}{3.041324in}}%
\pgfpathcurveto{\pgfqpoint{4.963048in}{3.041324in}}{\pgfqpoint{4.973647in}{3.045714in}}{\pgfqpoint{4.981461in}{3.053528in}}%
\pgfpathcurveto{\pgfqpoint{4.989274in}{3.061342in}}{\pgfqpoint{4.993664in}{3.071941in}}{\pgfqpoint{4.993664in}{3.082991in}}%
\pgfpathcurveto{\pgfqpoint{4.993664in}{3.094041in}}{\pgfqpoint{4.989274in}{3.104640in}}{\pgfqpoint{4.981461in}{3.112453in}}%
\pgfpathcurveto{\pgfqpoint{4.973647in}{3.120267in}}{\pgfqpoint{4.963048in}{3.124657in}}{\pgfqpoint{4.951998in}{3.124657in}}%
\pgfpathcurveto{\pgfqpoint{4.940948in}{3.124657in}}{\pgfqpoint{4.930349in}{3.120267in}}{\pgfqpoint{4.922535in}{3.112453in}}%
\pgfpathcurveto{\pgfqpoint{4.914721in}{3.104640in}}{\pgfqpoint{4.910331in}{3.094041in}}{\pgfqpoint{4.910331in}{3.082991in}}%
\pgfpathcurveto{\pgfqpoint{4.910331in}{3.071941in}}{\pgfqpoint{4.914721in}{3.061342in}}{\pgfqpoint{4.922535in}{3.053528in}}%
\pgfpathcurveto{\pgfqpoint{4.930349in}{3.045714in}}{\pgfqpoint{4.940948in}{3.041324in}}{\pgfqpoint{4.951998in}{3.041324in}}%
\pgfpathlineto{\pgfqpoint{4.951998in}{3.041324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956366in}{3.030846in}}%
\pgfpathcurveto{\pgfqpoint{4.967416in}{3.030846in}}{\pgfqpoint{4.978015in}{3.035236in}}{\pgfqpoint{4.985828in}{3.043050in}}%
\pgfpathcurveto{\pgfqpoint{4.993642in}{3.050864in}}{\pgfqpoint{4.998032in}{3.061463in}}{\pgfqpoint{4.998032in}{3.072513in}}%
\pgfpathcurveto{\pgfqpoint{4.998032in}{3.083563in}}{\pgfqpoint{4.993642in}{3.094162in}}{\pgfqpoint{4.985828in}{3.101976in}}%
\pgfpathcurveto{\pgfqpoint{4.978015in}{3.109789in}}{\pgfqpoint{4.967416in}{3.114179in}}{\pgfqpoint{4.956366in}{3.114179in}}%
\pgfpathcurveto{\pgfqpoint{4.945316in}{3.114179in}}{\pgfqpoint{4.934717in}{3.109789in}}{\pgfqpoint{4.926903in}{3.101976in}}%
\pgfpathcurveto{\pgfqpoint{4.919089in}{3.094162in}}{\pgfqpoint{4.914699in}{3.083563in}}{\pgfqpoint{4.914699in}{3.072513in}}%
\pgfpathcurveto{\pgfqpoint{4.914699in}{3.061463in}}{\pgfqpoint{4.919089in}{3.050864in}}{\pgfqpoint{4.926903in}{3.043050in}}%
\pgfpathcurveto{\pgfqpoint{4.934717in}{3.035236in}}{\pgfqpoint{4.945316in}{3.030846in}}{\pgfqpoint{4.956366in}{3.030846in}}%
\pgfpathlineto{\pgfqpoint{4.956366in}{3.030846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960366in}{3.020748in}}%
\pgfpathcurveto{\pgfqpoint{4.971416in}{3.020748in}}{\pgfqpoint{4.982015in}{3.025138in}}{\pgfqpoint{4.989829in}{3.032952in}}%
\pgfpathcurveto{\pgfqpoint{4.997643in}{3.040765in}}{\pgfqpoint{5.002033in}{3.051364in}}{\pgfqpoint{5.002033in}{3.062414in}}%
\pgfpathcurveto{\pgfqpoint{5.002033in}{3.073464in}}{\pgfqpoint{4.997643in}{3.084064in}}{\pgfqpoint{4.989829in}{3.091877in}}%
\pgfpathcurveto{\pgfqpoint{4.982015in}{3.099691in}}{\pgfqpoint{4.971416in}{3.104081in}}{\pgfqpoint{4.960366in}{3.104081in}}%
\pgfpathcurveto{\pgfqpoint{4.949316in}{3.104081in}}{\pgfqpoint{4.938717in}{3.099691in}}{\pgfqpoint{4.930903in}{3.091877in}}%
\pgfpathcurveto{\pgfqpoint{4.923090in}{3.084064in}}{\pgfqpoint{4.918700in}{3.073464in}}{\pgfqpoint{4.918700in}{3.062414in}}%
\pgfpathcurveto{\pgfqpoint{4.918700in}{3.051364in}}{\pgfqpoint{4.923090in}{3.040765in}}{\pgfqpoint{4.930903in}{3.032952in}}%
\pgfpathcurveto{\pgfqpoint{4.938717in}{3.025138in}}{\pgfqpoint{4.949316in}{3.020748in}}{\pgfqpoint{4.960366in}{3.020748in}}%
\pgfpathlineto{\pgfqpoint{4.960366in}{3.020748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964754in}{3.009735in}}%
\pgfpathcurveto{\pgfqpoint{4.975804in}{3.009735in}}{\pgfqpoint{4.986403in}{3.014126in}}{\pgfqpoint{4.994217in}{3.021939in}}%
\pgfpathcurveto{\pgfqpoint{5.002030in}{3.029753in}}{\pgfqpoint{5.006421in}{3.040352in}}{\pgfqpoint{5.006421in}{3.051402in}}%
\pgfpathcurveto{\pgfqpoint{5.006421in}{3.062452in}}{\pgfqpoint{5.002030in}{3.073051in}}{\pgfqpoint{4.994217in}{3.080865in}}%
\pgfpathcurveto{\pgfqpoint{4.986403in}{3.088678in}}{\pgfqpoint{4.975804in}{3.093069in}}{\pgfqpoint{4.964754in}{3.093069in}}%
\pgfpathcurveto{\pgfqpoint{4.953704in}{3.093069in}}{\pgfqpoint{4.943105in}{3.088678in}}{\pgfqpoint{4.935291in}{3.080865in}}%
\pgfpathcurveto{\pgfqpoint{4.927477in}{3.073051in}}{\pgfqpoint{4.923087in}{3.062452in}}{\pgfqpoint{4.923087in}{3.051402in}}%
\pgfpathcurveto{\pgfqpoint{4.923087in}{3.040352in}}{\pgfqpoint{4.927477in}{3.029753in}}{\pgfqpoint{4.935291in}{3.021939in}}%
\pgfpathcurveto{\pgfqpoint{4.943105in}{3.014126in}}{\pgfqpoint{4.953704in}{3.009735in}}{\pgfqpoint{4.964754in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{4.964754in}{3.009735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968917in}{2.999464in}}%
\pgfpathcurveto{\pgfqpoint{4.979967in}{2.999464in}}{\pgfqpoint{4.990566in}{3.003854in}}{\pgfqpoint{4.998380in}{3.011668in}}%
\pgfpathcurveto{\pgfqpoint{5.006194in}{3.019481in}}{\pgfqpoint{5.010584in}{3.030080in}}{\pgfqpoint{5.010584in}{3.041131in}}%
\pgfpathcurveto{\pgfqpoint{5.010584in}{3.052181in}}{\pgfqpoint{5.006194in}{3.062780in}}{\pgfqpoint{4.998380in}{3.070593in}}%
\pgfpathcurveto{\pgfqpoint{4.990566in}{3.078407in}}{\pgfqpoint{4.979967in}{3.082797in}}{\pgfqpoint{4.968917in}{3.082797in}}%
\pgfpathcurveto{\pgfqpoint{4.957867in}{3.082797in}}{\pgfqpoint{4.947268in}{3.078407in}}{\pgfqpoint{4.939454in}{3.070593in}}%
\pgfpathcurveto{\pgfqpoint{4.931641in}{3.062780in}}{\pgfqpoint{4.927250in}{3.052181in}}{\pgfqpoint{4.927250in}{3.041131in}}%
\pgfpathcurveto{\pgfqpoint{4.927250in}{3.030080in}}{\pgfqpoint{4.931641in}{3.019481in}}{\pgfqpoint{4.939454in}{3.011668in}}%
\pgfpathcurveto{\pgfqpoint{4.947268in}{3.003854in}}{\pgfqpoint{4.957867in}{2.999464in}}{\pgfqpoint{4.968917in}{2.999464in}}%
\pgfpathlineto{\pgfqpoint{4.968917in}{2.999464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972811in}{2.989909in}}%
\pgfpathcurveto{\pgfqpoint{4.983861in}{2.989909in}}{\pgfqpoint{4.994460in}{2.994299in}}{\pgfqpoint{5.002274in}{3.002113in}}%
\pgfpathcurveto{\pgfqpoint{5.010087in}{3.009927in}}{\pgfqpoint{5.014478in}{3.020526in}}{\pgfqpoint{5.014478in}{3.031576in}}%
\pgfpathcurveto{\pgfqpoint{5.014478in}{3.042626in}}{\pgfqpoint{5.010087in}{3.053225in}}{\pgfqpoint{5.002274in}{3.061039in}}%
\pgfpathcurveto{\pgfqpoint{4.994460in}{3.068852in}}{\pgfqpoint{4.983861in}{3.073242in}}{\pgfqpoint{4.972811in}{3.073242in}}%
\pgfpathcurveto{\pgfqpoint{4.961761in}{3.073242in}}{\pgfqpoint{4.951162in}{3.068852in}}{\pgfqpoint{4.943348in}{3.061039in}}%
\pgfpathcurveto{\pgfqpoint{4.935535in}{3.053225in}}{\pgfqpoint{4.931144in}{3.042626in}}{\pgfqpoint{4.931144in}{3.031576in}}%
\pgfpathcurveto{\pgfqpoint{4.931144in}{3.020526in}}{\pgfqpoint{4.935535in}{3.009927in}}{\pgfqpoint{4.943348in}{3.002113in}}%
\pgfpathcurveto{\pgfqpoint{4.951162in}{2.994299in}}{\pgfqpoint{4.961761in}{2.989909in}}{\pgfqpoint{4.972811in}{2.989909in}}%
\pgfpathlineto{\pgfqpoint{4.972811in}{2.989909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977001in}{2.979300in}}%
\pgfpathcurveto{\pgfqpoint{4.988051in}{2.979300in}}{\pgfqpoint{4.998650in}{2.983690in}}{\pgfqpoint{5.006463in}{2.991504in}}%
\pgfpathcurveto{\pgfqpoint{5.014277in}{2.999318in}}{\pgfqpoint{5.018667in}{3.009917in}}{\pgfqpoint{5.018667in}{3.020967in}}%
\pgfpathcurveto{\pgfqpoint{5.018667in}{3.032017in}}{\pgfqpoint{5.014277in}{3.042616in}}{\pgfqpoint{5.006463in}{3.050430in}}%
\pgfpathcurveto{\pgfqpoint{4.998650in}{3.058243in}}{\pgfqpoint{4.988051in}{3.062633in}}{\pgfqpoint{4.977001in}{3.062633in}}%
\pgfpathcurveto{\pgfqpoint{4.965950in}{3.062633in}}{\pgfqpoint{4.955351in}{3.058243in}}{\pgfqpoint{4.947538in}{3.050430in}}%
\pgfpathcurveto{\pgfqpoint{4.939724in}{3.042616in}}{\pgfqpoint{4.935334in}{3.032017in}}{\pgfqpoint{4.935334in}{3.020967in}}%
\pgfpathcurveto{\pgfqpoint{4.935334in}{3.009917in}}{\pgfqpoint{4.939724in}{2.999318in}}{\pgfqpoint{4.947538in}{2.991504in}}%
\pgfpathcurveto{\pgfqpoint{4.955351in}{2.983690in}}{\pgfqpoint{4.965950in}{2.979300in}}{\pgfqpoint{4.977001in}{2.979300in}}%
\pgfpathlineto{\pgfqpoint{4.977001in}{2.979300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980283in}{2.971051in}}%
\pgfpathcurveto{\pgfqpoint{4.991333in}{2.971051in}}{\pgfqpoint{5.001932in}{2.975441in}}{\pgfqpoint{5.009746in}{2.983255in}}%
\pgfpathcurveto{\pgfqpoint{5.017560in}{2.991069in}}{\pgfqpoint{5.021950in}{3.001668in}}{\pgfqpoint{5.021950in}{3.012718in}}%
\pgfpathcurveto{\pgfqpoint{5.021950in}{3.023768in}}{\pgfqpoint{5.017560in}{3.034367in}}{\pgfqpoint{5.009746in}{3.042181in}}%
\pgfpathcurveto{\pgfqpoint{5.001932in}{3.049994in}}{\pgfqpoint{4.991333in}{3.054384in}}{\pgfqpoint{4.980283in}{3.054384in}}%
\pgfpathcurveto{\pgfqpoint{4.969233in}{3.054384in}}{\pgfqpoint{4.958634in}{3.049994in}}{\pgfqpoint{4.950820in}{3.042181in}}%
\pgfpathcurveto{\pgfqpoint{4.943007in}{3.034367in}}{\pgfqpoint{4.938616in}{3.023768in}}{\pgfqpoint{4.938616in}{3.012718in}}%
\pgfpathcurveto{\pgfqpoint{4.938616in}{3.001668in}}{\pgfqpoint{4.943007in}{2.991069in}}{\pgfqpoint{4.950820in}{2.983255in}}%
\pgfpathcurveto{\pgfqpoint{4.958634in}{2.975441in}}{\pgfqpoint{4.969233in}{2.971051in}}{\pgfqpoint{4.980283in}{2.971051in}}%
\pgfpathlineto{\pgfqpoint{4.980283in}{2.971051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985366in}{2.958464in}}%
\pgfpathcurveto{\pgfqpoint{4.996416in}{2.958464in}}{\pgfqpoint{5.007015in}{2.962854in}}{\pgfqpoint{5.014828in}{2.970668in}}%
\pgfpathcurveto{\pgfqpoint{5.022642in}{2.978481in}}{\pgfqpoint{5.027032in}{2.989080in}}{\pgfqpoint{5.027032in}{3.000130in}}%
\pgfpathcurveto{\pgfqpoint{5.027032in}{3.011181in}}{\pgfqpoint{5.022642in}{3.021780in}}{\pgfqpoint{5.014828in}{3.029593in}}%
\pgfpathcurveto{\pgfqpoint{5.007015in}{3.037407in}}{\pgfqpoint{4.996416in}{3.041797in}}{\pgfqpoint{4.985366in}{3.041797in}}%
\pgfpathcurveto{\pgfqpoint{4.974315in}{3.041797in}}{\pgfqpoint{4.963716in}{3.037407in}}{\pgfqpoint{4.955903in}{3.029593in}}%
\pgfpathcurveto{\pgfqpoint{4.948089in}{3.021780in}}{\pgfqpoint{4.943699in}{3.011181in}}{\pgfqpoint{4.943699in}{3.000130in}}%
\pgfpathcurveto{\pgfqpoint{4.943699in}{2.989080in}}{\pgfqpoint{4.948089in}{2.978481in}}{\pgfqpoint{4.955903in}{2.970668in}}%
\pgfpathcurveto{\pgfqpoint{4.963716in}{2.962854in}}{\pgfqpoint{4.974315in}{2.958464in}}{\pgfqpoint{4.985366in}{2.958464in}}%
\pgfpathlineto{\pgfqpoint{4.985366in}{2.958464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988879in}{2.949687in}}%
\pgfpathcurveto{\pgfqpoint{4.999930in}{2.949687in}}{\pgfqpoint{5.010529in}{2.954078in}}{\pgfqpoint{5.018342in}{2.961891in}}%
\pgfpathcurveto{\pgfqpoint{5.026156in}{2.969705in}}{\pgfqpoint{5.030546in}{2.980304in}}{\pgfqpoint{5.030546in}{2.991354in}}%
\pgfpathcurveto{\pgfqpoint{5.030546in}{3.002404in}}{\pgfqpoint{5.026156in}{3.013003in}}{\pgfqpoint{5.018342in}{3.020817in}}%
\pgfpathcurveto{\pgfqpoint{5.010529in}{3.028630in}}{\pgfqpoint{4.999930in}{3.033021in}}{\pgfqpoint{4.988879in}{3.033021in}}%
\pgfpathcurveto{\pgfqpoint{4.977829in}{3.033021in}}{\pgfqpoint{4.967230in}{3.028630in}}{\pgfqpoint{4.959417in}{3.020817in}}%
\pgfpathcurveto{\pgfqpoint{4.951603in}{3.013003in}}{\pgfqpoint{4.947213in}{3.002404in}}{\pgfqpoint{4.947213in}{2.991354in}}%
\pgfpathcurveto{\pgfqpoint{4.947213in}{2.980304in}}{\pgfqpoint{4.951603in}{2.969705in}}{\pgfqpoint{4.959417in}{2.961891in}}%
\pgfpathcurveto{\pgfqpoint{4.967230in}{2.954078in}}{\pgfqpoint{4.977829in}{2.949687in}}{\pgfqpoint{4.988879in}{2.949687in}}%
\pgfpathlineto{\pgfqpoint{4.988879in}{2.949687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992886in}{2.939703in}}%
\pgfpathcurveto{\pgfqpoint{5.003936in}{2.939703in}}{\pgfqpoint{5.014535in}{2.944094in}}{\pgfqpoint{5.022349in}{2.951907in}}%
\pgfpathcurveto{\pgfqpoint{5.030162in}{2.959721in}}{\pgfqpoint{5.034553in}{2.970320in}}{\pgfqpoint{5.034553in}{2.981370in}}%
\pgfpathcurveto{\pgfqpoint{5.034553in}{2.992420in}}{\pgfqpoint{5.030162in}{3.003019in}}{\pgfqpoint{5.022349in}{3.010833in}}%
\pgfpathcurveto{\pgfqpoint{5.014535in}{3.018646in}}{\pgfqpoint{5.003936in}{3.023037in}}{\pgfqpoint{4.992886in}{3.023037in}}%
\pgfpathcurveto{\pgfqpoint{4.981836in}{3.023037in}}{\pgfqpoint{4.971237in}{3.018646in}}{\pgfqpoint{4.963423in}{3.010833in}}%
\pgfpathcurveto{\pgfqpoint{4.955610in}{3.003019in}}{\pgfqpoint{4.951219in}{2.992420in}}{\pgfqpoint{4.951219in}{2.981370in}}%
\pgfpathcurveto{\pgfqpoint{4.951219in}{2.970320in}}{\pgfqpoint{4.955610in}{2.959721in}}{\pgfqpoint{4.963423in}{2.951907in}}%
\pgfpathcurveto{\pgfqpoint{4.971237in}{2.944094in}}{\pgfqpoint{4.981836in}{2.939703in}}{\pgfqpoint{4.992886in}{2.939703in}}%
\pgfpathlineto{\pgfqpoint{4.992886in}{2.939703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997035in}{2.929366in}}%
\pgfpathcurveto{\pgfqpoint{5.008085in}{2.929366in}}{\pgfqpoint{5.018684in}{2.933756in}}{\pgfqpoint{5.026498in}{2.941570in}}%
\pgfpathcurveto{\pgfqpoint{5.034312in}{2.949383in}}{\pgfqpoint{5.038702in}{2.959982in}}{\pgfqpoint{5.038702in}{2.971032in}}%
\pgfpathcurveto{\pgfqpoint{5.038702in}{2.982083in}}{\pgfqpoint{5.034312in}{2.992682in}}{\pgfqpoint{5.026498in}{3.000495in}}%
\pgfpathcurveto{\pgfqpoint{5.018684in}{3.008309in}}{\pgfqpoint{5.008085in}{3.012699in}}{\pgfqpoint{4.997035in}{3.012699in}}%
\pgfpathcurveto{\pgfqpoint{4.985985in}{3.012699in}}{\pgfqpoint{4.975386in}{3.008309in}}{\pgfqpoint{4.967573in}{3.000495in}}%
\pgfpathcurveto{\pgfqpoint{4.959759in}{2.992682in}}{\pgfqpoint{4.955369in}{2.982083in}}{\pgfqpoint{4.955369in}{2.971032in}}%
\pgfpathcurveto{\pgfqpoint{4.955369in}{2.959982in}}{\pgfqpoint{4.959759in}{2.949383in}}{\pgfqpoint{4.967573in}{2.941570in}}%
\pgfpathcurveto{\pgfqpoint{4.975386in}{2.933756in}}{\pgfqpoint{4.985985in}{2.929366in}}{\pgfqpoint{4.997035in}{2.929366in}}%
\pgfpathlineto{\pgfqpoint{4.997035in}{2.929366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001216in}{2.918865in}}%
\pgfpathcurveto{\pgfqpoint{5.012266in}{2.918865in}}{\pgfqpoint{5.022865in}{2.923256in}}{\pgfqpoint{5.030679in}{2.931069in}}%
\pgfpathcurveto{\pgfqpoint{5.038492in}{2.938883in}}{\pgfqpoint{5.042883in}{2.949482in}}{\pgfqpoint{5.042883in}{2.960532in}}%
\pgfpathcurveto{\pgfqpoint{5.042883in}{2.971582in}}{\pgfqpoint{5.038492in}{2.982181in}}{\pgfqpoint{5.030679in}{2.989995in}}%
\pgfpathcurveto{\pgfqpoint{5.022865in}{2.997809in}}{\pgfqpoint{5.012266in}{3.002199in}}{\pgfqpoint{5.001216in}{3.002199in}}%
\pgfpathcurveto{\pgfqpoint{4.990166in}{3.002199in}}{\pgfqpoint{4.979567in}{2.997809in}}{\pgfqpoint{4.971753in}{2.989995in}}%
\pgfpathcurveto{\pgfqpoint{4.963940in}{2.982181in}}{\pgfqpoint{4.959549in}{2.971582in}}{\pgfqpoint{4.959549in}{2.960532in}}%
\pgfpathcurveto{\pgfqpoint{4.959549in}{2.949482in}}{\pgfqpoint{4.963940in}{2.938883in}}{\pgfqpoint{4.971753in}{2.931069in}}%
\pgfpathcurveto{\pgfqpoint{4.979567in}{2.923256in}}{\pgfqpoint{4.990166in}{2.918865in}}{\pgfqpoint{5.001216in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.001216in}{2.918865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005416in}{2.908661in}}%
\pgfpathcurveto{\pgfqpoint{5.016466in}{2.908661in}}{\pgfqpoint{5.027065in}{2.913052in}}{\pgfqpoint{5.034879in}{2.920865in}}%
\pgfpathcurveto{\pgfqpoint{5.042692in}{2.928679in}}{\pgfqpoint{5.047083in}{2.939278in}}{\pgfqpoint{5.047083in}{2.950328in}}%
\pgfpathcurveto{\pgfqpoint{5.047083in}{2.961378in}}{\pgfqpoint{5.042692in}{2.971977in}}{\pgfqpoint{5.034879in}{2.979791in}}%
\pgfpathcurveto{\pgfqpoint{5.027065in}{2.987604in}}{\pgfqpoint{5.016466in}{2.991995in}}{\pgfqpoint{5.005416in}{2.991995in}}%
\pgfpathcurveto{\pgfqpoint{4.994366in}{2.991995in}}{\pgfqpoint{4.983767in}{2.987604in}}{\pgfqpoint{4.975953in}{2.979791in}}%
\pgfpathcurveto{\pgfqpoint{4.968140in}{2.971977in}}{\pgfqpoint{4.963749in}{2.961378in}}{\pgfqpoint{4.963749in}{2.950328in}}%
\pgfpathcurveto{\pgfqpoint{4.963749in}{2.939278in}}{\pgfqpoint{4.968140in}{2.928679in}}{\pgfqpoint{4.975953in}{2.920865in}}%
\pgfpathcurveto{\pgfqpoint{4.983767in}{2.913052in}}{\pgfqpoint{4.994366in}{2.908661in}}{\pgfqpoint{5.005416in}{2.908661in}}%
\pgfpathlineto{\pgfqpoint{5.005416in}{2.908661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008803in}{2.900232in}}%
\pgfpathcurveto{\pgfqpoint{5.019853in}{2.900232in}}{\pgfqpoint{5.030452in}{2.904623in}}{\pgfqpoint{5.038266in}{2.912436in}}%
\pgfpathcurveto{\pgfqpoint{5.046080in}{2.920250in}}{\pgfqpoint{5.050470in}{2.930849in}}{\pgfqpoint{5.050470in}{2.941899in}}%
\pgfpathcurveto{\pgfqpoint{5.050470in}{2.952949in}}{\pgfqpoint{5.046080in}{2.963548in}}{\pgfqpoint{5.038266in}{2.971362in}}%
\pgfpathcurveto{\pgfqpoint{5.030452in}{2.979176in}}{\pgfqpoint{5.019853in}{2.983566in}}{\pgfqpoint{5.008803in}{2.983566in}}%
\pgfpathcurveto{\pgfqpoint{4.997753in}{2.983566in}}{\pgfqpoint{4.987154in}{2.979176in}}{\pgfqpoint{4.979340in}{2.971362in}}%
\pgfpathcurveto{\pgfqpoint{4.971527in}{2.963548in}}{\pgfqpoint{4.967136in}{2.952949in}}{\pgfqpoint{4.967136in}{2.941899in}}%
\pgfpathcurveto{\pgfqpoint{4.967136in}{2.930849in}}{\pgfqpoint{4.971527in}{2.920250in}}{\pgfqpoint{4.979340in}{2.912436in}}%
\pgfpathcurveto{\pgfqpoint{4.987154in}{2.904623in}}{\pgfqpoint{4.997753in}{2.900232in}}{\pgfqpoint{5.008803in}{2.900232in}}%
\pgfpathlineto{\pgfqpoint{5.008803in}{2.900232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012621in}{2.890548in}}%
\pgfpathcurveto{\pgfqpoint{5.023671in}{2.890548in}}{\pgfqpoint{5.034270in}{2.894939in}}{\pgfqpoint{5.042084in}{2.902752in}}%
\pgfpathcurveto{\pgfqpoint{5.049898in}{2.910566in}}{\pgfqpoint{5.054288in}{2.921165in}}{\pgfqpoint{5.054288in}{2.932215in}}%
\pgfpathcurveto{\pgfqpoint{5.054288in}{2.943265in}}{\pgfqpoint{5.049898in}{2.953864in}}{\pgfqpoint{5.042084in}{2.961678in}}%
\pgfpathcurveto{\pgfqpoint{5.034270in}{2.969491in}}{\pgfqpoint{5.023671in}{2.973882in}}{\pgfqpoint{5.012621in}{2.973882in}}%
\pgfpathcurveto{\pgfqpoint{5.001571in}{2.973882in}}{\pgfqpoint{4.990972in}{2.969491in}}{\pgfqpoint{4.983159in}{2.961678in}}%
\pgfpathcurveto{\pgfqpoint{4.975345in}{2.953864in}}{\pgfqpoint{4.970955in}{2.943265in}}{\pgfqpoint{4.970955in}{2.932215in}}%
\pgfpathcurveto{\pgfqpoint{4.970955in}{2.921165in}}{\pgfqpoint{4.975345in}{2.910566in}}{\pgfqpoint{4.983159in}{2.902752in}}%
\pgfpathcurveto{\pgfqpoint{4.990972in}{2.894939in}}{\pgfqpoint{5.001571in}{2.890548in}}{\pgfqpoint{5.012621in}{2.890548in}}%
\pgfpathlineto{\pgfqpoint{5.012621in}{2.890548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017207in}{2.879415in}}%
\pgfpathcurveto{\pgfqpoint{5.028257in}{2.879415in}}{\pgfqpoint{5.038856in}{2.883805in}}{\pgfqpoint{5.046670in}{2.891619in}}%
\pgfpathcurveto{\pgfqpoint{5.054483in}{2.899432in}}{\pgfqpoint{5.058873in}{2.910031in}}{\pgfqpoint{5.058873in}{2.921081in}}%
\pgfpathcurveto{\pgfqpoint{5.058873in}{2.932132in}}{\pgfqpoint{5.054483in}{2.942731in}}{\pgfqpoint{5.046670in}{2.950544in}}%
\pgfpathcurveto{\pgfqpoint{5.038856in}{2.958358in}}{\pgfqpoint{5.028257in}{2.962748in}}{\pgfqpoint{5.017207in}{2.962748in}}%
\pgfpathcurveto{\pgfqpoint{5.006157in}{2.962748in}}{\pgfqpoint{4.995558in}{2.958358in}}{\pgfqpoint{4.987744in}{2.950544in}}%
\pgfpathcurveto{\pgfqpoint{4.979930in}{2.942731in}}{\pgfqpoint{4.975540in}{2.932132in}}{\pgfqpoint{4.975540in}{2.921081in}}%
\pgfpathcurveto{\pgfqpoint{4.975540in}{2.910031in}}{\pgfqpoint{4.979930in}{2.899432in}}{\pgfqpoint{4.987744in}{2.891619in}}%
\pgfpathcurveto{\pgfqpoint{4.995558in}{2.883805in}}{\pgfqpoint{5.006157in}{2.879415in}}{\pgfqpoint{5.017207in}{2.879415in}}%
\pgfpathlineto{\pgfqpoint{5.017207in}{2.879415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021236in}{2.869105in}}%
\pgfpathcurveto{\pgfqpoint{5.032286in}{2.869105in}}{\pgfqpoint{5.042885in}{2.873495in}}{\pgfqpoint{5.050699in}{2.881309in}}%
\pgfpathcurveto{\pgfqpoint{5.058512in}{2.889122in}}{\pgfqpoint{5.062903in}{2.899721in}}{\pgfqpoint{5.062903in}{2.910772in}}%
\pgfpathcurveto{\pgfqpoint{5.062903in}{2.921822in}}{\pgfqpoint{5.058512in}{2.932421in}}{\pgfqpoint{5.050699in}{2.940234in}}%
\pgfpathcurveto{\pgfqpoint{5.042885in}{2.948048in}}{\pgfqpoint{5.032286in}{2.952438in}}{\pgfqpoint{5.021236in}{2.952438in}}%
\pgfpathcurveto{\pgfqpoint{5.010186in}{2.952438in}}{\pgfqpoint{4.999587in}{2.948048in}}{\pgfqpoint{4.991773in}{2.940234in}}%
\pgfpathcurveto{\pgfqpoint{4.983959in}{2.932421in}}{\pgfqpoint{4.979569in}{2.921822in}}{\pgfqpoint{4.979569in}{2.910772in}}%
\pgfpathcurveto{\pgfqpoint{4.979569in}{2.899721in}}{\pgfqpoint{4.983959in}{2.889122in}}{\pgfqpoint{4.991773in}{2.881309in}}%
\pgfpathcurveto{\pgfqpoint{4.999587in}{2.873495in}}{\pgfqpoint{5.010186in}{2.869105in}}{\pgfqpoint{5.021236in}{2.869105in}}%
\pgfpathlineto{\pgfqpoint{5.021236in}{2.869105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025073in}{2.859536in}}%
\pgfpathcurveto{\pgfqpoint{5.036123in}{2.859536in}}{\pgfqpoint{5.046722in}{2.863926in}}{\pgfqpoint{5.054535in}{2.871740in}}%
\pgfpathcurveto{\pgfqpoint{5.062349in}{2.879554in}}{\pgfqpoint{5.066739in}{2.890153in}}{\pgfqpoint{5.066739in}{2.901203in}}%
\pgfpathcurveto{\pgfqpoint{5.066739in}{2.912253in}}{\pgfqpoint{5.062349in}{2.922852in}}{\pgfqpoint{5.054535in}{2.930665in}}%
\pgfpathcurveto{\pgfqpoint{5.046722in}{2.938479in}}{\pgfqpoint{5.036123in}{2.942869in}}{\pgfqpoint{5.025073in}{2.942869in}}%
\pgfpathcurveto{\pgfqpoint{5.014022in}{2.942869in}}{\pgfqpoint{5.003423in}{2.938479in}}{\pgfqpoint{4.995610in}{2.930665in}}%
\pgfpathcurveto{\pgfqpoint{4.987796in}{2.922852in}}{\pgfqpoint{4.983406in}{2.912253in}}{\pgfqpoint{4.983406in}{2.901203in}}%
\pgfpathcurveto{\pgfqpoint{4.983406in}{2.890153in}}{\pgfqpoint{4.987796in}{2.879554in}}{\pgfqpoint{4.995610in}{2.871740in}}%
\pgfpathcurveto{\pgfqpoint{5.003423in}{2.863926in}}{\pgfqpoint{5.014022in}{2.859536in}}{\pgfqpoint{5.025073in}{2.859536in}}%
\pgfpathlineto{\pgfqpoint{5.025073in}{2.859536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028435in}{2.851045in}}%
\pgfpathcurveto{\pgfqpoint{5.039486in}{2.851045in}}{\pgfqpoint{5.050085in}{2.855435in}}{\pgfqpoint{5.057898in}{2.863248in}}%
\pgfpathcurveto{\pgfqpoint{5.065712in}{2.871062in}}{\pgfqpoint{5.070102in}{2.881661in}}{\pgfqpoint{5.070102in}{2.892711in}}%
\pgfpathcurveto{\pgfqpoint{5.070102in}{2.903761in}}{\pgfqpoint{5.065712in}{2.914360in}}{\pgfqpoint{5.057898in}{2.922174in}}%
\pgfpathcurveto{\pgfqpoint{5.050085in}{2.929988in}}{\pgfqpoint{5.039486in}{2.934378in}}{\pgfqpoint{5.028435in}{2.934378in}}%
\pgfpathcurveto{\pgfqpoint{5.017385in}{2.934378in}}{\pgfqpoint{5.006786in}{2.929988in}}{\pgfqpoint{4.998973in}{2.922174in}}%
\pgfpathcurveto{\pgfqpoint{4.991159in}{2.914360in}}{\pgfqpoint{4.986769in}{2.903761in}}{\pgfqpoint{4.986769in}{2.892711in}}%
\pgfpathcurveto{\pgfqpoint{4.986769in}{2.881661in}}{\pgfqpoint{4.991159in}{2.871062in}}{\pgfqpoint{4.998973in}{2.863248in}}%
\pgfpathcurveto{\pgfqpoint{5.006786in}{2.855435in}}{\pgfqpoint{5.017385in}{2.851045in}}{\pgfqpoint{5.028435in}{2.851045in}}%
\pgfpathlineto{\pgfqpoint{5.028435in}{2.851045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032671in}{2.840603in}}%
\pgfpathcurveto{\pgfqpoint{5.043721in}{2.840603in}}{\pgfqpoint{5.054320in}{2.844994in}}{\pgfqpoint{5.062134in}{2.852807in}}%
\pgfpathcurveto{\pgfqpoint{5.069947in}{2.860621in}}{\pgfqpoint{5.074338in}{2.871220in}}{\pgfqpoint{5.074338in}{2.882270in}}%
\pgfpathcurveto{\pgfqpoint{5.074338in}{2.893320in}}{\pgfqpoint{5.069947in}{2.903919in}}{\pgfqpoint{5.062134in}{2.911733in}}%
\pgfpathcurveto{\pgfqpoint{5.054320in}{2.919546in}}{\pgfqpoint{5.043721in}{2.923937in}}{\pgfqpoint{5.032671in}{2.923937in}}%
\pgfpathcurveto{\pgfqpoint{5.021621in}{2.923937in}}{\pgfqpoint{5.011022in}{2.919546in}}{\pgfqpoint{5.003208in}{2.911733in}}%
\pgfpathcurveto{\pgfqpoint{4.995395in}{2.903919in}}{\pgfqpoint{4.991004in}{2.893320in}}{\pgfqpoint{4.991004in}{2.882270in}}%
\pgfpathcurveto{\pgfqpoint{4.991004in}{2.871220in}}{\pgfqpoint{4.995395in}{2.860621in}}{\pgfqpoint{5.003208in}{2.852807in}}%
\pgfpathcurveto{\pgfqpoint{5.011022in}{2.844994in}}{\pgfqpoint{5.021621in}{2.840603in}}{\pgfqpoint{5.032671in}{2.840603in}}%
\pgfpathlineto{\pgfqpoint{5.032671in}{2.840603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037684in}{2.828534in}}%
\pgfpathcurveto{\pgfqpoint{5.048734in}{2.828534in}}{\pgfqpoint{5.059333in}{2.832924in}}{\pgfqpoint{5.067147in}{2.840738in}}%
\pgfpathcurveto{\pgfqpoint{5.074960in}{2.848551in}}{\pgfqpoint{5.079351in}{2.859150in}}{\pgfqpoint{5.079351in}{2.870200in}}%
\pgfpathcurveto{\pgfqpoint{5.079351in}{2.881250in}}{\pgfqpoint{5.074960in}{2.891850in}}{\pgfqpoint{5.067147in}{2.899663in}}%
\pgfpathcurveto{\pgfqpoint{5.059333in}{2.907477in}}{\pgfqpoint{5.048734in}{2.911867in}}{\pgfqpoint{5.037684in}{2.911867in}}%
\pgfpathcurveto{\pgfqpoint{5.026634in}{2.911867in}}{\pgfqpoint{5.016035in}{2.907477in}}{\pgfqpoint{5.008221in}{2.899663in}}%
\pgfpathcurveto{\pgfqpoint{5.000407in}{2.891850in}}{\pgfqpoint{4.996017in}{2.881250in}}{\pgfqpoint{4.996017in}{2.870200in}}%
\pgfpathcurveto{\pgfqpoint{4.996017in}{2.859150in}}{\pgfqpoint{5.000407in}{2.848551in}}{\pgfqpoint{5.008221in}{2.840738in}}%
\pgfpathcurveto{\pgfqpoint{5.016035in}{2.832924in}}{\pgfqpoint{5.026634in}{2.828534in}}{\pgfqpoint{5.037684in}{2.828534in}}%
\pgfpathlineto{\pgfqpoint{5.037684in}{2.828534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041003in}{2.819836in}}%
\pgfpathcurveto{\pgfqpoint{5.052053in}{2.819836in}}{\pgfqpoint{5.062652in}{2.824226in}}{\pgfqpoint{5.070466in}{2.832040in}}%
\pgfpathcurveto{\pgfqpoint{5.078280in}{2.839854in}}{\pgfqpoint{5.082670in}{2.850453in}}{\pgfqpoint{5.082670in}{2.861503in}}%
\pgfpathcurveto{\pgfqpoint{5.082670in}{2.872553in}}{\pgfqpoint{5.078280in}{2.883152in}}{\pgfqpoint{5.070466in}{2.890966in}}%
\pgfpathcurveto{\pgfqpoint{5.062652in}{2.898779in}}{\pgfqpoint{5.052053in}{2.903169in}}{\pgfqpoint{5.041003in}{2.903169in}}%
\pgfpathcurveto{\pgfqpoint{5.029953in}{2.903169in}}{\pgfqpoint{5.019354in}{2.898779in}}{\pgfqpoint{5.011541in}{2.890966in}}%
\pgfpathcurveto{\pgfqpoint{5.003727in}{2.883152in}}{\pgfqpoint{4.999337in}{2.872553in}}{\pgfqpoint{4.999337in}{2.861503in}}%
\pgfpathcurveto{\pgfqpoint{4.999337in}{2.850453in}}{\pgfqpoint{5.003727in}{2.839854in}}{\pgfqpoint{5.011541in}{2.832040in}}%
\pgfpathcurveto{\pgfqpoint{5.019354in}{2.824226in}}{\pgfqpoint{5.029953in}{2.819836in}}{\pgfqpoint{5.041003in}{2.819836in}}%
\pgfpathlineto{\pgfqpoint{5.041003in}{2.819836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045176in}{2.809736in}}%
\pgfpathcurveto{\pgfqpoint{5.056226in}{2.809736in}}{\pgfqpoint{5.066825in}{2.814126in}}{\pgfqpoint{5.074639in}{2.821940in}}%
\pgfpathcurveto{\pgfqpoint{5.082452in}{2.829753in}}{\pgfqpoint{5.086843in}{2.840352in}}{\pgfqpoint{5.086843in}{2.851402in}}%
\pgfpathcurveto{\pgfqpoint{5.086843in}{2.862453in}}{\pgfqpoint{5.082452in}{2.873052in}}{\pgfqpoint{5.074639in}{2.880865in}}%
\pgfpathcurveto{\pgfqpoint{5.066825in}{2.888679in}}{\pgfqpoint{5.056226in}{2.893069in}}{\pgfqpoint{5.045176in}{2.893069in}}%
\pgfpathcurveto{\pgfqpoint{5.034126in}{2.893069in}}{\pgfqpoint{5.023527in}{2.888679in}}{\pgfqpoint{5.015713in}{2.880865in}}%
\pgfpathcurveto{\pgfqpoint{5.007900in}{2.873052in}}{\pgfqpoint{5.003509in}{2.862453in}}{\pgfqpoint{5.003509in}{2.851402in}}%
\pgfpathcurveto{\pgfqpoint{5.003509in}{2.840352in}}{\pgfqpoint{5.007900in}{2.829753in}}{\pgfqpoint{5.015713in}{2.821940in}}%
\pgfpathcurveto{\pgfqpoint{5.023527in}{2.814126in}}{\pgfqpoint{5.034126in}{2.809736in}}{\pgfqpoint{5.045176in}{2.809736in}}%
\pgfpathlineto{\pgfqpoint{5.045176in}{2.809736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049374in}{2.799282in}}%
\pgfpathcurveto{\pgfqpoint{5.060424in}{2.799282in}}{\pgfqpoint{5.071023in}{2.803672in}}{\pgfqpoint{5.078837in}{2.811485in}}%
\pgfpathcurveto{\pgfqpoint{5.086650in}{2.819299in}}{\pgfqpoint{5.091040in}{2.829898in}}{\pgfqpoint{5.091040in}{2.840948in}}%
\pgfpathcurveto{\pgfqpoint{5.091040in}{2.851998in}}{\pgfqpoint{5.086650in}{2.862597in}}{\pgfqpoint{5.078837in}{2.870411in}}%
\pgfpathcurveto{\pgfqpoint{5.071023in}{2.878225in}}{\pgfqpoint{5.060424in}{2.882615in}}{\pgfqpoint{5.049374in}{2.882615in}}%
\pgfpathcurveto{\pgfqpoint{5.038324in}{2.882615in}}{\pgfqpoint{5.027725in}{2.878225in}}{\pgfqpoint{5.019911in}{2.870411in}}%
\pgfpathcurveto{\pgfqpoint{5.012097in}{2.862597in}}{\pgfqpoint{5.007707in}{2.851998in}}{\pgfqpoint{5.007707in}{2.840948in}}%
\pgfpathcurveto{\pgfqpoint{5.007707in}{2.829898in}}{\pgfqpoint{5.012097in}{2.819299in}}{\pgfqpoint{5.019911in}{2.811485in}}%
\pgfpathcurveto{\pgfqpoint{5.027725in}{2.803672in}}{\pgfqpoint{5.038324in}{2.799282in}}{\pgfqpoint{5.049374in}{2.799282in}}%
\pgfpathlineto{\pgfqpoint{5.049374in}{2.799282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052618in}{2.791126in}}%
\pgfpathcurveto{\pgfqpoint{5.063668in}{2.791126in}}{\pgfqpoint{5.074267in}{2.795517in}}{\pgfqpoint{5.082081in}{2.803330in}}%
\pgfpathcurveto{\pgfqpoint{5.089894in}{2.811144in}}{\pgfqpoint{5.094285in}{2.821743in}}{\pgfqpoint{5.094285in}{2.832793in}}%
\pgfpathcurveto{\pgfqpoint{5.094285in}{2.843843in}}{\pgfqpoint{5.089894in}{2.854442in}}{\pgfqpoint{5.082081in}{2.862256in}}%
\pgfpathcurveto{\pgfqpoint{5.074267in}{2.870069in}}{\pgfqpoint{5.063668in}{2.874460in}}{\pgfqpoint{5.052618in}{2.874460in}}%
\pgfpathcurveto{\pgfqpoint{5.041568in}{2.874460in}}{\pgfqpoint{5.030969in}{2.870069in}}{\pgfqpoint{5.023155in}{2.862256in}}%
\pgfpathcurveto{\pgfqpoint{5.015342in}{2.854442in}}{\pgfqpoint{5.010951in}{2.843843in}}{\pgfqpoint{5.010951in}{2.832793in}}%
\pgfpathcurveto{\pgfqpoint{5.010951in}{2.821743in}}{\pgfqpoint{5.015342in}{2.811144in}}{\pgfqpoint{5.023155in}{2.803330in}}%
\pgfpathcurveto{\pgfqpoint{5.030969in}{2.795517in}}{\pgfqpoint{5.041568in}{2.791126in}}{\pgfqpoint{5.052618in}{2.791126in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{2.791126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057612in}{2.778962in}}%
\pgfpathcurveto{\pgfqpoint{5.068662in}{2.778962in}}{\pgfqpoint{5.079262in}{2.783352in}}{\pgfqpoint{5.087075in}{2.791165in}}%
\pgfpathcurveto{\pgfqpoint{5.094889in}{2.798979in}}{\pgfqpoint{5.099279in}{2.809578in}}{\pgfqpoint{5.099279in}{2.820628in}}%
\pgfpathcurveto{\pgfqpoint{5.099279in}{2.831678in}}{\pgfqpoint{5.094889in}{2.842277in}}{\pgfqpoint{5.087075in}{2.850091in}}%
\pgfpathcurveto{\pgfqpoint{5.079262in}{2.857905in}}{\pgfqpoint{5.068662in}{2.862295in}}{\pgfqpoint{5.057612in}{2.862295in}}%
\pgfpathcurveto{\pgfqpoint{5.046562in}{2.862295in}}{\pgfqpoint{5.035963in}{2.857905in}}{\pgfqpoint{5.028150in}{2.850091in}}%
\pgfpathcurveto{\pgfqpoint{5.020336in}{2.842277in}}{\pgfqpoint{5.015946in}{2.831678in}}{\pgfqpoint{5.015946in}{2.820628in}}%
\pgfpathcurveto{\pgfqpoint{5.015946in}{2.809578in}}{\pgfqpoint{5.020336in}{2.798979in}}{\pgfqpoint{5.028150in}{2.791165in}}%
\pgfpathcurveto{\pgfqpoint{5.035963in}{2.783352in}}{\pgfqpoint{5.046562in}{2.778962in}}{\pgfqpoint{5.057612in}{2.778962in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.778962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061044in}{2.770485in}}%
\pgfpathcurveto{\pgfqpoint{5.072094in}{2.770485in}}{\pgfqpoint{5.082693in}{2.774876in}}{\pgfqpoint{5.090507in}{2.782689in}}%
\pgfpathcurveto{\pgfqpoint{5.098320in}{2.790503in}}{\pgfqpoint{5.102710in}{2.801102in}}{\pgfqpoint{5.102710in}{2.812152in}}%
\pgfpathcurveto{\pgfqpoint{5.102710in}{2.823202in}}{\pgfqpoint{5.098320in}{2.833801in}}{\pgfqpoint{5.090507in}{2.841615in}}%
\pgfpathcurveto{\pgfqpoint{5.082693in}{2.849428in}}{\pgfqpoint{5.072094in}{2.853819in}}{\pgfqpoint{5.061044in}{2.853819in}}%
\pgfpathcurveto{\pgfqpoint{5.049994in}{2.853819in}}{\pgfqpoint{5.039395in}{2.849428in}}{\pgfqpoint{5.031581in}{2.841615in}}%
\pgfpathcurveto{\pgfqpoint{5.023767in}{2.833801in}}{\pgfqpoint{5.019377in}{2.823202in}}{\pgfqpoint{5.019377in}{2.812152in}}%
\pgfpathcurveto{\pgfqpoint{5.019377in}{2.801102in}}{\pgfqpoint{5.023767in}{2.790503in}}{\pgfqpoint{5.031581in}{2.782689in}}%
\pgfpathcurveto{\pgfqpoint{5.039395in}{2.774876in}}{\pgfqpoint{5.049994in}{2.770485in}}{\pgfqpoint{5.061044in}{2.770485in}}%
\pgfpathlineto{\pgfqpoint{5.061044in}{2.770485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065162in}{2.760264in}}%
\pgfpathcurveto{\pgfqpoint{5.076212in}{2.760264in}}{\pgfqpoint{5.086812in}{2.764655in}}{\pgfqpoint{5.094625in}{2.772468in}}%
\pgfpathcurveto{\pgfqpoint{5.102439in}{2.780282in}}{\pgfqpoint{5.106829in}{2.790881in}}{\pgfqpoint{5.106829in}{2.801931in}}%
\pgfpathcurveto{\pgfqpoint{5.106829in}{2.812981in}}{\pgfqpoint{5.102439in}{2.823580in}}{\pgfqpoint{5.094625in}{2.831394in}}%
\pgfpathcurveto{\pgfqpoint{5.086812in}{2.839208in}}{\pgfqpoint{5.076212in}{2.843598in}}{\pgfqpoint{5.065162in}{2.843598in}}%
\pgfpathcurveto{\pgfqpoint{5.054112in}{2.843598in}}{\pgfqpoint{5.043513in}{2.839208in}}{\pgfqpoint{5.035700in}{2.831394in}}%
\pgfpathcurveto{\pgfqpoint{5.027886in}{2.823580in}}{\pgfqpoint{5.023496in}{2.812981in}}{\pgfqpoint{5.023496in}{2.801931in}}%
\pgfpathcurveto{\pgfqpoint{5.023496in}{2.790881in}}{\pgfqpoint{5.027886in}{2.780282in}}{\pgfqpoint{5.035700in}{2.772468in}}%
\pgfpathcurveto{\pgfqpoint{5.043513in}{2.764655in}}{\pgfqpoint{5.054112in}{2.760264in}}{\pgfqpoint{5.065162in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{5.065162in}{2.760264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069238in}{2.749979in}}%
\pgfpathcurveto{\pgfqpoint{5.080288in}{2.749979in}}{\pgfqpoint{5.090887in}{2.754369in}}{\pgfqpoint{5.098701in}{2.762183in}}%
\pgfpathcurveto{\pgfqpoint{5.106514in}{2.769996in}}{\pgfqpoint{5.110905in}{2.780595in}}{\pgfqpoint{5.110905in}{2.791646in}}%
\pgfpathcurveto{\pgfqpoint{5.110905in}{2.802696in}}{\pgfqpoint{5.106514in}{2.813295in}}{\pgfqpoint{5.098701in}{2.821108in}}%
\pgfpathcurveto{\pgfqpoint{5.090887in}{2.828922in}}{\pgfqpoint{5.080288in}{2.833312in}}{\pgfqpoint{5.069238in}{2.833312in}}%
\pgfpathcurveto{\pgfqpoint{5.058188in}{2.833312in}}{\pgfqpoint{5.047589in}{2.828922in}}{\pgfqpoint{5.039775in}{2.821108in}}%
\pgfpathcurveto{\pgfqpoint{5.031961in}{2.813295in}}{\pgfqpoint{5.027571in}{2.802696in}}{\pgfqpoint{5.027571in}{2.791646in}}%
\pgfpathcurveto{\pgfqpoint{5.027571in}{2.780595in}}{\pgfqpoint{5.031961in}{2.769996in}}{\pgfqpoint{5.039775in}{2.762183in}}%
\pgfpathcurveto{\pgfqpoint{5.047589in}{2.754369in}}{\pgfqpoint{5.058188in}{2.749979in}}{\pgfqpoint{5.069238in}{2.749979in}}%
\pgfpathlineto{\pgfqpoint{5.069238in}{2.749979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073581in}{2.739347in}}%
\pgfpathcurveto{\pgfqpoint{5.084631in}{2.739347in}}{\pgfqpoint{5.095230in}{2.743737in}}{\pgfqpoint{5.103044in}{2.751551in}}%
\pgfpathcurveto{\pgfqpoint{5.110857in}{2.759364in}}{\pgfqpoint{5.115248in}{2.769963in}}{\pgfqpoint{5.115248in}{2.781013in}}%
\pgfpathcurveto{\pgfqpoint{5.115248in}{2.792064in}}{\pgfqpoint{5.110857in}{2.802663in}}{\pgfqpoint{5.103044in}{2.810476in}}%
\pgfpathcurveto{\pgfqpoint{5.095230in}{2.818290in}}{\pgfqpoint{5.084631in}{2.822680in}}{\pgfqpoint{5.073581in}{2.822680in}}%
\pgfpathcurveto{\pgfqpoint{5.062531in}{2.822680in}}{\pgfqpoint{5.051932in}{2.818290in}}{\pgfqpoint{5.044118in}{2.810476in}}%
\pgfpathcurveto{\pgfqpoint{5.036305in}{2.802663in}}{\pgfqpoint{5.031914in}{2.792064in}}{\pgfqpoint{5.031914in}{2.781013in}}%
\pgfpathcurveto{\pgfqpoint{5.031914in}{2.769963in}}{\pgfqpoint{5.036305in}{2.759364in}}{\pgfqpoint{5.044118in}{2.751551in}}%
\pgfpathcurveto{\pgfqpoint{5.051932in}{2.743737in}}{\pgfqpoint{5.062531in}{2.739347in}}{\pgfqpoint{5.073581in}{2.739347in}}%
\pgfpathlineto{\pgfqpoint{5.073581in}{2.739347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077542in}{2.729604in}}%
\pgfpathcurveto{\pgfqpoint{5.088592in}{2.729604in}}{\pgfqpoint{5.099191in}{2.733994in}}{\pgfqpoint{5.107004in}{2.741807in}}%
\pgfpathcurveto{\pgfqpoint{5.114818in}{2.749621in}}{\pgfqpoint{5.119208in}{2.760220in}}{\pgfqpoint{5.119208in}{2.771270in}}%
\pgfpathcurveto{\pgfqpoint{5.119208in}{2.782320in}}{\pgfqpoint{5.114818in}{2.792919in}}{\pgfqpoint{5.107004in}{2.800733in}}%
\pgfpathcurveto{\pgfqpoint{5.099191in}{2.808547in}}{\pgfqpoint{5.088592in}{2.812937in}}{\pgfqpoint{5.077542in}{2.812937in}}%
\pgfpathcurveto{\pgfqpoint{5.066492in}{2.812937in}}{\pgfqpoint{5.055893in}{2.808547in}}{\pgfqpoint{5.048079in}{2.800733in}}%
\pgfpathcurveto{\pgfqpoint{5.040265in}{2.792919in}}{\pgfqpoint{5.035875in}{2.782320in}}{\pgfqpoint{5.035875in}{2.771270in}}%
\pgfpathcurveto{\pgfqpoint{5.035875in}{2.760220in}}{\pgfqpoint{5.040265in}{2.749621in}}{\pgfqpoint{5.048079in}{2.741807in}}%
\pgfpathcurveto{\pgfqpoint{5.055893in}{2.733994in}}{\pgfqpoint{5.066492in}{2.729604in}}{\pgfqpoint{5.077542in}{2.729604in}}%
\pgfpathlineto{\pgfqpoint{5.077542in}{2.729604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081067in}{2.720480in}}%
\pgfpathcurveto{\pgfqpoint{5.092117in}{2.720480in}}{\pgfqpoint{5.102716in}{2.724871in}}{\pgfqpoint{5.110530in}{2.732684in}}%
\pgfpathcurveto{\pgfqpoint{5.118343in}{2.740498in}}{\pgfqpoint{5.122734in}{2.751097in}}{\pgfqpoint{5.122734in}{2.762147in}}%
\pgfpathcurveto{\pgfqpoint{5.122734in}{2.773197in}}{\pgfqpoint{5.118343in}{2.783796in}}{\pgfqpoint{5.110530in}{2.791610in}}%
\pgfpathcurveto{\pgfqpoint{5.102716in}{2.799424in}}{\pgfqpoint{5.092117in}{2.803814in}}{\pgfqpoint{5.081067in}{2.803814in}}%
\pgfpathcurveto{\pgfqpoint{5.070017in}{2.803814in}}{\pgfqpoint{5.059418in}{2.799424in}}{\pgfqpoint{5.051604in}{2.791610in}}%
\pgfpathcurveto{\pgfqpoint{5.043791in}{2.783796in}}{\pgfqpoint{5.039400in}{2.773197in}}{\pgfqpoint{5.039400in}{2.762147in}}%
\pgfpathcurveto{\pgfqpoint{5.039400in}{2.751097in}}{\pgfqpoint{5.043791in}{2.740498in}}{\pgfqpoint{5.051604in}{2.732684in}}%
\pgfpathcurveto{\pgfqpoint{5.059418in}{2.724871in}}{\pgfqpoint{5.070017in}{2.720480in}}{\pgfqpoint{5.081067in}{2.720480in}}%
\pgfpathlineto{\pgfqpoint{5.081067in}{2.720480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085869in}{2.708519in}}%
\pgfpathcurveto{\pgfqpoint{5.096919in}{2.708519in}}{\pgfqpoint{5.107518in}{2.712909in}}{\pgfqpoint{5.115332in}{2.720723in}}%
\pgfpathcurveto{\pgfqpoint{5.123145in}{2.728536in}}{\pgfqpoint{5.127536in}{2.739135in}}{\pgfqpoint{5.127536in}{2.750185in}}%
\pgfpathcurveto{\pgfqpoint{5.127536in}{2.761236in}}{\pgfqpoint{5.123145in}{2.771835in}}{\pgfqpoint{5.115332in}{2.779648in}}%
\pgfpathcurveto{\pgfqpoint{5.107518in}{2.787462in}}{\pgfqpoint{5.096919in}{2.791852in}}{\pgfqpoint{5.085869in}{2.791852in}}%
\pgfpathcurveto{\pgfqpoint{5.074819in}{2.791852in}}{\pgfqpoint{5.064220in}{2.787462in}}{\pgfqpoint{5.056406in}{2.779648in}}%
\pgfpathcurveto{\pgfqpoint{5.048593in}{2.771835in}}{\pgfqpoint{5.044202in}{2.761236in}}{\pgfqpoint{5.044202in}{2.750185in}}%
\pgfpathcurveto{\pgfqpoint{5.044202in}{2.739135in}}{\pgfqpoint{5.048593in}{2.728536in}}{\pgfqpoint{5.056406in}{2.720723in}}%
\pgfpathcurveto{\pgfqpoint{5.064220in}{2.712909in}}{\pgfqpoint{5.074819in}{2.708519in}}{\pgfqpoint{5.085869in}{2.708519in}}%
\pgfpathlineto{\pgfqpoint{5.085869in}{2.708519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089211in}{2.700518in}}%
\pgfpathcurveto{\pgfqpoint{5.100261in}{2.700518in}}{\pgfqpoint{5.110860in}{2.704909in}}{\pgfqpoint{5.118674in}{2.712722in}}%
\pgfpathcurveto{\pgfqpoint{5.126488in}{2.720536in}}{\pgfqpoint{5.130878in}{2.731135in}}{\pgfqpoint{5.130878in}{2.742185in}}%
\pgfpathcurveto{\pgfqpoint{5.130878in}{2.753235in}}{\pgfqpoint{5.126488in}{2.763834in}}{\pgfqpoint{5.118674in}{2.771648in}}%
\pgfpathcurveto{\pgfqpoint{5.110860in}{2.779461in}}{\pgfqpoint{5.100261in}{2.783852in}}{\pgfqpoint{5.089211in}{2.783852in}}%
\pgfpathcurveto{\pgfqpoint{5.078161in}{2.783852in}}{\pgfqpoint{5.067562in}{2.779461in}}{\pgfqpoint{5.059748in}{2.771648in}}%
\pgfpathcurveto{\pgfqpoint{5.051935in}{2.763834in}}{\pgfqpoint{5.047544in}{2.753235in}}{\pgfqpoint{5.047544in}{2.742185in}}%
\pgfpathcurveto{\pgfqpoint{5.047544in}{2.731135in}}{\pgfqpoint{5.051935in}{2.720536in}}{\pgfqpoint{5.059748in}{2.712722in}}%
\pgfpathcurveto{\pgfqpoint{5.067562in}{2.704909in}}{\pgfqpoint{5.078161in}{2.700518in}}{\pgfqpoint{5.089211in}{2.700518in}}%
\pgfpathlineto{\pgfqpoint{5.089211in}{2.700518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093741in}{2.689365in}}%
\pgfpathcurveto{\pgfqpoint{5.104791in}{2.689365in}}{\pgfqpoint{5.115390in}{2.693755in}}{\pgfqpoint{5.123204in}{2.701569in}}%
\pgfpathcurveto{\pgfqpoint{5.131017in}{2.709382in}}{\pgfqpoint{5.135408in}{2.719981in}}{\pgfqpoint{5.135408in}{2.731032in}}%
\pgfpathcurveto{\pgfqpoint{5.135408in}{2.742082in}}{\pgfqpoint{5.131017in}{2.752681in}}{\pgfqpoint{5.123204in}{2.760494in}}%
\pgfpathcurveto{\pgfqpoint{5.115390in}{2.768308in}}{\pgfqpoint{5.104791in}{2.772698in}}{\pgfqpoint{5.093741in}{2.772698in}}%
\pgfpathcurveto{\pgfqpoint{5.082691in}{2.772698in}}{\pgfqpoint{5.072092in}{2.768308in}}{\pgfqpoint{5.064278in}{2.760494in}}%
\pgfpathcurveto{\pgfqpoint{5.056464in}{2.752681in}}{\pgfqpoint{5.052074in}{2.742082in}}{\pgfqpoint{5.052074in}{2.731032in}}%
\pgfpathcurveto{\pgfqpoint{5.052074in}{2.719981in}}{\pgfqpoint{5.056464in}{2.709382in}}{\pgfqpoint{5.064278in}{2.701569in}}%
\pgfpathcurveto{\pgfqpoint{5.072092in}{2.693755in}}{\pgfqpoint{5.082691in}{2.689365in}}{\pgfqpoint{5.093741in}{2.689365in}}%
\pgfpathlineto{\pgfqpoint{5.093741in}{2.689365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097518in}{2.679475in}}%
\pgfpathcurveto{\pgfqpoint{5.108568in}{2.679475in}}{\pgfqpoint{5.119167in}{2.683866in}}{\pgfqpoint{5.126981in}{2.691679in}}%
\pgfpathcurveto{\pgfqpoint{5.134795in}{2.699493in}}{\pgfqpoint{5.139185in}{2.710092in}}{\pgfqpoint{5.139185in}{2.721142in}}%
\pgfpathcurveto{\pgfqpoint{5.139185in}{2.732192in}}{\pgfqpoint{5.134795in}{2.742791in}}{\pgfqpoint{5.126981in}{2.750605in}}%
\pgfpathcurveto{\pgfqpoint{5.119167in}{2.758418in}}{\pgfqpoint{5.108568in}{2.762809in}}{\pgfqpoint{5.097518in}{2.762809in}}%
\pgfpathcurveto{\pgfqpoint{5.086468in}{2.762809in}}{\pgfqpoint{5.075869in}{2.758418in}}{\pgfqpoint{5.068055in}{2.750605in}}%
\pgfpathcurveto{\pgfqpoint{5.060242in}{2.742791in}}{\pgfqpoint{5.055852in}{2.732192in}}{\pgfqpoint{5.055852in}{2.721142in}}%
\pgfpathcurveto{\pgfqpoint{5.055852in}{2.710092in}}{\pgfqpoint{5.060242in}{2.699493in}}{\pgfqpoint{5.068055in}{2.691679in}}%
\pgfpathcurveto{\pgfqpoint{5.075869in}{2.683866in}}{\pgfqpoint{5.086468in}{2.679475in}}{\pgfqpoint{5.097518in}{2.679475in}}%
\pgfpathlineto{\pgfqpoint{5.097518in}{2.679475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101444in}{2.669751in}}%
\pgfpathcurveto{\pgfqpoint{5.112494in}{2.669751in}}{\pgfqpoint{5.123093in}{2.674141in}}{\pgfqpoint{5.130906in}{2.681954in}}%
\pgfpathcurveto{\pgfqpoint{5.138720in}{2.689768in}}{\pgfqpoint{5.143110in}{2.700367in}}{\pgfqpoint{5.143110in}{2.711417in}}%
\pgfpathcurveto{\pgfqpoint{5.143110in}{2.722467in}}{\pgfqpoint{5.138720in}{2.733066in}}{\pgfqpoint{5.130906in}{2.740880in}}%
\pgfpathcurveto{\pgfqpoint{5.123093in}{2.748694in}}{\pgfqpoint{5.112494in}{2.753084in}}{\pgfqpoint{5.101444in}{2.753084in}}%
\pgfpathcurveto{\pgfqpoint{5.090394in}{2.753084in}}{\pgfqpoint{5.079794in}{2.748694in}}{\pgfqpoint{5.071981in}{2.740880in}}%
\pgfpathcurveto{\pgfqpoint{5.064167in}{2.733066in}}{\pgfqpoint{5.059777in}{2.722467in}}{\pgfqpoint{5.059777in}{2.711417in}}%
\pgfpathcurveto{\pgfqpoint{5.059777in}{2.700367in}}{\pgfqpoint{5.064167in}{2.689768in}}{\pgfqpoint{5.071981in}{2.681954in}}%
\pgfpathcurveto{\pgfqpoint{5.079794in}{2.674141in}}{\pgfqpoint{5.090394in}{2.669751in}}{\pgfqpoint{5.101444in}{2.669751in}}%
\pgfpathlineto{\pgfqpoint{5.101444in}{2.669751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106161in}{2.658316in}}%
\pgfpathcurveto{\pgfqpoint{5.117211in}{2.658316in}}{\pgfqpoint{5.127810in}{2.662707in}}{\pgfqpoint{5.135623in}{2.670520in}}%
\pgfpathcurveto{\pgfqpoint{5.143437in}{2.678334in}}{\pgfqpoint{5.147827in}{2.688933in}}{\pgfqpoint{5.147827in}{2.699983in}}%
\pgfpathcurveto{\pgfqpoint{5.147827in}{2.711033in}}{\pgfqpoint{5.143437in}{2.721632in}}{\pgfqpoint{5.135623in}{2.729446in}}%
\pgfpathcurveto{\pgfqpoint{5.127810in}{2.737259in}}{\pgfqpoint{5.117211in}{2.741650in}}{\pgfqpoint{5.106161in}{2.741650in}}%
\pgfpathcurveto{\pgfqpoint{5.095110in}{2.741650in}}{\pgfqpoint{5.084511in}{2.737259in}}{\pgfqpoint{5.076698in}{2.729446in}}%
\pgfpathcurveto{\pgfqpoint{5.068884in}{2.721632in}}{\pgfqpoint{5.064494in}{2.711033in}}{\pgfqpoint{5.064494in}{2.699983in}}%
\pgfpathcurveto{\pgfqpoint{5.064494in}{2.688933in}}{\pgfqpoint{5.068884in}{2.678334in}}{\pgfqpoint{5.076698in}{2.670520in}}%
\pgfpathcurveto{\pgfqpoint{5.084511in}{2.662707in}}{\pgfqpoint{5.095110in}{2.658316in}}{\pgfqpoint{5.106161in}{2.658316in}}%
\pgfpathlineto{\pgfqpoint{5.106161in}{2.658316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109289in}{2.650429in}}%
\pgfpathcurveto{\pgfqpoint{5.120339in}{2.650429in}}{\pgfqpoint{5.130938in}{2.654819in}}{\pgfqpoint{5.138752in}{2.662633in}}%
\pgfpathcurveto{\pgfqpoint{5.146566in}{2.670447in}}{\pgfqpoint{5.150956in}{2.681046in}}{\pgfqpoint{5.150956in}{2.692096in}}%
\pgfpathcurveto{\pgfqpoint{5.150956in}{2.703146in}}{\pgfqpoint{5.146566in}{2.713745in}}{\pgfqpoint{5.138752in}{2.721558in}}%
\pgfpathcurveto{\pgfqpoint{5.130938in}{2.729372in}}{\pgfqpoint{5.120339in}{2.733762in}}{\pgfqpoint{5.109289in}{2.733762in}}%
\pgfpathcurveto{\pgfqpoint{5.098239in}{2.733762in}}{\pgfqpoint{5.087640in}{2.729372in}}{\pgfqpoint{5.079826in}{2.721558in}}%
\pgfpathcurveto{\pgfqpoint{5.072013in}{2.713745in}}{\pgfqpoint{5.067623in}{2.703146in}}{\pgfqpoint{5.067623in}{2.692096in}}%
\pgfpathcurveto{\pgfqpoint{5.067623in}{2.681046in}}{\pgfqpoint{5.072013in}{2.670447in}}{\pgfqpoint{5.079826in}{2.662633in}}%
\pgfpathcurveto{\pgfqpoint{5.087640in}{2.654819in}}{\pgfqpoint{5.098239in}{2.650429in}}{\pgfqpoint{5.109289in}{2.650429in}}%
\pgfpathlineto{\pgfqpoint{5.109289in}{2.650429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113975in}{2.638866in}}%
\pgfpathcurveto{\pgfqpoint{5.125025in}{2.638866in}}{\pgfqpoint{5.135625in}{2.643256in}}{\pgfqpoint{5.143438in}{2.651070in}}%
\pgfpathcurveto{\pgfqpoint{5.151252in}{2.658884in}}{\pgfqpoint{5.155642in}{2.669483in}}{\pgfqpoint{5.155642in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{5.155642in}{2.691583in}}{\pgfqpoint{5.151252in}{2.702182in}}{\pgfqpoint{5.143438in}{2.709996in}}%
\pgfpathcurveto{\pgfqpoint{5.135625in}{2.717809in}}{\pgfqpoint{5.125025in}{2.722200in}}{\pgfqpoint{5.113975in}{2.722200in}}%
\pgfpathcurveto{\pgfqpoint{5.102925in}{2.722200in}}{\pgfqpoint{5.092326in}{2.717809in}}{\pgfqpoint{5.084513in}{2.709996in}}%
\pgfpathcurveto{\pgfqpoint{5.076699in}{2.702182in}}{\pgfqpoint{5.072309in}{2.691583in}}{\pgfqpoint{5.072309in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{5.072309in}{2.669483in}}{\pgfqpoint{5.076699in}{2.658884in}}{\pgfqpoint{5.084513in}{2.651070in}}%
\pgfpathcurveto{\pgfqpoint{5.092326in}{2.643256in}}{\pgfqpoint{5.102925in}{2.638866in}}{\pgfqpoint{5.113975in}{2.638866in}}%
\pgfpathlineto{\pgfqpoint{5.113975in}{2.638866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117546in}{2.629983in}}%
\pgfpathcurveto{\pgfqpoint{5.128596in}{2.629983in}}{\pgfqpoint{5.139195in}{2.634373in}}{\pgfqpoint{5.147009in}{2.642187in}}%
\pgfpathcurveto{\pgfqpoint{5.154823in}{2.650000in}}{\pgfqpoint{5.159213in}{2.660599in}}{\pgfqpoint{5.159213in}{2.671649in}}%
\pgfpathcurveto{\pgfqpoint{5.159213in}{2.682700in}}{\pgfqpoint{5.154823in}{2.693299in}}{\pgfqpoint{5.147009in}{2.701112in}}%
\pgfpathcurveto{\pgfqpoint{5.139195in}{2.708926in}}{\pgfqpoint{5.128596in}{2.713316in}}{\pgfqpoint{5.117546in}{2.713316in}}%
\pgfpathcurveto{\pgfqpoint{5.106496in}{2.713316in}}{\pgfqpoint{5.095897in}{2.708926in}}{\pgfqpoint{5.088084in}{2.701112in}}%
\pgfpathcurveto{\pgfqpoint{5.080270in}{2.693299in}}{\pgfqpoint{5.075880in}{2.682700in}}{\pgfqpoint{5.075880in}{2.671649in}}%
\pgfpathcurveto{\pgfqpoint{5.075880in}{2.660599in}}{\pgfqpoint{5.080270in}{2.650000in}}{\pgfqpoint{5.088084in}{2.642187in}}%
\pgfpathcurveto{\pgfqpoint{5.095897in}{2.634373in}}{\pgfqpoint{5.106496in}{2.629983in}}{\pgfqpoint{5.117546in}{2.629983in}}%
\pgfpathlineto{\pgfqpoint{5.117546in}{2.629983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121843in}{2.619465in}}%
\pgfpathcurveto{\pgfqpoint{5.132893in}{2.619465in}}{\pgfqpoint{5.143492in}{2.623855in}}{\pgfqpoint{5.151306in}{2.631668in}}%
\pgfpathcurveto{\pgfqpoint{5.159119in}{2.639482in}}{\pgfqpoint{5.163509in}{2.650081in}}{\pgfqpoint{5.163509in}{2.661131in}}%
\pgfpathcurveto{\pgfqpoint{5.163509in}{2.672181in}}{\pgfqpoint{5.159119in}{2.682780in}}{\pgfqpoint{5.151306in}{2.690594in}}%
\pgfpathcurveto{\pgfqpoint{5.143492in}{2.698408in}}{\pgfqpoint{5.132893in}{2.702798in}}{\pgfqpoint{5.121843in}{2.702798in}}%
\pgfpathcurveto{\pgfqpoint{5.110793in}{2.702798in}}{\pgfqpoint{5.100194in}{2.698408in}}{\pgfqpoint{5.092380in}{2.690594in}}%
\pgfpathcurveto{\pgfqpoint{5.084566in}{2.682780in}}{\pgfqpoint{5.080176in}{2.672181in}}{\pgfqpoint{5.080176in}{2.661131in}}%
\pgfpathcurveto{\pgfqpoint{5.080176in}{2.650081in}}{\pgfqpoint{5.084566in}{2.639482in}}{\pgfqpoint{5.092380in}{2.631668in}}%
\pgfpathcurveto{\pgfqpoint{5.100194in}{2.623855in}}{\pgfqpoint{5.110793in}{2.619465in}}{\pgfqpoint{5.121843in}{2.619465in}}%
\pgfpathlineto{\pgfqpoint{5.121843in}{2.619465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125305in}{2.610871in}}%
\pgfpathcurveto{\pgfqpoint{5.136355in}{2.610871in}}{\pgfqpoint{5.146954in}{2.615261in}}{\pgfqpoint{5.154768in}{2.623075in}}%
\pgfpathcurveto{\pgfqpoint{5.162581in}{2.630888in}}{\pgfqpoint{5.166972in}{2.641488in}}{\pgfqpoint{5.166972in}{2.652538in}}%
\pgfpathcurveto{\pgfqpoint{5.166972in}{2.663588in}}{\pgfqpoint{5.162581in}{2.674187in}}{\pgfqpoint{5.154768in}{2.682000in}}%
\pgfpathcurveto{\pgfqpoint{5.146954in}{2.689814in}}{\pgfqpoint{5.136355in}{2.694204in}}{\pgfqpoint{5.125305in}{2.694204in}}%
\pgfpathcurveto{\pgfqpoint{5.114255in}{2.694204in}}{\pgfqpoint{5.103656in}{2.689814in}}{\pgfqpoint{5.095842in}{2.682000in}}%
\pgfpathcurveto{\pgfqpoint{5.088029in}{2.674187in}}{\pgfqpoint{5.083638in}{2.663588in}}{\pgfqpoint{5.083638in}{2.652538in}}%
\pgfpathcurveto{\pgfqpoint{5.083638in}{2.641488in}}{\pgfqpoint{5.088029in}{2.630888in}}{\pgfqpoint{5.095842in}{2.623075in}}%
\pgfpathcurveto{\pgfqpoint{5.103656in}{2.615261in}}{\pgfqpoint{5.114255in}{2.610871in}}{\pgfqpoint{5.125305in}{2.610871in}}%
\pgfpathlineto{\pgfqpoint{5.125305in}{2.610871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129716in}{2.599455in}}%
\pgfpathcurveto{\pgfqpoint{5.140766in}{2.599455in}}{\pgfqpoint{5.151365in}{2.603846in}}{\pgfqpoint{5.159179in}{2.611659in}}%
\pgfpathcurveto{\pgfqpoint{5.166993in}{2.619473in}}{\pgfqpoint{5.171383in}{2.630072in}}{\pgfqpoint{5.171383in}{2.641122in}}%
\pgfpathcurveto{\pgfqpoint{5.171383in}{2.652172in}}{\pgfqpoint{5.166993in}{2.662771in}}{\pgfqpoint{5.159179in}{2.670585in}}%
\pgfpathcurveto{\pgfqpoint{5.151365in}{2.678398in}}{\pgfqpoint{5.140766in}{2.682789in}}{\pgfqpoint{5.129716in}{2.682789in}}%
\pgfpathcurveto{\pgfqpoint{5.118666in}{2.682789in}}{\pgfqpoint{5.108067in}{2.678398in}}{\pgfqpoint{5.100254in}{2.670585in}}%
\pgfpathcurveto{\pgfqpoint{5.092440in}{2.662771in}}{\pgfqpoint{5.088050in}{2.652172in}}{\pgfqpoint{5.088050in}{2.641122in}}%
\pgfpathcurveto{\pgfqpoint{5.088050in}{2.630072in}}{\pgfqpoint{5.092440in}{2.619473in}}{\pgfqpoint{5.100254in}{2.611659in}}%
\pgfpathcurveto{\pgfqpoint{5.108067in}{2.603846in}}{\pgfqpoint{5.118666in}{2.599455in}}{\pgfqpoint{5.129716in}{2.599455in}}%
\pgfpathlineto{\pgfqpoint{5.129716in}{2.599455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134229in}{2.588449in}}%
\pgfpathcurveto{\pgfqpoint{5.145279in}{2.588449in}}{\pgfqpoint{5.155878in}{2.592839in}}{\pgfqpoint{5.163692in}{2.600653in}}%
\pgfpathcurveto{\pgfqpoint{5.171506in}{2.608466in}}{\pgfqpoint{5.175896in}{2.619065in}}{\pgfqpoint{5.175896in}{2.630115in}}%
\pgfpathcurveto{\pgfqpoint{5.175896in}{2.641165in}}{\pgfqpoint{5.171506in}{2.651765in}}{\pgfqpoint{5.163692in}{2.659578in}}%
\pgfpathcurveto{\pgfqpoint{5.155878in}{2.667392in}}{\pgfqpoint{5.145279in}{2.671782in}}{\pgfqpoint{5.134229in}{2.671782in}}%
\pgfpathcurveto{\pgfqpoint{5.123179in}{2.671782in}}{\pgfqpoint{5.112580in}{2.667392in}}{\pgfqpoint{5.104767in}{2.659578in}}%
\pgfpathcurveto{\pgfqpoint{5.096953in}{2.651765in}}{\pgfqpoint{5.092563in}{2.641165in}}{\pgfqpoint{5.092563in}{2.630115in}}%
\pgfpathcurveto{\pgfqpoint{5.092563in}{2.619065in}}{\pgfqpoint{5.096953in}{2.608466in}}{\pgfqpoint{5.104767in}{2.600653in}}%
\pgfpathcurveto{\pgfqpoint{5.112580in}{2.592839in}}{\pgfqpoint{5.123179in}{2.588449in}}{\pgfqpoint{5.134229in}{2.588449in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{2.588449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137917in}{2.579277in}}%
\pgfpathcurveto{\pgfqpoint{5.148967in}{2.579277in}}{\pgfqpoint{5.159566in}{2.583667in}}{\pgfqpoint{5.167380in}{2.591481in}}%
\pgfpathcurveto{\pgfqpoint{5.175194in}{2.599295in}}{\pgfqpoint{5.179584in}{2.609894in}}{\pgfqpoint{5.179584in}{2.620944in}}%
\pgfpathcurveto{\pgfqpoint{5.179584in}{2.631994in}}{\pgfqpoint{5.175194in}{2.642593in}}{\pgfqpoint{5.167380in}{2.650407in}}%
\pgfpathcurveto{\pgfqpoint{5.159566in}{2.658220in}}{\pgfqpoint{5.148967in}{2.662610in}}{\pgfqpoint{5.137917in}{2.662610in}}%
\pgfpathcurveto{\pgfqpoint{5.126867in}{2.662610in}}{\pgfqpoint{5.116268in}{2.658220in}}{\pgfqpoint{5.108454in}{2.650407in}}%
\pgfpathcurveto{\pgfqpoint{5.100641in}{2.642593in}}{\pgfqpoint{5.096251in}{2.631994in}}{\pgfqpoint{5.096251in}{2.620944in}}%
\pgfpathcurveto{\pgfqpoint{5.096251in}{2.609894in}}{\pgfqpoint{5.100641in}{2.599295in}}{\pgfqpoint{5.108454in}{2.591481in}}%
\pgfpathcurveto{\pgfqpoint{5.116268in}{2.583667in}}{\pgfqpoint{5.126867in}{2.579277in}}{\pgfqpoint{5.137917in}{2.579277in}}%
\pgfpathlineto{\pgfqpoint{5.137917in}{2.579277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142458in}{2.568180in}}%
\pgfpathcurveto{\pgfqpoint{5.153508in}{2.568180in}}{\pgfqpoint{5.164107in}{2.572570in}}{\pgfqpoint{5.171920in}{2.580383in}}%
\pgfpathcurveto{\pgfqpoint{5.179734in}{2.588197in}}{\pgfqpoint{5.184124in}{2.598796in}}{\pgfqpoint{5.184124in}{2.609846in}}%
\pgfpathcurveto{\pgfqpoint{5.184124in}{2.620896in}}{\pgfqpoint{5.179734in}{2.631495in}}{\pgfqpoint{5.171920in}{2.639309in}}%
\pgfpathcurveto{\pgfqpoint{5.164107in}{2.647123in}}{\pgfqpoint{5.153508in}{2.651513in}}{\pgfqpoint{5.142458in}{2.651513in}}%
\pgfpathcurveto{\pgfqpoint{5.131407in}{2.651513in}}{\pgfqpoint{5.120808in}{2.647123in}}{\pgfqpoint{5.112995in}{2.639309in}}%
\pgfpathcurveto{\pgfqpoint{5.105181in}{2.631495in}}{\pgfqpoint{5.100791in}{2.620896in}}{\pgfqpoint{5.100791in}{2.609846in}}%
\pgfpathcurveto{\pgfqpoint{5.100791in}{2.598796in}}{\pgfqpoint{5.105181in}{2.588197in}}{\pgfqpoint{5.112995in}{2.580383in}}%
\pgfpathcurveto{\pgfqpoint{5.120808in}{2.572570in}}{\pgfqpoint{5.131407in}{2.568180in}}{\pgfqpoint{5.142458in}{2.568180in}}%
\pgfpathlineto{\pgfqpoint{5.142458in}{2.568180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145951in}{2.559647in}}%
\pgfpathcurveto{\pgfqpoint{5.157001in}{2.559647in}}{\pgfqpoint{5.167600in}{2.564037in}}{\pgfqpoint{5.175414in}{2.571850in}}%
\pgfpathcurveto{\pgfqpoint{5.183227in}{2.579664in}}{\pgfqpoint{5.187618in}{2.590263in}}{\pgfqpoint{5.187618in}{2.601313in}}%
\pgfpathcurveto{\pgfqpoint{5.187618in}{2.612363in}}{\pgfqpoint{5.183227in}{2.622962in}}{\pgfqpoint{5.175414in}{2.630776in}}%
\pgfpathcurveto{\pgfqpoint{5.167600in}{2.638590in}}{\pgfqpoint{5.157001in}{2.642980in}}{\pgfqpoint{5.145951in}{2.642980in}}%
\pgfpathcurveto{\pgfqpoint{5.134901in}{2.642980in}}{\pgfqpoint{5.124302in}{2.638590in}}{\pgfqpoint{5.116488in}{2.630776in}}%
\pgfpathcurveto{\pgfqpoint{5.108675in}{2.622962in}}{\pgfqpoint{5.104284in}{2.612363in}}{\pgfqpoint{5.104284in}{2.601313in}}%
\pgfpathcurveto{\pgfqpoint{5.104284in}{2.590263in}}{\pgfqpoint{5.108675in}{2.579664in}}{\pgfqpoint{5.116488in}{2.571850in}}%
\pgfpathcurveto{\pgfqpoint{5.124302in}{2.564037in}}{\pgfqpoint{5.134901in}{2.559647in}}{\pgfqpoint{5.145951in}{2.559647in}}%
\pgfpathlineto{\pgfqpoint{5.145951in}{2.559647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149793in}{2.549755in}}%
\pgfpathcurveto{\pgfqpoint{5.160844in}{2.549755in}}{\pgfqpoint{5.171443in}{2.554145in}}{\pgfqpoint{5.179256in}{2.561959in}}%
\pgfpathcurveto{\pgfqpoint{5.187070in}{2.569772in}}{\pgfqpoint{5.191460in}{2.580371in}}{\pgfqpoint{5.191460in}{2.591421in}}%
\pgfpathcurveto{\pgfqpoint{5.191460in}{2.602472in}}{\pgfqpoint{5.187070in}{2.613071in}}{\pgfqpoint{5.179256in}{2.620884in}}%
\pgfpathcurveto{\pgfqpoint{5.171443in}{2.628698in}}{\pgfqpoint{5.160844in}{2.633088in}}{\pgfqpoint{5.149793in}{2.633088in}}%
\pgfpathcurveto{\pgfqpoint{5.138743in}{2.633088in}}{\pgfqpoint{5.128144in}{2.628698in}}{\pgfqpoint{5.120331in}{2.620884in}}%
\pgfpathcurveto{\pgfqpoint{5.112517in}{2.613071in}}{\pgfqpoint{5.108127in}{2.602472in}}{\pgfqpoint{5.108127in}{2.591421in}}%
\pgfpathcurveto{\pgfqpoint{5.108127in}{2.580371in}}{\pgfqpoint{5.112517in}{2.569772in}}{\pgfqpoint{5.120331in}{2.561959in}}%
\pgfpathcurveto{\pgfqpoint{5.128144in}{2.554145in}}{\pgfqpoint{5.138743in}{2.549755in}}{\pgfqpoint{5.149793in}{2.549755in}}%
\pgfpathlineto{\pgfqpoint{5.149793in}{2.549755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154344in}{2.538740in}}%
\pgfpathcurveto{\pgfqpoint{5.165394in}{2.538740in}}{\pgfqpoint{5.175993in}{2.543130in}}{\pgfqpoint{5.183806in}{2.550944in}}%
\pgfpathcurveto{\pgfqpoint{5.191620in}{2.558757in}}{\pgfqpoint{5.196010in}{2.569356in}}{\pgfqpoint{5.196010in}{2.580406in}}%
\pgfpathcurveto{\pgfqpoint{5.196010in}{2.591457in}}{\pgfqpoint{5.191620in}{2.602056in}}{\pgfqpoint{5.183806in}{2.609869in}}%
\pgfpathcurveto{\pgfqpoint{5.175993in}{2.617683in}}{\pgfqpoint{5.165394in}{2.622073in}}{\pgfqpoint{5.154344in}{2.622073in}}%
\pgfpathcurveto{\pgfqpoint{5.143293in}{2.622073in}}{\pgfqpoint{5.132694in}{2.617683in}}{\pgfqpoint{5.124881in}{2.609869in}}%
\pgfpathcurveto{\pgfqpoint{5.117067in}{2.602056in}}{\pgfqpoint{5.112677in}{2.591457in}}{\pgfqpoint{5.112677in}{2.580406in}}%
\pgfpathcurveto{\pgfqpoint{5.112677in}{2.569356in}}{\pgfqpoint{5.117067in}{2.558757in}}{\pgfqpoint{5.124881in}{2.550944in}}%
\pgfpathcurveto{\pgfqpoint{5.132694in}{2.543130in}}{\pgfqpoint{5.143293in}{2.538740in}}{\pgfqpoint{5.154344in}{2.538740in}}%
\pgfpathlineto{\pgfqpoint{5.154344in}{2.538740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157466in}{2.531009in}}%
\pgfpathcurveto{\pgfqpoint{5.168516in}{2.531009in}}{\pgfqpoint{5.179115in}{2.535400in}}{\pgfqpoint{5.186929in}{2.543213in}}%
\pgfpathcurveto{\pgfqpoint{5.194742in}{2.551027in}}{\pgfqpoint{5.199132in}{2.561626in}}{\pgfqpoint{5.199132in}{2.572676in}}%
\pgfpathcurveto{\pgfqpoint{5.199132in}{2.583726in}}{\pgfqpoint{5.194742in}{2.594325in}}{\pgfqpoint{5.186929in}{2.602139in}}%
\pgfpathcurveto{\pgfqpoint{5.179115in}{2.609952in}}{\pgfqpoint{5.168516in}{2.614343in}}{\pgfqpoint{5.157466in}{2.614343in}}%
\pgfpathcurveto{\pgfqpoint{5.146416in}{2.614343in}}{\pgfqpoint{5.135817in}{2.609952in}}{\pgfqpoint{5.128003in}{2.602139in}}%
\pgfpathcurveto{\pgfqpoint{5.120189in}{2.594325in}}{\pgfqpoint{5.115799in}{2.583726in}}{\pgfqpoint{5.115799in}{2.572676in}}%
\pgfpathcurveto{\pgfqpoint{5.115799in}{2.561626in}}{\pgfqpoint{5.120189in}{2.551027in}}{\pgfqpoint{5.128003in}{2.543213in}}%
\pgfpathcurveto{\pgfqpoint{5.135817in}{2.535400in}}{\pgfqpoint{5.146416in}{2.531009in}}{\pgfqpoint{5.157466in}{2.531009in}}%
\pgfpathlineto{\pgfqpoint{5.157466in}{2.531009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162481in}{2.518784in}}%
\pgfpathcurveto{\pgfqpoint{5.173531in}{2.518784in}}{\pgfqpoint{5.184130in}{2.523175in}}{\pgfqpoint{5.191943in}{2.530988in}}%
\pgfpathcurveto{\pgfqpoint{5.199757in}{2.538802in}}{\pgfqpoint{5.204147in}{2.549401in}}{\pgfqpoint{5.204147in}{2.560451in}}%
\pgfpathcurveto{\pgfqpoint{5.204147in}{2.571501in}}{\pgfqpoint{5.199757in}{2.582100in}}{\pgfqpoint{5.191943in}{2.589914in}}%
\pgfpathcurveto{\pgfqpoint{5.184130in}{2.597727in}}{\pgfqpoint{5.173531in}{2.602118in}}{\pgfqpoint{5.162481in}{2.602118in}}%
\pgfpathcurveto{\pgfqpoint{5.151430in}{2.602118in}}{\pgfqpoint{5.140831in}{2.597727in}}{\pgfqpoint{5.133018in}{2.589914in}}%
\pgfpathcurveto{\pgfqpoint{5.125204in}{2.582100in}}{\pgfqpoint{5.120814in}{2.571501in}}{\pgfqpoint{5.120814in}{2.560451in}}%
\pgfpathcurveto{\pgfqpoint{5.120814in}{2.549401in}}{\pgfqpoint{5.125204in}{2.538802in}}{\pgfqpoint{5.133018in}{2.530988in}}%
\pgfpathcurveto{\pgfqpoint{5.140831in}{2.523175in}}{\pgfqpoint{5.151430in}{2.518784in}}{\pgfqpoint{5.162481in}{2.518784in}}%
\pgfpathlineto{\pgfqpoint{5.162481in}{2.518784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165883in}{2.510413in}}%
\pgfpathcurveto{\pgfqpoint{5.176933in}{2.510413in}}{\pgfqpoint{5.187532in}{2.514803in}}{\pgfqpoint{5.195346in}{2.522617in}}%
\pgfpathcurveto{\pgfqpoint{5.203159in}{2.530431in}}{\pgfqpoint{5.207550in}{2.541030in}}{\pgfqpoint{5.207550in}{2.552080in}}%
\pgfpathcurveto{\pgfqpoint{5.207550in}{2.563130in}}{\pgfqpoint{5.203159in}{2.573729in}}{\pgfqpoint{5.195346in}{2.581543in}}%
\pgfpathcurveto{\pgfqpoint{5.187532in}{2.589356in}}{\pgfqpoint{5.176933in}{2.593746in}}{\pgfqpoint{5.165883in}{2.593746in}}%
\pgfpathcurveto{\pgfqpoint{5.154833in}{2.593746in}}{\pgfqpoint{5.144234in}{2.589356in}}{\pgfqpoint{5.136420in}{2.581543in}}%
\pgfpathcurveto{\pgfqpoint{5.128607in}{2.573729in}}{\pgfqpoint{5.124216in}{2.563130in}}{\pgfqpoint{5.124216in}{2.552080in}}%
\pgfpathcurveto{\pgfqpoint{5.124216in}{2.541030in}}{\pgfqpoint{5.128607in}{2.530431in}}{\pgfqpoint{5.136420in}{2.522617in}}%
\pgfpathcurveto{\pgfqpoint{5.144234in}{2.514803in}}{\pgfqpoint{5.154833in}{2.510413in}}{\pgfqpoint{5.165883in}{2.510413in}}%
\pgfpathlineto{\pgfqpoint{5.165883in}{2.510413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169907in}{2.500273in}}%
\pgfpathcurveto{\pgfqpoint{5.180957in}{2.500273in}}{\pgfqpoint{5.191556in}{2.504663in}}{\pgfqpoint{5.199370in}{2.512477in}}%
\pgfpathcurveto{\pgfqpoint{5.207184in}{2.520290in}}{\pgfqpoint{5.211574in}{2.530889in}}{\pgfqpoint{5.211574in}{2.541939in}}%
\pgfpathcurveto{\pgfqpoint{5.211574in}{2.552989in}}{\pgfqpoint{5.207184in}{2.563589in}}{\pgfqpoint{5.199370in}{2.571402in}}%
\pgfpathcurveto{\pgfqpoint{5.191556in}{2.579216in}}{\pgfqpoint{5.180957in}{2.583606in}}{\pgfqpoint{5.169907in}{2.583606in}}%
\pgfpathcurveto{\pgfqpoint{5.158857in}{2.583606in}}{\pgfqpoint{5.148258in}{2.579216in}}{\pgfqpoint{5.140444in}{2.571402in}}%
\pgfpathcurveto{\pgfqpoint{5.132631in}{2.563589in}}{\pgfqpoint{5.128241in}{2.552989in}}{\pgfqpoint{5.128241in}{2.541939in}}%
\pgfpathcurveto{\pgfqpoint{5.128241in}{2.530889in}}{\pgfqpoint{5.132631in}{2.520290in}}{\pgfqpoint{5.140444in}{2.512477in}}%
\pgfpathcurveto{\pgfqpoint{5.148258in}{2.504663in}}{\pgfqpoint{5.158857in}{2.500273in}}{\pgfqpoint{5.169907in}{2.500273in}}%
\pgfpathlineto{\pgfqpoint{5.169907in}{2.500273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174303in}{2.489535in}}%
\pgfpathcurveto{\pgfqpoint{5.185353in}{2.489535in}}{\pgfqpoint{5.195952in}{2.493926in}}{\pgfqpoint{5.203765in}{2.501739in}}%
\pgfpathcurveto{\pgfqpoint{5.211579in}{2.509553in}}{\pgfqpoint{5.215969in}{2.520152in}}{\pgfqpoint{5.215969in}{2.531202in}}%
\pgfpathcurveto{\pgfqpoint{5.215969in}{2.542252in}}{\pgfqpoint{5.211579in}{2.552851in}}{\pgfqpoint{5.203765in}{2.560665in}}%
\pgfpathcurveto{\pgfqpoint{5.195952in}{2.568479in}}{\pgfqpoint{5.185353in}{2.572869in}}{\pgfqpoint{5.174303in}{2.572869in}}%
\pgfpathcurveto{\pgfqpoint{5.163252in}{2.572869in}}{\pgfqpoint{5.152653in}{2.568479in}}{\pgfqpoint{5.144840in}{2.560665in}}%
\pgfpathcurveto{\pgfqpoint{5.137026in}{2.552851in}}{\pgfqpoint{5.132636in}{2.542252in}}{\pgfqpoint{5.132636in}{2.531202in}}%
\pgfpathcurveto{\pgfqpoint{5.132636in}{2.520152in}}{\pgfqpoint{5.137026in}{2.509553in}}{\pgfqpoint{5.144840in}{2.501739in}}%
\pgfpathcurveto{\pgfqpoint{5.152653in}{2.493926in}}{\pgfqpoint{5.163252in}{2.489535in}}{\pgfqpoint{5.174303in}{2.489535in}}%
\pgfpathlineto{\pgfqpoint{5.174303in}{2.489535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175650in}{2.486120in}}%
\pgfpathcurveto{\pgfqpoint{5.186700in}{2.486120in}}{\pgfqpoint{5.197299in}{2.490511in}}{\pgfqpoint{5.205113in}{2.498324in}}%
\pgfpathcurveto{\pgfqpoint{5.212926in}{2.506138in}}{\pgfqpoint{5.217317in}{2.516737in}}{\pgfqpoint{5.217317in}{2.527787in}}%
\pgfpathcurveto{\pgfqpoint{5.217317in}{2.538837in}}{\pgfqpoint{5.212926in}{2.549436in}}{\pgfqpoint{5.205113in}{2.557250in}}%
\pgfpathcurveto{\pgfqpoint{5.197299in}{2.565063in}}{\pgfqpoint{5.186700in}{2.569454in}}{\pgfqpoint{5.175650in}{2.569454in}}%
\pgfpathcurveto{\pgfqpoint{5.164600in}{2.569454in}}{\pgfqpoint{5.154001in}{2.565063in}}{\pgfqpoint{5.146187in}{2.557250in}}%
\pgfpathcurveto{\pgfqpoint{5.138374in}{2.549436in}}{\pgfqpoint{5.133983in}{2.538837in}}{\pgfqpoint{5.133983in}{2.527787in}}%
\pgfpathcurveto{\pgfqpoint{5.133983in}{2.516737in}}{\pgfqpoint{5.138374in}{2.506138in}}{\pgfqpoint{5.146187in}{2.498324in}}%
\pgfpathcurveto{\pgfqpoint{5.154001in}{2.490511in}}{\pgfqpoint{5.164600in}{2.486120in}}{\pgfqpoint{5.175650in}{2.486120in}}%
\pgfpathlineto{\pgfqpoint{5.175650in}{2.486120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175621in}{2.486186in}}%
\pgfpathcurveto{\pgfqpoint{5.186672in}{2.486186in}}{\pgfqpoint{5.197271in}{2.490577in}}{\pgfqpoint{5.205084in}{2.498390in}}%
\pgfpathcurveto{\pgfqpoint{5.212898in}{2.506204in}}{\pgfqpoint{5.217288in}{2.516803in}}{\pgfqpoint{5.217288in}{2.527853in}}%
\pgfpathcurveto{\pgfqpoint{5.217288in}{2.538903in}}{\pgfqpoint{5.212898in}{2.549502in}}{\pgfqpoint{5.205084in}{2.557316in}}%
\pgfpathcurveto{\pgfqpoint{5.197271in}{2.565129in}}{\pgfqpoint{5.186672in}{2.569520in}}{\pgfqpoint{5.175621in}{2.569520in}}%
\pgfpathcurveto{\pgfqpoint{5.164571in}{2.569520in}}{\pgfqpoint{5.153972in}{2.565129in}}{\pgfqpoint{5.146159in}{2.557316in}}%
\pgfpathcurveto{\pgfqpoint{5.138345in}{2.549502in}}{\pgfqpoint{5.133955in}{2.538903in}}{\pgfqpoint{5.133955in}{2.527853in}}%
\pgfpathcurveto{\pgfqpoint{5.133955in}{2.516803in}}{\pgfqpoint{5.138345in}{2.506204in}}{\pgfqpoint{5.146159in}{2.498390in}}%
\pgfpathcurveto{\pgfqpoint{5.153972in}{2.490577in}}{\pgfqpoint{5.164571in}{2.486186in}}{\pgfqpoint{5.175621in}{2.486186in}}%
\pgfpathlineto{\pgfqpoint{5.175621in}{2.486186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175579in}{2.486305in}}%
\pgfpathcurveto{\pgfqpoint{5.186629in}{2.486305in}}{\pgfqpoint{5.197228in}{2.490696in}}{\pgfqpoint{5.205041in}{2.498509in}}%
\pgfpathcurveto{\pgfqpoint{5.212855in}{2.506323in}}{\pgfqpoint{5.217245in}{2.516922in}}{\pgfqpoint{5.217245in}{2.527972in}}%
\pgfpathcurveto{\pgfqpoint{5.217245in}{2.539022in}}{\pgfqpoint{5.212855in}{2.549621in}}{\pgfqpoint{5.205041in}{2.557435in}}%
\pgfpathcurveto{\pgfqpoint{5.197228in}{2.565248in}}{\pgfqpoint{5.186629in}{2.569639in}}{\pgfqpoint{5.175579in}{2.569639in}}%
\pgfpathcurveto{\pgfqpoint{5.164529in}{2.569639in}}{\pgfqpoint{5.153930in}{2.565248in}}{\pgfqpoint{5.146116in}{2.557435in}}%
\pgfpathcurveto{\pgfqpoint{5.138302in}{2.549621in}}{\pgfqpoint{5.133912in}{2.539022in}}{\pgfqpoint{5.133912in}{2.527972in}}%
\pgfpathcurveto{\pgfqpoint{5.133912in}{2.516922in}}{\pgfqpoint{5.138302in}{2.506323in}}{\pgfqpoint{5.146116in}{2.498509in}}%
\pgfpathcurveto{\pgfqpoint{5.153930in}{2.490696in}}{\pgfqpoint{5.164529in}{2.486305in}}{\pgfqpoint{5.175579in}{2.486305in}}%
\pgfpathlineto{\pgfqpoint{5.175579in}{2.486305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175663in}{2.486123in}}%
\pgfpathcurveto{\pgfqpoint{5.186713in}{2.486123in}}{\pgfqpoint{5.197312in}{2.490514in}}{\pgfqpoint{5.205126in}{2.498327in}}%
\pgfpathcurveto{\pgfqpoint{5.212940in}{2.506141in}}{\pgfqpoint{5.217330in}{2.516740in}}{\pgfqpoint{5.217330in}{2.527790in}}%
\pgfpathcurveto{\pgfqpoint{5.217330in}{2.538840in}}{\pgfqpoint{5.212940in}{2.549439in}}{\pgfqpoint{5.205126in}{2.557253in}}%
\pgfpathcurveto{\pgfqpoint{5.197312in}{2.565066in}}{\pgfqpoint{5.186713in}{2.569457in}}{\pgfqpoint{5.175663in}{2.569457in}}%
\pgfpathcurveto{\pgfqpoint{5.164613in}{2.569457in}}{\pgfqpoint{5.154014in}{2.565066in}}{\pgfqpoint{5.146201in}{2.557253in}}%
\pgfpathcurveto{\pgfqpoint{5.138387in}{2.549439in}}{\pgfqpoint{5.133997in}{2.538840in}}{\pgfqpoint{5.133997in}{2.527790in}}%
\pgfpathcurveto{\pgfqpoint{5.133997in}{2.516740in}}{\pgfqpoint{5.138387in}{2.506141in}}{\pgfqpoint{5.146201in}{2.498327in}}%
\pgfpathcurveto{\pgfqpoint{5.154014in}{2.490514in}}{\pgfqpoint{5.164613in}{2.486123in}}{\pgfqpoint{5.175663in}{2.486123in}}%
\pgfpathlineto{\pgfqpoint{5.175663in}{2.486123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175678in}{2.486088in}}%
\pgfpathcurveto{\pgfqpoint{5.186728in}{2.486088in}}{\pgfqpoint{5.197327in}{2.490478in}}{\pgfqpoint{5.205141in}{2.498292in}}%
\pgfpathcurveto{\pgfqpoint{5.212954in}{2.506105in}}{\pgfqpoint{5.217345in}{2.516704in}}{\pgfqpoint{5.217345in}{2.527754in}}%
\pgfpathcurveto{\pgfqpoint{5.217345in}{2.538805in}}{\pgfqpoint{5.212954in}{2.549404in}}{\pgfqpoint{5.205141in}{2.557217in}}%
\pgfpathcurveto{\pgfqpoint{5.197327in}{2.565031in}}{\pgfqpoint{5.186728in}{2.569421in}}{\pgfqpoint{5.175678in}{2.569421in}}%
\pgfpathcurveto{\pgfqpoint{5.164628in}{2.569421in}}{\pgfqpoint{5.154029in}{2.565031in}}{\pgfqpoint{5.146215in}{2.557217in}}%
\pgfpathcurveto{\pgfqpoint{5.138401in}{2.549404in}}{\pgfqpoint{5.134011in}{2.538805in}}{\pgfqpoint{5.134011in}{2.527754in}}%
\pgfpathcurveto{\pgfqpoint{5.134011in}{2.516704in}}{\pgfqpoint{5.138401in}{2.506105in}}{\pgfqpoint{5.146215in}{2.498292in}}%
\pgfpathcurveto{\pgfqpoint{5.154029in}{2.490478in}}{\pgfqpoint{5.164628in}{2.486088in}}{\pgfqpoint{5.175678in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{5.175678in}{2.486088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175646in}{2.486167in}}%
\pgfpathcurveto{\pgfqpoint{5.186696in}{2.486167in}}{\pgfqpoint{5.197295in}{2.490558in}}{\pgfqpoint{5.205109in}{2.498371in}}%
\pgfpathcurveto{\pgfqpoint{5.212922in}{2.506185in}}{\pgfqpoint{5.217312in}{2.516784in}}{\pgfqpoint{5.217312in}{2.527834in}}%
\pgfpathcurveto{\pgfqpoint{5.217312in}{2.538884in}}{\pgfqpoint{5.212922in}{2.549483in}}{\pgfqpoint{5.205109in}{2.557297in}}%
\pgfpathcurveto{\pgfqpoint{5.197295in}{2.565110in}}{\pgfqpoint{5.186696in}{2.569501in}}{\pgfqpoint{5.175646in}{2.569501in}}%
\pgfpathcurveto{\pgfqpoint{5.164596in}{2.569501in}}{\pgfqpoint{5.153997in}{2.565110in}}{\pgfqpoint{5.146183in}{2.557297in}}%
\pgfpathcurveto{\pgfqpoint{5.138369in}{2.549483in}}{\pgfqpoint{5.133979in}{2.538884in}}{\pgfqpoint{5.133979in}{2.527834in}}%
\pgfpathcurveto{\pgfqpoint{5.133979in}{2.516784in}}{\pgfqpoint{5.138369in}{2.506185in}}{\pgfqpoint{5.146183in}{2.498371in}}%
\pgfpathcurveto{\pgfqpoint{5.153997in}{2.490558in}}{\pgfqpoint{5.164596in}{2.486167in}}{\pgfqpoint{5.175646in}{2.486167in}}%
\pgfpathlineto{\pgfqpoint{5.175646in}{2.486167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175671in}{2.486106in}}%
\pgfpathcurveto{\pgfqpoint{5.186721in}{2.486106in}}{\pgfqpoint{5.197320in}{2.490496in}}{\pgfqpoint{5.205134in}{2.498309in}}%
\pgfpathcurveto{\pgfqpoint{5.212947in}{2.506123in}}{\pgfqpoint{5.217337in}{2.516722in}}{\pgfqpoint{5.217337in}{2.527772in}}%
\pgfpathcurveto{\pgfqpoint{5.217337in}{2.538822in}}{\pgfqpoint{5.212947in}{2.549421in}}{\pgfqpoint{5.205134in}{2.557235in}}%
\pgfpathcurveto{\pgfqpoint{5.197320in}{2.565049in}}{\pgfqpoint{5.186721in}{2.569439in}}{\pgfqpoint{5.175671in}{2.569439in}}%
\pgfpathcurveto{\pgfqpoint{5.164621in}{2.569439in}}{\pgfqpoint{5.154022in}{2.565049in}}{\pgfqpoint{5.146208in}{2.557235in}}%
\pgfpathcurveto{\pgfqpoint{5.138394in}{2.549421in}}{\pgfqpoint{5.134004in}{2.538822in}}{\pgfqpoint{5.134004in}{2.527772in}}%
\pgfpathcurveto{\pgfqpoint{5.134004in}{2.516722in}}{\pgfqpoint{5.138394in}{2.506123in}}{\pgfqpoint{5.146208in}{2.498309in}}%
\pgfpathcurveto{\pgfqpoint{5.154022in}{2.490496in}}{\pgfqpoint{5.164621in}{2.486106in}}{\pgfqpoint{5.175671in}{2.486106in}}%
\pgfpathlineto{\pgfqpoint{5.175671in}{2.486106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175690in}{2.486057in}}%
\pgfpathcurveto{\pgfqpoint{5.186741in}{2.486057in}}{\pgfqpoint{5.197340in}{2.490447in}}{\pgfqpoint{5.205153in}{2.498261in}}%
\pgfpathcurveto{\pgfqpoint{5.212967in}{2.506075in}}{\pgfqpoint{5.217357in}{2.516674in}}{\pgfqpoint{5.217357in}{2.527724in}}%
\pgfpathcurveto{\pgfqpoint{5.217357in}{2.538774in}}{\pgfqpoint{5.212967in}{2.549373in}}{\pgfqpoint{5.205153in}{2.557186in}}%
\pgfpathcurveto{\pgfqpoint{5.197340in}{2.565000in}}{\pgfqpoint{5.186741in}{2.569390in}}{\pgfqpoint{5.175690in}{2.569390in}}%
\pgfpathcurveto{\pgfqpoint{5.164640in}{2.569390in}}{\pgfqpoint{5.154041in}{2.565000in}}{\pgfqpoint{5.146228in}{2.557186in}}%
\pgfpathcurveto{\pgfqpoint{5.138414in}{2.549373in}}{\pgfqpoint{5.134024in}{2.538774in}}{\pgfqpoint{5.134024in}{2.527724in}}%
\pgfpathcurveto{\pgfqpoint{5.134024in}{2.516674in}}{\pgfqpoint{5.138414in}{2.506075in}}{\pgfqpoint{5.146228in}{2.498261in}}%
\pgfpathcurveto{\pgfqpoint{5.154041in}{2.490447in}}{\pgfqpoint{5.164640in}{2.486057in}}{\pgfqpoint{5.175690in}{2.486057in}}%
\pgfpathlineto{\pgfqpoint{5.175690in}{2.486057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175673in}{2.486101in}}%
\pgfpathcurveto{\pgfqpoint{5.186723in}{2.486101in}}{\pgfqpoint{5.197322in}{2.490491in}}{\pgfqpoint{5.205135in}{2.498305in}}%
\pgfpathcurveto{\pgfqpoint{5.212949in}{2.506119in}}{\pgfqpoint{5.217339in}{2.516718in}}{\pgfqpoint{5.217339in}{2.527768in}}%
\pgfpathcurveto{\pgfqpoint{5.217339in}{2.538818in}}{\pgfqpoint{5.212949in}{2.549417in}}{\pgfqpoint{5.205135in}{2.557231in}}%
\pgfpathcurveto{\pgfqpoint{5.197322in}{2.565044in}}{\pgfqpoint{5.186723in}{2.569435in}}{\pgfqpoint{5.175673in}{2.569435in}}%
\pgfpathcurveto{\pgfqpoint{5.164622in}{2.569435in}}{\pgfqpoint{5.154023in}{2.565044in}}{\pgfqpoint{5.146210in}{2.557231in}}%
\pgfpathcurveto{\pgfqpoint{5.138396in}{2.549417in}}{\pgfqpoint{5.134006in}{2.538818in}}{\pgfqpoint{5.134006in}{2.527768in}}%
\pgfpathcurveto{\pgfqpoint{5.134006in}{2.516718in}}{\pgfqpoint{5.138396in}{2.506119in}}{\pgfqpoint{5.146210in}{2.498305in}}%
\pgfpathcurveto{\pgfqpoint{5.154023in}{2.490491in}}{\pgfqpoint{5.164622in}{2.486101in}}{\pgfqpoint{5.175673in}{2.486101in}}%
\pgfpathlineto{\pgfqpoint{5.175673in}{2.486101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175682in}{2.486077in}}%
\pgfpathcurveto{\pgfqpoint{5.186733in}{2.486077in}}{\pgfqpoint{5.197332in}{2.490467in}}{\pgfqpoint{5.205145in}{2.498281in}}%
\pgfpathcurveto{\pgfqpoint{5.212959in}{2.506094in}}{\pgfqpoint{5.217349in}{2.516693in}}{\pgfqpoint{5.217349in}{2.527744in}}%
\pgfpathcurveto{\pgfqpoint{5.217349in}{2.538794in}}{\pgfqpoint{5.212959in}{2.549393in}}{\pgfqpoint{5.205145in}{2.557206in}}%
\pgfpathcurveto{\pgfqpoint{5.197332in}{2.565020in}}{\pgfqpoint{5.186733in}{2.569410in}}{\pgfqpoint{5.175682in}{2.569410in}}%
\pgfpathcurveto{\pgfqpoint{5.164632in}{2.569410in}}{\pgfqpoint{5.154033in}{2.565020in}}{\pgfqpoint{5.146220in}{2.557206in}}%
\pgfpathcurveto{\pgfqpoint{5.138406in}{2.549393in}}{\pgfqpoint{5.134016in}{2.538794in}}{\pgfqpoint{5.134016in}{2.527744in}}%
\pgfpathcurveto{\pgfqpoint{5.134016in}{2.516693in}}{\pgfqpoint{5.138406in}{2.506094in}}{\pgfqpoint{5.146220in}{2.498281in}}%
\pgfpathcurveto{\pgfqpoint{5.154033in}{2.490467in}}{\pgfqpoint{5.164632in}{2.486077in}}{\pgfqpoint{5.175682in}{2.486077in}}%
\pgfpathlineto{\pgfqpoint{5.175682in}{2.486077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175663in}{2.486126in}}%
\pgfpathcurveto{\pgfqpoint{5.186713in}{2.486126in}}{\pgfqpoint{5.197312in}{2.490516in}}{\pgfqpoint{5.205125in}{2.498330in}}%
\pgfpathcurveto{\pgfqpoint{5.212939in}{2.506143in}}{\pgfqpoint{5.217329in}{2.516742in}}{\pgfqpoint{5.217329in}{2.527792in}}%
\pgfpathcurveto{\pgfqpoint{5.217329in}{2.538843in}}{\pgfqpoint{5.212939in}{2.549442in}}{\pgfqpoint{5.205125in}{2.557255in}}%
\pgfpathcurveto{\pgfqpoint{5.197312in}{2.565069in}}{\pgfqpoint{5.186713in}{2.569459in}}{\pgfqpoint{5.175663in}{2.569459in}}%
\pgfpathcurveto{\pgfqpoint{5.164613in}{2.569459in}}{\pgfqpoint{5.154014in}{2.565069in}}{\pgfqpoint{5.146200in}{2.557255in}}%
\pgfpathcurveto{\pgfqpoint{5.138386in}{2.549442in}}{\pgfqpoint{5.133996in}{2.538843in}}{\pgfqpoint{5.133996in}{2.527792in}}%
\pgfpathcurveto{\pgfqpoint{5.133996in}{2.516742in}}{\pgfqpoint{5.138386in}{2.506143in}}{\pgfqpoint{5.146200in}{2.498330in}}%
\pgfpathcurveto{\pgfqpoint{5.154014in}{2.490516in}}{\pgfqpoint{5.164613in}{2.486126in}}{\pgfqpoint{5.175663in}{2.486126in}}%
\pgfpathlineto{\pgfqpoint{5.175663in}{2.486126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175678in}{2.486087in}}%
\pgfpathcurveto{\pgfqpoint{5.186729in}{2.486087in}}{\pgfqpoint{5.197328in}{2.490477in}}{\pgfqpoint{5.205141in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{5.212955in}{2.506104in}}{\pgfqpoint{5.217345in}{2.516703in}}{\pgfqpoint{5.217345in}{2.527753in}}%
\pgfpathcurveto{\pgfqpoint{5.217345in}{2.538804in}}{\pgfqpoint{5.212955in}{2.549403in}}{\pgfqpoint{5.205141in}{2.557216in}}%
\pgfpathcurveto{\pgfqpoint{5.197328in}{2.565030in}}{\pgfqpoint{5.186729in}{2.569420in}}{\pgfqpoint{5.175678in}{2.569420in}}%
\pgfpathcurveto{\pgfqpoint{5.164628in}{2.569420in}}{\pgfqpoint{5.154029in}{2.565030in}}{\pgfqpoint{5.146216in}{2.557216in}}%
\pgfpathcurveto{\pgfqpoint{5.138402in}{2.549403in}}{\pgfqpoint{5.134012in}{2.538804in}}{\pgfqpoint{5.134012in}{2.527753in}}%
\pgfpathcurveto{\pgfqpoint{5.134012in}{2.516703in}}{\pgfqpoint{5.138402in}{2.506104in}}{\pgfqpoint{5.146216in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{5.154029in}{2.490477in}}{\pgfqpoint{5.164628in}{2.486087in}}{\pgfqpoint{5.175678in}{2.486087in}}%
\pgfpathlineto{\pgfqpoint{5.175678in}{2.486087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175651in}{2.486156in}}%
\pgfpathcurveto{\pgfqpoint{5.186701in}{2.486156in}}{\pgfqpoint{5.197300in}{2.490546in}}{\pgfqpoint{5.205113in}{2.498360in}}%
\pgfpathcurveto{\pgfqpoint{5.212927in}{2.506173in}}{\pgfqpoint{5.217317in}{2.516772in}}{\pgfqpoint{5.217317in}{2.527822in}}%
\pgfpathcurveto{\pgfqpoint{5.217317in}{2.538872in}}{\pgfqpoint{5.212927in}{2.549471in}}{\pgfqpoint{5.205113in}{2.557285in}}%
\pgfpathcurveto{\pgfqpoint{5.197300in}{2.565099in}}{\pgfqpoint{5.186701in}{2.569489in}}{\pgfqpoint{5.175651in}{2.569489in}}%
\pgfpathcurveto{\pgfqpoint{5.164600in}{2.569489in}}{\pgfqpoint{5.154001in}{2.565099in}}{\pgfqpoint{5.146188in}{2.557285in}}%
\pgfpathcurveto{\pgfqpoint{5.138374in}{2.549471in}}{\pgfqpoint{5.133984in}{2.538872in}}{\pgfqpoint{5.133984in}{2.527822in}}%
\pgfpathcurveto{\pgfqpoint{5.133984in}{2.516772in}}{\pgfqpoint{5.138374in}{2.506173in}}{\pgfqpoint{5.146188in}{2.498360in}}%
\pgfpathcurveto{\pgfqpoint{5.154001in}{2.490546in}}{\pgfqpoint{5.164600in}{2.486156in}}{\pgfqpoint{5.175651in}{2.486156in}}%
\pgfpathlineto{\pgfqpoint{5.175651in}{2.486156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175664in}{2.486122in}}%
\pgfpathcurveto{\pgfqpoint{5.186714in}{2.486122in}}{\pgfqpoint{5.197313in}{2.490512in}}{\pgfqpoint{5.205127in}{2.498326in}}%
\pgfpathcurveto{\pgfqpoint{5.212941in}{2.506139in}}{\pgfqpoint{5.217331in}{2.516738in}}{\pgfqpoint{5.217331in}{2.527788in}}%
\pgfpathcurveto{\pgfqpoint{5.217331in}{2.538839in}}{\pgfqpoint{5.212941in}{2.549438in}}{\pgfqpoint{5.205127in}{2.557251in}}%
\pgfpathcurveto{\pgfqpoint{5.197313in}{2.565065in}}{\pgfqpoint{5.186714in}{2.569455in}}{\pgfqpoint{5.175664in}{2.569455in}}%
\pgfpathcurveto{\pgfqpoint{5.164614in}{2.569455in}}{\pgfqpoint{5.154015in}{2.565065in}}{\pgfqpoint{5.146202in}{2.557251in}}%
\pgfpathcurveto{\pgfqpoint{5.138388in}{2.549438in}}{\pgfqpoint{5.133998in}{2.538839in}}{\pgfqpoint{5.133998in}{2.527788in}}%
\pgfpathcurveto{\pgfqpoint{5.133998in}{2.516738in}}{\pgfqpoint{5.138388in}{2.506139in}}{\pgfqpoint{5.146202in}{2.498326in}}%
\pgfpathcurveto{\pgfqpoint{5.154015in}{2.490512in}}{\pgfqpoint{5.164614in}{2.486122in}}{\pgfqpoint{5.175664in}{2.486122in}}%
\pgfpathlineto{\pgfqpoint{5.175664in}{2.486122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175676in}{2.486094in}}%
\pgfpathcurveto{\pgfqpoint{5.186726in}{2.486094in}}{\pgfqpoint{5.197325in}{2.490484in}}{\pgfqpoint{5.205138in}{2.498298in}}%
\pgfpathcurveto{\pgfqpoint{5.212952in}{2.506111in}}{\pgfqpoint{5.217342in}{2.516710in}}{\pgfqpoint{5.217342in}{2.527761in}}%
\pgfpathcurveto{\pgfqpoint{5.217342in}{2.538811in}}{\pgfqpoint{5.212952in}{2.549410in}}{\pgfqpoint{5.205138in}{2.557223in}}%
\pgfpathcurveto{\pgfqpoint{5.197325in}{2.565037in}}{\pgfqpoint{5.186726in}{2.569427in}}{\pgfqpoint{5.175676in}{2.569427in}}%
\pgfpathcurveto{\pgfqpoint{5.164625in}{2.569427in}}{\pgfqpoint{5.154026in}{2.565037in}}{\pgfqpoint{5.146213in}{2.557223in}}%
\pgfpathcurveto{\pgfqpoint{5.138399in}{2.549410in}}{\pgfqpoint{5.134009in}{2.538811in}}{\pgfqpoint{5.134009in}{2.527761in}}%
\pgfpathcurveto{\pgfqpoint{5.134009in}{2.516710in}}{\pgfqpoint{5.138399in}{2.506111in}}{\pgfqpoint{5.146213in}{2.498298in}}%
\pgfpathcurveto{\pgfqpoint{5.154026in}{2.490484in}}{\pgfqpoint{5.164625in}{2.486094in}}{\pgfqpoint{5.175676in}{2.486094in}}%
\pgfpathlineto{\pgfqpoint{5.175676in}{2.486094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175665in}{2.486120in}}%
\pgfpathcurveto{\pgfqpoint{5.186715in}{2.486120in}}{\pgfqpoint{5.197314in}{2.490510in}}{\pgfqpoint{5.205128in}{2.498324in}}%
\pgfpathcurveto{\pgfqpoint{5.212942in}{2.506137in}}{\pgfqpoint{5.217332in}{2.516736in}}{\pgfqpoint{5.217332in}{2.527786in}}%
\pgfpathcurveto{\pgfqpoint{5.217332in}{2.538837in}}{\pgfqpoint{5.212942in}{2.549436in}}{\pgfqpoint{5.205128in}{2.557249in}}%
\pgfpathcurveto{\pgfqpoint{5.197314in}{2.565063in}}{\pgfqpoint{5.186715in}{2.569453in}}{\pgfqpoint{5.175665in}{2.569453in}}%
\pgfpathcurveto{\pgfqpoint{5.164615in}{2.569453in}}{\pgfqpoint{5.154016in}{2.565063in}}{\pgfqpoint{5.146202in}{2.557249in}}%
\pgfpathcurveto{\pgfqpoint{5.138389in}{2.549436in}}{\pgfqpoint{5.133998in}{2.538837in}}{\pgfqpoint{5.133998in}{2.527786in}}%
\pgfpathcurveto{\pgfqpoint{5.133998in}{2.516736in}}{\pgfqpoint{5.138389in}{2.506137in}}{\pgfqpoint{5.146202in}{2.498324in}}%
\pgfpathcurveto{\pgfqpoint{5.154016in}{2.490510in}}{\pgfqpoint{5.164615in}{2.486120in}}{\pgfqpoint{5.175665in}{2.486120in}}%
\pgfpathlineto{\pgfqpoint{5.175665in}{2.486120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175680in}{2.486084in}}%
\pgfpathcurveto{\pgfqpoint{5.186730in}{2.486084in}}{\pgfqpoint{5.197329in}{2.490474in}}{\pgfqpoint{5.205142in}{2.498288in}}%
\pgfpathcurveto{\pgfqpoint{5.212956in}{2.506101in}}{\pgfqpoint{5.217346in}{2.516700in}}{\pgfqpoint{5.217346in}{2.527750in}}%
\pgfpathcurveto{\pgfqpoint{5.217346in}{2.538801in}}{\pgfqpoint{5.212956in}{2.549400in}}{\pgfqpoint{5.205142in}{2.557213in}}%
\pgfpathcurveto{\pgfqpoint{5.197329in}{2.565027in}}{\pgfqpoint{5.186730in}{2.569417in}}{\pgfqpoint{5.175680in}{2.569417in}}%
\pgfpathcurveto{\pgfqpoint{5.164630in}{2.569417in}}{\pgfqpoint{5.154030in}{2.565027in}}{\pgfqpoint{5.146217in}{2.557213in}}%
\pgfpathcurveto{\pgfqpoint{5.138403in}{2.549400in}}{\pgfqpoint{5.134013in}{2.538801in}}{\pgfqpoint{5.134013in}{2.527750in}}%
\pgfpathcurveto{\pgfqpoint{5.134013in}{2.516700in}}{\pgfqpoint{5.138403in}{2.506101in}}{\pgfqpoint{5.146217in}{2.498288in}}%
\pgfpathcurveto{\pgfqpoint{5.154030in}{2.490474in}}{\pgfqpoint{5.164630in}{2.486084in}}{\pgfqpoint{5.175680in}{2.486084in}}%
\pgfpathlineto{\pgfqpoint{5.175680in}{2.486084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594856in}{3.172268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526746in}{3.222392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980391in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314453in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.314453in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314453in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314453in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648516in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.648516in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648516in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648516in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982578in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.982578in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982578in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982578in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316641in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.316641in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316641in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.316641in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650704in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.650704in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650704in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650704in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984766in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.984766in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984766in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.984766in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318829in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318829in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.318829in,y=2.241775in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.047203in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.047203in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047203in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.114016in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.114016in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114016in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.180828in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.180828in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180828in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.247641in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.247641in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247641in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.381266in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.381266in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381266in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448078in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.448078in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448078in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.514891in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.514891in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514891in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.581703in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.581703in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581703in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.715328in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.715328in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715328in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.782141in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.782141in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782141in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.848953in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.848953in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848953in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915766in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.915766in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915766in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.049391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.049391in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049391in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.116203in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.116203in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116203in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.183016in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.183016in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183016in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249828in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.249828in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249828in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.383453in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.383453in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383453in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.450266in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.450266in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450266in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.517079in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.517079in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517079in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.583891in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.583891in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583891in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.717516in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.717516in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717516in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.784329in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.784329in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784329in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851141in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.851141in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851141in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.917954in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{5.917954in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917954in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.051579in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.051579in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051579in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.118391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.118391in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118391in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.185204in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.185204in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185204in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.252016in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.252016in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252016in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149610in,y=2.075219in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (b) X-Coord. in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.338997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776043in, y=2.295622in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.673059in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.673059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.673059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776043in, y=2.629684in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.007122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.007122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818918in, y=2.963747in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.341185in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.341185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.341185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818918in, y=3.297810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818918in, y=3.631872in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.405809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.405809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.472622in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.472622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.472622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.539434in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.539434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.539434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.606247in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.606247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.606247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.739872in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.739872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.739872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.806684in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.806684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.806684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.873497in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.873497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.873497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.940310in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.940310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{2.940310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.073935in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.073935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.073935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.140747in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.140747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.140747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.207560in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.207560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.207560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.274372in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.274372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.274372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.407997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.407997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.407997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.474810in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.474810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.474810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.541622in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.541622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.541622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{2.338997in}}{\pgfqpoint{2.338438in}{1.336250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.608435in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.608435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{3.608435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667863in,y=3.007122in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Y-Coord. in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318829in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{2.338997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.318829in}{3.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058168in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{6.288946in}{2.394552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.311168in}{2.394552in}}{\pgfqpoint{6.311168in}{2.416775in}}%
\pgfpathlineto{\pgfqpoint{6.311168in}{2.905663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.311168in}{2.927885in}}{\pgfqpoint{6.288946in}{2.927885in}}%
\pgfpathlineto{\pgfqpoint{4.058168in}{2.927885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035946in}{2.927885in}}{\pgfqpoint{4.035946in}{2.905663in}}%
\pgfpathlineto{\pgfqpoint{4.035946in}{2.416775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035946in}{2.394552in}}{\pgfqpoint{4.058168in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{4.058168in}{2.394552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191502in}{2.787607in}}%
\pgfpathcurveto{\pgfqpoint{4.202552in}{2.787607in}}{\pgfqpoint{4.213151in}{2.791997in}}{\pgfqpoint{4.220965in}{2.799811in}}%
\pgfpathcurveto{\pgfqpoint{4.228778in}{2.807625in}}{\pgfqpoint{4.233168in}{2.818224in}}{\pgfqpoint{4.233168in}{2.829274in}}%
\pgfpathcurveto{\pgfqpoint{4.233168in}{2.840324in}}{\pgfqpoint{4.228778in}{2.850923in}}{\pgfqpoint{4.220965in}{2.858737in}}%
\pgfpathcurveto{\pgfqpoint{4.213151in}{2.866550in}}{\pgfqpoint{4.202552in}{2.870941in}}{\pgfqpoint{4.191502in}{2.870941in}}%
\pgfpathcurveto{\pgfqpoint{4.180452in}{2.870941in}}{\pgfqpoint{4.169853in}{2.866550in}}{\pgfqpoint{4.162039in}{2.858737in}}%
\pgfpathcurveto{\pgfqpoint{4.154225in}{2.850923in}}{\pgfqpoint{4.149835in}{2.840324in}}{\pgfqpoint{4.149835in}{2.829274in}}%
\pgfpathcurveto{\pgfqpoint{4.149835in}{2.818224in}}{\pgfqpoint{4.154225in}{2.807625in}}{\pgfqpoint{4.162039in}{2.799811in}}%
\pgfpathcurveto{\pgfqpoint{4.169853in}{2.791997in}}{\pgfqpoint{4.180452in}{2.787607in}}{\pgfqpoint{4.191502in}{2.787607in}}%
\pgfpathlineto{\pgfqpoint{4.191502in}{2.787607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391502in,y=2.800107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Trajectory (Odometry)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191502in}{2.662607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391502in,y=2.633441in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Leak Position (LiDAR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191502in}{2.495941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391502in,y=2.466774in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Leak Position (Acoustic, Estimated)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980391in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397951in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.397951in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397951in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397951in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815511in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.815511in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815511in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815511in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233071in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233071in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233071in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650631in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.650631in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650631in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650631in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068191in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.068191in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068191in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068191in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485751in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485751in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485751in,y=0.291430in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.063903in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.063903in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063903in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.147415in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.147415in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147415in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.230927in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.230927in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230927in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.314439in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314439in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.481463in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.481463in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481463in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.564975in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.564975in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564975in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.648487in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.648487in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648487in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.731999in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.731999in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731999in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.899023in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.899023in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899023in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.982535in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.982535in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982535in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.066047in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.066047in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066047in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.149559in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.149559in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149559in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.316583in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.316583in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316583in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.400095in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.400095in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400095in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.483607in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.483607in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483607in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.567119in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.567119in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567119in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.734143in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.734143in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734143in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817655in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.817655in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817655in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.901167in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.901167in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901167in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.984679in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{5.984679in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984679in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.151703in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.151703in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151703in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.235215in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.235215in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235215in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.318727in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.318727in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318727in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.402239in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.402239in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402239in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233071in,y=0.124875in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (d) Abs. Error in °}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723418in, y=0.345277in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.666153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.666153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723418in, y=0.622778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.943653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.943653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723418in, y=0.900278in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.221154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.221154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723418in, y=1.177779in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.498655in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.498655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.498655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723418in, y=1.455280in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.776155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723418in, y=1.732780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.444152in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.444152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.444152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.499653in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.499653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.499653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.555153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.555153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.610653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.610653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.721653in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.721653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.721653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.777153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.777153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.832653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.888153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.888153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.999154in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.999154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{0.999154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.054654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.054654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.110154in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.110154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.110154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.165654in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.165654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.165654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.276654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.276654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.332154in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.332154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.332154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.387654in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.387654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.387654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.443154in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.443154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.443154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.554155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.554155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.609655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.609655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.665155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.665155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.720655in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.720655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980391in}{1.720655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667863in,y=1.082404in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cumulative Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004422in}{0.403413in}}%
\pgfpathlineto{\pgfqpoint{4.072011in}{0.418174in}}%
\pgfpathlineto{\pgfqpoint{4.128802in}{0.432934in}}%
\pgfpathlineto{\pgfqpoint{4.154334in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{4.176218in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{4.184057in}{0.477216in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{4.232580in}{0.506738in}}%
\pgfpathlineto{\pgfqpoint{4.260100in}{0.521498in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{0.536259in}}%
\pgfpathlineto{\pgfqpoint{4.264288in}{0.551020in}}%
\pgfpathlineto{\pgfqpoint{4.266357in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{4.278863in}{0.580541in}}%
\pgfpathlineto{\pgfqpoint{4.283962in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{4.291380in}{0.610062in}}%
\pgfpathlineto{\pgfqpoint{4.291765in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{4.295085in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{4.345684in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{4.346488in}{0.669105in}}%
\pgfpathlineto{\pgfqpoint{4.353522in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{4.370453in}{0.698626in}}%
\pgfpathlineto{\pgfqpoint{4.371795in}{0.713387in}}%
\pgfpathlineto{\pgfqpoint{4.440286in}{0.728148in}}%
\pgfpathlineto{\pgfqpoint{4.466699in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{4.505377in}{0.772430in}}%
\pgfpathlineto{\pgfqpoint{4.515476in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{4.533914in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{4.571682in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{4.605066in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{4.609196in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{4.644090in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{4.646807in}{0.905276in}}%
\pgfpathlineto{\pgfqpoint{4.651636in}{0.920036in}}%
\pgfpathlineto{\pgfqpoint{4.669369in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{4.703875in}{0.949558in}}%
\pgfpathlineto{\pgfqpoint{4.714757in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{4.745877in}{0.979079in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{0.993840in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{1.008600in}}%
\pgfpathlineto{\pgfqpoint{4.824511in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{4.874642in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{4.883645in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{4.907551in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{4.940902in}{1.097164in}}%
\pgfpathlineto{\pgfqpoint{4.991400in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{4.996261in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{5.028732in}{1.141446in}}%
\pgfpathlineto{\pgfqpoint{5.042907in}{1.156207in}}%
\pgfpathlineto{\pgfqpoint{5.087658in}{1.170968in}}%
\pgfpathlineto{\pgfqpoint{5.169270in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{5.249193in}{1.200489in}}%
\pgfpathlineto{\pgfqpoint{5.268431in}{1.215250in}}%
\pgfpathlineto{\pgfqpoint{5.273008in}{1.230010in}}%
\pgfpathlineto{\pgfqpoint{5.296122in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{5.305565in}{1.259532in}}%
\pgfpathlineto{\pgfqpoint{5.310750in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{5.423453in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{5.437694in}{1.303814in}}%
\pgfpathlineto{\pgfqpoint{5.501697in}{1.318574in}}%
\pgfpathlineto{\pgfqpoint{5.538227in}{1.333335in}}%
\pgfpathlineto{\pgfqpoint{5.570873in}{1.348096in}}%
\pgfpathlineto{\pgfqpoint{5.590875in}{1.362856in}}%
\pgfpathlineto{\pgfqpoint{5.599899in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{5.623544in}{1.392378in}}%
\pgfpathlineto{\pgfqpoint{5.713886in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.742509in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{5.752600in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{5.754325in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{5.764601in}{1.466181in}}%
\pgfpathlineto{\pgfqpoint{5.786737in}{1.480942in}}%
\pgfpathlineto{\pgfqpoint{5.803598in}{1.495702in}}%
\pgfpathlineto{\pgfqpoint{5.835117in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{5.890319in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{5.896211in}{1.539984in}}%
\pgfpathlineto{\pgfqpoint{5.898368in}{1.554745in}}%
\pgfpathlineto{\pgfqpoint{5.957325in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{5.988207in}{1.584266in}}%
\pgfpathlineto{\pgfqpoint{6.035197in}{1.599027in}}%
\pgfpathlineto{\pgfqpoint{6.052560in}{1.613788in}}%
\pgfpathlineto{\pgfqpoint{6.076942in}{1.628548in}}%
\pgfpathlineto{\pgfqpoint{6.092368in}{1.643309in}}%
\pgfpathlineto{\pgfqpoint{6.123085in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{6.159586in}{1.672830in}}%
\pgfpathlineto{\pgfqpoint{6.231405in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{6.291661in}{1.702352in}}%
\pgfpathlineto{\pgfqpoint{6.299645in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{6.330281in}{1.731873in}}%
\pgfpathlineto{\pgfqpoint{6.354750in}{1.746634in}}%
\pgfpathlineto{\pgfqpoint{6.489084in}{1.757109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004422in}{0.403413in}}%
\pgfpathlineto{\pgfqpoint{4.072011in}{0.418174in}}%
\pgfpathlineto{\pgfqpoint{4.128802in}{0.432934in}}%
\pgfpathlineto{\pgfqpoint{4.154334in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{4.176218in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{4.184057in}{0.477216in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{4.232580in}{0.506738in}}%
\pgfpathlineto{\pgfqpoint{4.260100in}{0.521498in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{0.536259in}}%
\pgfpathlineto{\pgfqpoint{4.264288in}{0.551020in}}%
\pgfpathlineto{\pgfqpoint{4.266357in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{4.278863in}{0.580541in}}%
\pgfpathlineto{\pgfqpoint{4.283962in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{4.291380in}{0.610062in}}%
\pgfpathlineto{\pgfqpoint{4.291765in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{4.295085in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{4.345684in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{4.346488in}{0.669105in}}%
\pgfpathlineto{\pgfqpoint{4.353522in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{4.370453in}{0.698626in}}%
\pgfpathlineto{\pgfqpoint{4.371795in}{0.713387in}}%
\pgfpathlineto{\pgfqpoint{4.440286in}{0.728148in}}%
\pgfpathlineto{\pgfqpoint{4.466699in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{4.505377in}{0.772430in}}%
\pgfpathlineto{\pgfqpoint{4.515476in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{4.533914in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{4.571682in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{4.605066in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{4.609196in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{4.644090in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{4.646807in}{0.905276in}}%
\pgfpathlineto{\pgfqpoint{4.651636in}{0.920036in}}%
\pgfpathlineto{\pgfqpoint{4.669369in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{4.703875in}{0.949558in}}%
\pgfpathlineto{\pgfqpoint{4.714757in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{4.745877in}{0.979079in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{0.993840in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{1.008600in}}%
\pgfpathlineto{\pgfqpoint{4.824511in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{4.874642in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{4.883645in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{4.907551in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{4.940902in}{1.097164in}}%
\pgfpathlineto{\pgfqpoint{4.991400in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{4.996261in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{5.028732in}{1.141446in}}%
\pgfpathlineto{\pgfqpoint{5.042907in}{1.156207in}}%
\pgfpathlineto{\pgfqpoint{5.087658in}{1.170968in}}%
\pgfpathlineto{\pgfqpoint{5.169270in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{5.249193in}{1.200489in}}%
\pgfpathlineto{\pgfqpoint{5.268431in}{1.215250in}}%
\pgfpathlineto{\pgfqpoint{5.273008in}{1.230010in}}%
\pgfpathlineto{\pgfqpoint{5.296122in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{5.305565in}{1.259532in}}%
\pgfpathlineto{\pgfqpoint{5.310750in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{5.423453in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{5.437694in}{1.303814in}}%
\pgfpathlineto{\pgfqpoint{5.501697in}{1.318574in}}%
\pgfpathlineto{\pgfqpoint{5.538227in}{1.333335in}}%
\pgfpathlineto{\pgfqpoint{5.570873in}{1.348096in}}%
\pgfpathlineto{\pgfqpoint{5.590875in}{1.362856in}}%
\pgfpathlineto{\pgfqpoint{5.599899in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{5.623544in}{1.392378in}}%
\pgfpathlineto{\pgfqpoint{5.713886in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.742509in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{5.752600in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{5.754325in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{5.764601in}{1.466181in}}%
\pgfpathlineto{\pgfqpoint{5.786737in}{1.480942in}}%
\pgfpathlineto{\pgfqpoint{5.803598in}{1.495702in}}%
\pgfpathlineto{\pgfqpoint{5.835117in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{5.890319in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{5.896211in}{1.539984in}}%
\pgfpathlineto{\pgfqpoint{5.898368in}{1.554745in}}%
\pgfpathlineto{\pgfqpoint{5.957325in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{5.988207in}{1.584266in}}%
\pgfpathlineto{\pgfqpoint{6.035197in}{1.599027in}}%
\pgfpathlineto{\pgfqpoint{6.052560in}{1.613788in}}%
\pgfpathlineto{\pgfqpoint{6.076942in}{1.628548in}}%
\pgfpathlineto{\pgfqpoint{6.092368in}{1.643309in}}%
\pgfpathlineto{\pgfqpoint{6.123085in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{6.159586in}{1.672830in}}%
\pgfpathlineto{\pgfqpoint{6.231405in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{6.291661in}{1.702352in}}%
\pgfpathlineto{\pgfqpoint{6.299645in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{6.330281in}{1.731873in}}%
\pgfpathlineto{\pgfqpoint{6.354750in}{1.746634in}}%
\pgfpathlineto{\pgfqpoint{6.489084in}{1.757109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.299645in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.299645in}{1.706780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{6.299645in}{1.706780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.928143in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{1.082404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.980391in}{0.388652in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{1.082404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485751in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980391in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{1.776155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299645in,y=1.568030in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928143in,y=1.082404in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.313371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.313371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058110in, y=2.269996in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.590871in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.590871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.590871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058110in, y=2.547496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.868372in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.868372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.868372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058110in, y=2.824997in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.145872in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.145872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.145872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058110in, y=3.102497in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.423373in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.423373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.423373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058110in, y=3.379998in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.700873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058110in, y=3.657498in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.368871in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.368871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.368871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.424371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.424371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.424371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.479871in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.479871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.479871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.535371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.535371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.646371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.646371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.701871in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.701871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.701871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.757372in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.757372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.757372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.812872in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.812872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.812872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.923872in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.923872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.923872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.979372in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.979372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{2.979372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.034872in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.034872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.034872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.090372in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.090372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.090372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.201372in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.201372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.201372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.256873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.256873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.256873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.312373in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.312373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.312373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.367873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.367873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.367873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.478873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.478873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.478873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.534373in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.534373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.534373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.589873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.589873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.589873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.645373in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.645373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960888in}{3.645373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320790in,y=3.007122in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.506204in}}%
\pgfpathlineto{\pgfqpoint{0.459318in}{2.524007in}}%
\pgfpathlineto{\pgfqpoint{0.461213in}{2.531241in}}%
\pgfpathlineto{\pgfqpoint{0.487113in}{2.612026in}}%
\pgfpathlineto{\pgfqpoint{0.488377in}{2.605852in}}%
\pgfpathlineto{\pgfqpoint{0.490272in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{0.492167in}{2.591091in}}%
\pgfpathlineto{\pgfqpoint{0.493430in}{2.582483in}}%
\pgfpathlineto{\pgfqpoint{0.494694in}{2.578555in}}%
\pgfpathlineto{\pgfqpoint{0.497220in}{2.572965in}}%
\pgfpathlineto{\pgfqpoint{0.499116in}{2.569778in}}%
\pgfpathlineto{\pgfqpoint{0.501011in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{0.501642in}{2.563955in}}%
\pgfpathlineto{\pgfqpoint{0.503538in}{2.559256in}}%
\pgfpathlineto{\pgfqpoint{0.508591in}{2.550435in}}%
\pgfpathlineto{\pgfqpoint{0.514277in}{2.537882in}}%
\pgfpathlineto{\pgfqpoint{0.516172in}{2.532606in}}%
\pgfpathlineto{\pgfqpoint{0.521857in}{2.521628in}}%
\pgfpathlineto{\pgfqpoint{0.523121in}{2.520180in}}%
\pgfpathlineto{\pgfqpoint{0.525647in}{2.517327in}}%
\pgfpathlineto{\pgfqpoint{0.535123in}{2.501442in}}%
\pgfpathlineto{\pgfqpoint{0.536386in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{0.537018in}{2.500256in}}%
\pgfpathlineto{\pgfqpoint{0.538282in}{2.500486in}}%
\pgfpathlineto{\pgfqpoint{0.538913in}{2.500360in}}%
\pgfpathlineto{\pgfqpoint{0.541440in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{0.542704in}{2.501393in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{2.501561in}}%
\pgfpathlineto{\pgfqpoint{0.546494in}{2.501341in}}%
\pgfpathlineto{\pgfqpoint{0.547757in}{2.502036in}}%
\pgfpathlineto{\pgfqpoint{0.549021in}{2.501466in}}%
\pgfpathlineto{\pgfqpoint{0.550284in}{2.501013in}}%
\pgfpathlineto{\pgfqpoint{0.551547in}{2.501603in}}%
\pgfpathlineto{\pgfqpoint{0.552811in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{0.555338in}{2.502717in}}%
\pgfpathlineto{\pgfqpoint{0.557233in}{2.501943in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{0.559128in}{2.501115in}}%
\pgfpathlineto{\pgfqpoint{0.561655in}{2.499962in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{2.500445in}}%
\pgfpathlineto{\pgfqpoint{0.568604in}{2.500927in}}%
\pgfpathlineto{\pgfqpoint{0.569867in}{2.500413in}}%
\pgfpathlineto{\pgfqpoint{0.573657in}{2.501780in}}%
\pgfpathlineto{\pgfqpoint{0.574289in}{2.502080in}}%
\pgfpathlineto{\pgfqpoint{0.575552in}{2.501453in}}%
\pgfpathlineto{\pgfqpoint{0.576816in}{2.500768in}}%
\pgfpathlineto{\pgfqpoint{0.578711in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{0.580606in}{2.501523in}}%
\pgfpathlineto{\pgfqpoint{0.581238in}{2.501105in}}%
\pgfpathlineto{\pgfqpoint{0.582501in}{2.501348in}}%
\pgfpathlineto{\pgfqpoint{0.583765in}{2.502191in}}%
\pgfpathlineto{\pgfqpoint{0.584396in}{2.501971in}}%
\pgfpathlineto{\pgfqpoint{0.586292in}{2.502847in}}%
\pgfpathlineto{\pgfqpoint{0.589450in}{2.501232in}}%
\pgfpathlineto{\pgfqpoint{0.590082in}{2.501371in}}%
\pgfpathlineto{\pgfqpoint{0.592609in}{2.500166in}}%
\pgfpathlineto{\pgfqpoint{0.593872in}{2.500336in}}%
\pgfpathlineto{\pgfqpoint{0.596399in}{2.509105in}}%
\pgfpathlineto{\pgfqpoint{0.598294in}{2.516864in}}%
\pgfpathlineto{\pgfqpoint{0.598926in}{2.518021in}}%
\pgfpathlineto{\pgfqpoint{0.600189in}{2.518797in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{2.519784in}}%
\pgfpathlineto{\pgfqpoint{0.602084in}{2.520065in}}%
\pgfpathlineto{\pgfqpoint{0.603979in}{2.518603in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{2.518789in}}%
\pgfpathlineto{\pgfqpoint{0.607138in}{2.519248in}}%
\pgfpathlineto{\pgfqpoint{0.607770in}{2.519040in}}%
\pgfpathlineto{\pgfqpoint{0.609665in}{2.520224in}}%
\pgfpathlineto{\pgfqpoint{0.610928in}{2.520591in}}%
\pgfpathlineto{\pgfqpoint{0.612192in}{2.521276in}}%
\pgfpathlineto{\pgfqpoint{0.613455in}{2.522269in}}%
\pgfpathlineto{\pgfqpoint{0.614718in}{2.521621in}}%
\pgfpathlineto{\pgfqpoint{0.615982in}{2.520722in}}%
\pgfpathlineto{\pgfqpoint{0.618509in}{2.520540in}}%
\pgfpathlineto{\pgfqpoint{0.621036in}{2.522152in}}%
\pgfpathlineto{\pgfqpoint{0.621667in}{2.522815in}}%
\pgfpathlineto{\pgfqpoint{0.633038in}{2.522321in}}%
\pgfpathlineto{\pgfqpoint{0.635565in}{2.522796in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{2.522370in}}%
\pgfpathlineto{\pgfqpoint{0.638092in}{2.521649in}}%
\pgfpathlineto{\pgfqpoint{0.639355in}{2.522373in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{2.522328in}}%
\pgfpathlineto{\pgfqpoint{0.641250in}{2.522654in}}%
\pgfpathlineto{\pgfqpoint{0.642514in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{0.643145in}{2.521363in}}%
\pgfpathlineto{\pgfqpoint{0.643777in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{0.645040in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{0.647567in}{2.522351in}}%
\pgfpathlineto{\pgfqpoint{0.648831in}{2.521610in}}%
\pgfpathlineto{\pgfqpoint{0.650094in}{2.520345in}}%
\pgfpathlineto{\pgfqpoint{0.652621in}{2.519957in}}%
\pgfpathlineto{\pgfqpoint{0.653884in}{2.519166in}}%
\pgfpathlineto{\pgfqpoint{0.657043in}{2.519781in}}%
\pgfpathlineto{\pgfqpoint{0.658938in}{2.515295in}}%
\pgfpathlineto{\pgfqpoint{0.661465in}{2.506037in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{2.504797in}}%
\pgfpathlineto{\pgfqpoint{0.663360in}{2.504611in}}%
\pgfpathlineto{\pgfqpoint{0.664623in}{2.505566in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{2.505267in}}%
\pgfpathlineto{\pgfqpoint{0.669045in}{2.506670in}}%
\pgfpathlineto{\pgfqpoint{0.670941in}{2.506290in}}%
\pgfpathlineto{\pgfqpoint{0.672204in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{0.673467in}{2.507462in}}%
\pgfpathlineto{\pgfqpoint{0.674731in}{2.507025in}}%
\pgfpathlineto{\pgfqpoint{0.676626in}{2.508534in}}%
\pgfpathlineto{\pgfqpoint{0.677258in}{2.509636in}}%
\pgfpathlineto{\pgfqpoint{0.677889in}{2.509867in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{2.511949in}}%
\pgfpathlineto{\pgfqpoint{0.681048in}{2.514459in}}%
\pgfpathlineto{\pgfqpoint{0.685470in}{2.515572in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{2.517054in}}%
\pgfpathlineto{\pgfqpoint{0.688628in}{2.517993in}}%
\pgfpathlineto{\pgfqpoint{0.693050in}{2.520675in}}%
\pgfpathlineto{\pgfqpoint{0.694314in}{2.521061in}}%
\pgfpathlineto{\pgfqpoint{0.695577in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{0.701263in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{0.701894in}{2.524568in}}%
\pgfpathlineto{\pgfqpoint{0.703789in}{2.526368in}}%
\pgfpathlineto{\pgfqpoint{0.705685in}{2.528543in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{2.529358in}}%
\pgfpathlineto{\pgfqpoint{0.707580in}{2.528618in}}%
\pgfpathlineto{\pgfqpoint{0.708211in}{2.527295in}}%
\pgfpathlineto{\pgfqpoint{0.710107in}{2.526706in}}%
\pgfpathlineto{\pgfqpoint{0.711370in}{2.527803in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{2.527994in}}%
\pgfpathlineto{\pgfqpoint{0.715792in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{0.717687in}{2.530558in}}%
\pgfpathlineto{\pgfqpoint{0.718950in}{2.529919in}}%
\pgfpathlineto{\pgfqpoint{0.720214in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{0.721477in}{2.529863in}}%
\pgfpathlineto{\pgfqpoint{0.722109in}{2.529874in}}%
\pgfpathlineto{\pgfqpoint{0.724004in}{2.530893in}}%
\pgfpathlineto{\pgfqpoint{0.724636in}{2.531129in}}%
\pgfpathlineto{\pgfqpoint{0.725899in}{2.533154in}}%
\pgfpathlineto{\pgfqpoint{0.727163in}{2.533162in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{2.533106in}}%
\pgfpathlineto{\pgfqpoint{0.729058in}{2.534029in}}%
\pgfpathlineto{\pgfqpoint{0.732848in}{2.532659in}}%
\pgfpathlineto{\pgfqpoint{0.735375in}{2.533536in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{2.533377in}}%
\pgfpathlineto{\pgfqpoint{0.738533in}{2.535310in}}%
\pgfpathlineto{\pgfqpoint{0.741060in}{2.534842in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{2.534832in}}%
\pgfpathlineto{\pgfqpoint{0.743587in}{2.533024in}}%
\pgfpathlineto{\pgfqpoint{0.744219in}{2.532187in}}%
\pgfpathlineto{\pgfqpoint{0.747377in}{2.532009in}}%
\pgfpathlineto{\pgfqpoint{0.748641in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{0.749273in}{2.530544in}}%
\pgfpathlineto{\pgfqpoint{0.753063in}{2.531524in}}%
\pgfpathlineto{\pgfqpoint{0.754326in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{0.754958in}{2.531038in}}%
\pgfpathlineto{\pgfqpoint{0.756853in}{2.531618in}}%
\pgfpathlineto{\pgfqpoint{0.760643in}{2.530519in}}%
\pgfpathlineto{\pgfqpoint{0.761275in}{2.530138in}}%
\pgfpathlineto{\pgfqpoint{0.761907in}{2.530368in}}%
\pgfpathlineto{\pgfqpoint{0.763170in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{0.764434in}{2.530215in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{0.766329in}{2.530055in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{2.528481in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{2.528997in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{2.573922in}}%
\pgfpathlineto{\pgfqpoint{0.779595in}{2.651817in}}%
\pgfpathlineto{\pgfqpoint{0.785912in}{2.755367in}}%
\pgfpathlineto{\pgfqpoint{0.787807in}{2.780219in}}%
\pgfpathlineto{\pgfqpoint{0.789070in}{2.795349in}}%
\pgfpathlineto{\pgfqpoint{0.792229in}{2.845834in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{2.875513in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{2.913352in}}%
\pgfpathlineto{\pgfqpoint{0.799809in}{2.959026in}}%
\pgfpathlineto{\pgfqpoint{0.801704in}{2.990864in}}%
\pgfpathlineto{\pgfqpoint{0.805495in}{3.042315in}}%
\pgfpathlineto{\pgfqpoint{0.808022in}{3.079283in}}%
\pgfpathlineto{\pgfqpoint{0.809917in}{3.100109in}}%
\pgfpathlineto{\pgfqpoint{0.811812in}{3.132493in}}%
\pgfpathlineto{\pgfqpoint{0.813707in}{3.162058in}}%
\pgfpathlineto{\pgfqpoint{0.816234in}{3.193480in}}%
\pgfpathlineto{\pgfqpoint{0.819392in}{3.237853in}}%
\pgfpathlineto{\pgfqpoint{0.825709in}{3.347673in}}%
\pgfpathlineto{\pgfqpoint{0.828868in}{3.395256in}}%
\pgfpathlineto{\pgfqpoint{0.833922in}{3.469509in}}%
\pgfpathlineto{\pgfqpoint{0.835185in}{3.474794in}}%
\pgfpathlineto{\pgfqpoint{0.835817in}{3.477055in}}%
\pgfpathlineto{\pgfqpoint{0.836448in}{3.477249in}}%
\pgfpathlineto{\pgfqpoint{0.837712in}{3.483266in}}%
\pgfpathlineto{\pgfqpoint{0.838344in}{3.483315in}}%
\pgfpathlineto{\pgfqpoint{0.838975in}{3.484404in}}%
\pgfpathlineto{\pgfqpoint{0.839607in}{3.486369in}}%
\pgfpathlineto{\pgfqpoint{0.841502in}{3.482928in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{3.478954in}}%
\pgfpathlineto{\pgfqpoint{0.844029in}{3.477230in}}%
\pgfpathlineto{\pgfqpoint{0.844661in}{3.476192in}}%
\pgfpathlineto{\pgfqpoint{0.845924in}{3.478779in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{3.478651in}}%
\pgfpathlineto{\pgfqpoint{0.847819in}{3.478978in}}%
\pgfpathlineto{\pgfqpoint{0.848451in}{3.478777in}}%
\pgfpathlineto{\pgfqpoint{0.849083in}{3.475653in}}%
\pgfpathlineto{\pgfqpoint{0.849714in}{3.476127in}}%
\pgfpathlineto{\pgfqpoint{0.851609in}{3.484453in}}%
\pgfpathlineto{\pgfqpoint{0.852873in}{3.484173in}}%
\pgfpathlineto{\pgfqpoint{0.853505in}{3.485533in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{3.480375in}}%
\pgfpathlineto{\pgfqpoint{0.856663in}{3.480166in}}%
\pgfpathlineto{\pgfqpoint{0.857927in}{3.480668in}}%
\pgfpathlineto{\pgfqpoint{0.858558in}{3.483410in}}%
\pgfpathlineto{\pgfqpoint{0.859190in}{3.484442in}}%
\pgfpathlineto{\pgfqpoint{0.860453in}{3.483459in}}%
\pgfpathlineto{\pgfqpoint{0.862349in}{3.488064in}}%
\pgfpathlineto{\pgfqpoint{0.862980in}{3.486132in}}%
\pgfpathlineto{\pgfqpoint{0.863612in}{3.481878in}}%
\pgfpathlineto{\pgfqpoint{0.864244in}{3.481461in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{3.481777in}}%
\pgfpathlineto{\pgfqpoint{0.866771in}{3.485976in}}%
\pgfpathlineto{\pgfqpoint{0.868034in}{3.491003in}}%
\pgfpathlineto{\pgfqpoint{0.868666in}{3.492008in}}%
\pgfpathlineto{\pgfqpoint{0.869297in}{3.491279in}}%
\pgfpathlineto{\pgfqpoint{0.869929in}{3.489461in}}%
\pgfpathlineto{\pgfqpoint{0.870561in}{3.490273in}}%
\pgfpathlineto{\pgfqpoint{0.873719in}{3.505563in}}%
\pgfpathlineto{\pgfqpoint{0.874351in}{3.505534in}}%
\pgfpathlineto{\pgfqpoint{0.874983in}{3.504312in}}%
\pgfpathlineto{\pgfqpoint{0.876246in}{3.499581in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{3.498914in}}%
\pgfpathlineto{\pgfqpoint{0.877510in}{3.501020in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{3.501637in}}%
\pgfpathlineto{\pgfqpoint{0.880668in}{3.509871in}}%
\pgfpathlineto{\pgfqpoint{0.881300in}{3.510119in}}%
\pgfpathlineto{\pgfqpoint{0.882563in}{3.504516in}}%
\pgfpathlineto{\pgfqpoint{0.884458in}{3.495517in}}%
\pgfpathlineto{\pgfqpoint{0.885090in}{3.494403in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.489156in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{3.487140in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{3.487969in}}%
\pgfpathlineto{\pgfqpoint{0.888249in}{3.489395in}}%
\pgfpathlineto{\pgfqpoint{0.890144in}{3.497153in}}%
\pgfpathlineto{\pgfqpoint{0.890775in}{3.498912in}}%
\pgfpathlineto{\pgfqpoint{0.891407in}{3.497745in}}%
\pgfpathlineto{\pgfqpoint{0.892039in}{3.498982in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.506211in}}%
\pgfpathlineto{\pgfqpoint{0.895197in}{3.507223in}}%
\pgfpathlineto{\pgfqpoint{0.895829in}{3.506368in}}%
\pgfpathlineto{\pgfqpoint{0.896461in}{3.506579in}}%
\pgfpathlineto{\pgfqpoint{0.897093in}{3.509353in}}%
\pgfpathlineto{\pgfqpoint{0.897724in}{3.509130in}}%
\pgfpathlineto{\pgfqpoint{0.898356in}{3.508003in}}%
\pgfpathlineto{\pgfqpoint{0.898988in}{3.508545in}}%
\pgfpathlineto{\pgfqpoint{0.899619in}{3.511888in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.512444in}}%
\pgfpathlineto{\pgfqpoint{0.901515in}{3.512816in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{3.510835in}}%
\pgfpathlineto{\pgfqpoint{0.904673in}{3.516509in}}%
\pgfpathlineto{\pgfqpoint{0.905305in}{3.520603in}}%
\pgfpathlineto{\pgfqpoint{0.906568in}{3.522721in}}%
\pgfpathlineto{\pgfqpoint{0.907832in}{3.525448in}}%
\pgfpathlineto{\pgfqpoint{0.908463in}{3.525846in}}%
\pgfpathlineto{\pgfqpoint{0.909727in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{0.910358in}{3.524569in}}%
\pgfpathlineto{\pgfqpoint{0.910990in}{3.525538in}}%
\pgfpathlineto{\pgfqpoint{0.911622in}{3.525016in}}%
\pgfpathlineto{\pgfqpoint{0.912254in}{3.526818in}}%
\pgfpathlineto{\pgfqpoint{0.913517in}{3.527273in}}%
\pgfpathlineto{\pgfqpoint{0.914780in}{3.525810in}}%
\pgfpathlineto{\pgfqpoint{0.915412in}{3.526971in}}%
\pgfpathlineto{\pgfqpoint{0.916044in}{3.526510in}}%
\pgfpathlineto{\pgfqpoint{0.916676in}{3.524723in}}%
\pgfpathlineto{\pgfqpoint{0.917307in}{3.525949in}}%
\pgfpathlineto{\pgfqpoint{0.919834in}{3.534068in}}%
\pgfpathlineto{\pgfqpoint{0.921098in}{3.535071in}}%
\pgfpathlineto{\pgfqpoint{0.922361in}{3.532145in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{3.524184in}}%
\pgfpathlineto{\pgfqpoint{0.924888in}{3.523303in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{3.522497in}}%
\pgfpathlineto{\pgfqpoint{0.926783in}{3.527125in}}%
\pgfpathlineto{\pgfqpoint{0.928046in}{3.525251in}}%
\pgfpathlineto{\pgfqpoint{0.928678in}{3.522958in}}%
\pgfpathlineto{\pgfqpoint{0.929310in}{3.522967in}}%
\pgfpathlineto{\pgfqpoint{0.929941in}{3.522429in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{3.518459in}}%
\pgfpathlineto{\pgfqpoint{0.932468in}{3.515982in}}%
\pgfpathlineto{\pgfqpoint{0.933100in}{3.515850in}}%
\pgfpathlineto{\pgfqpoint{0.933732in}{3.514202in}}%
\pgfpathlineto{\pgfqpoint{0.934363in}{3.513701in}}%
\pgfpathlineto{\pgfqpoint{0.934995in}{3.514145in}}%
\pgfpathlineto{\pgfqpoint{0.936259in}{3.515957in}}%
\pgfpathlineto{\pgfqpoint{0.938154in}{3.511597in}}%
\pgfpathlineto{\pgfqpoint{0.938785in}{3.513578in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{3.519320in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{3.522228in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{3.521459in}}%
\pgfpathlineto{\pgfqpoint{0.943839in}{3.516842in}}%
\pgfpathlineto{\pgfqpoint{0.944471in}{3.516905in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{3.519044in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{3.519498in}}%
\pgfpathlineto{\pgfqpoint{0.946998in}{3.523812in}}%
\pgfpathlineto{\pgfqpoint{0.948261in}{3.522625in}}%
\pgfpathlineto{\pgfqpoint{0.948893in}{3.523119in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{3.517671in}}%
\pgfpathlineto{\pgfqpoint{0.954578in}{3.487055in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{3.483353in}}%
\pgfpathlineto{\pgfqpoint{0.957105in}{3.483143in}}%
\pgfpathlineto{\pgfqpoint{0.957737in}{3.483255in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{3.482906in}}%
\pgfpathlineto{\pgfqpoint{0.959000in}{3.480674in}}%
\pgfpathlineto{\pgfqpoint{0.959632in}{3.480141in}}%
\pgfpathlineto{\pgfqpoint{0.960895in}{3.478075in}}%
\pgfpathlineto{\pgfqpoint{0.961527in}{3.478432in}}%
\pgfpathlineto{\pgfqpoint{0.962159in}{3.477716in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{3.473674in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{3.472678in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{3.473245in}}%
\pgfpathlineto{\pgfqpoint{0.965317in}{3.472150in}}%
\pgfpathlineto{\pgfqpoint{0.965949in}{3.472096in}}%
\pgfpathlineto{\pgfqpoint{0.966581in}{3.472430in}}%
\pgfpathlineto{\pgfqpoint{0.967212in}{3.471465in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{3.443378in}}%
\pgfpathlineto{\pgfqpoint{0.972898in}{3.442851in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{3.437047in}}%
\pgfpathlineto{\pgfqpoint{0.974793in}{3.436072in}}%
\pgfpathlineto{\pgfqpoint{0.975425in}{3.436474in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{3.429560in}}%
\pgfpathlineto{\pgfqpoint{0.978583in}{3.429427in}}%
\pgfpathlineto{\pgfqpoint{0.979215in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{0.979847in}{3.426972in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{3.426225in}}%
\pgfpathlineto{\pgfqpoint{0.984268in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{0.984900in}{3.416905in}}%
\pgfpathlineto{\pgfqpoint{0.985532in}{3.418120in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{3.424223in}}%
\pgfpathlineto{\pgfqpoint{0.988059in}{3.415384in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{3.409216in}}%
\pgfpathlineto{\pgfqpoint{0.991217in}{3.397800in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{3.397340in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.396053in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{3.393407in}}%
\pgfpathlineto{\pgfqpoint{0.993744in}{3.393103in}}%
\pgfpathlineto{\pgfqpoint{0.994376in}{3.393412in}}%
\pgfpathlineto{\pgfqpoint{0.996271in}{3.393009in}}%
\pgfpathlineto{\pgfqpoint{0.996903in}{3.393612in}}%
\pgfpathlineto{\pgfqpoint{0.997534in}{3.392752in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{3.384665in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{3.382147in}}%
\pgfpathlineto{\pgfqpoint{1.004483in}{3.371345in}}%
\pgfpathlineto{\pgfqpoint{1.005747in}{3.366307in}}%
\pgfpathlineto{\pgfqpoint{1.007010in}{3.367280in}}%
\pgfpathlineto{\pgfqpoint{1.008273in}{3.369375in}}%
\pgfpathlineto{\pgfqpoint{1.008905in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{1.010169in}{3.367314in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{3.361620in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{3.361517in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{3.361396in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{3.366429in}}%
\pgfpathlineto{\pgfqpoint{1.016486in}{3.371226in}}%
\pgfpathlineto{\pgfqpoint{1.017749in}{3.370708in}}%
\pgfpathlineto{\pgfqpoint{1.018381in}{3.368887in}}%
\pgfpathlineto{\pgfqpoint{1.019644in}{3.362704in}}%
\pgfpathlineto{\pgfqpoint{1.021539in}{3.354725in}}%
\pgfpathlineto{\pgfqpoint{1.022171in}{3.354772in}}%
\pgfpathlineto{\pgfqpoint{1.023434in}{3.353237in}}%
\pgfpathlineto{\pgfqpoint{1.025330in}{3.357247in}}%
\pgfpathlineto{\pgfqpoint{1.025961in}{3.357896in}}%
\pgfpathlineto{\pgfqpoint{1.027856in}{3.348686in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{3.345470in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{3.341606in}}%
\pgfpathlineto{\pgfqpoint{1.031647in}{3.345561in}}%
\pgfpathlineto{\pgfqpoint{1.034805in}{3.349818in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{3.348535in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{3.346313in}}%
\pgfpathlineto{\pgfqpoint{1.036700in}{3.347376in}}%
\pgfpathlineto{\pgfqpoint{1.037332in}{3.346210in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{3.342147in}}%
\pgfpathlineto{\pgfqpoint{1.041122in}{3.338147in}}%
\pgfpathlineto{\pgfqpoint{1.041754in}{3.336070in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{3.336178in}}%
\pgfpathlineto{\pgfqpoint{1.043017in}{3.335153in}}%
\pgfpathlineto{\pgfqpoint{1.049335in}{3.313353in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{3.313964in}}%
\pgfpathlineto{\pgfqpoint{1.051230in}{3.317146in}}%
\pgfpathlineto{\pgfqpoint{1.052493in}{3.315175in}}%
\pgfpathlineto{\pgfqpoint{1.053125in}{3.314667in}}%
\pgfpathlineto{\pgfqpoint{1.053757in}{3.317050in}}%
\pgfpathlineto{\pgfqpoint{1.054388in}{3.320946in}}%
\pgfpathlineto{\pgfqpoint{1.056283in}{3.324323in}}%
\pgfpathlineto{\pgfqpoint{1.056915in}{3.323939in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{3.321899in}}%
\pgfpathlineto{\pgfqpoint{1.058810in}{3.314865in}}%
\pgfpathlineto{\pgfqpoint{1.060074in}{3.313996in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{3.311080in}}%
\pgfpathlineto{\pgfqpoint{1.061337in}{3.311271in}}%
\pgfpathlineto{\pgfqpoint{1.062600in}{3.309747in}}%
\pgfpathlineto{\pgfqpoint{1.065127in}{3.303185in}}%
\pgfpathlineto{\pgfqpoint{1.066391in}{3.297234in}}%
\pgfpathlineto{\pgfqpoint{1.067654in}{3.294028in}}%
\pgfpathlineto{\pgfqpoint{1.068918in}{3.289948in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{3.289285in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{3.282850in}}%
\pgfpathlineto{\pgfqpoint{1.072708in}{3.280825in}}%
\pgfpathlineto{\pgfqpoint{1.073340in}{3.280134in}}%
\pgfpathlineto{\pgfqpoint{1.075866in}{3.285861in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.286827in}}%
\pgfpathlineto{\pgfqpoint{1.078393in}{3.283139in}}%
\pgfpathlineto{\pgfqpoint{1.079025in}{3.279623in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{3.279051in}}%
\pgfpathlineto{\pgfqpoint{1.080288in}{3.279470in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{1.082815in}{3.283266in}}%
\pgfpathlineto{\pgfqpoint{1.083447in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{1.084079in}{3.282300in}}%
\pgfpathlineto{\pgfqpoint{1.087237in}{3.266935in}}%
\pgfpathlineto{\pgfqpoint{1.089132in}{3.247643in}}%
\pgfpathlineto{\pgfqpoint{1.093554in}{3.227931in}}%
\pgfpathlineto{\pgfqpoint{1.095449in}{3.214257in}}%
\pgfpathlineto{\pgfqpoint{1.097976in}{3.198775in}}%
\pgfpathlineto{\pgfqpoint{1.099240in}{3.189157in}}%
\pgfpathlineto{\pgfqpoint{1.104925in}{3.152862in}}%
\pgfpathlineto{\pgfqpoint{1.106820in}{3.135560in}}%
\pgfpathlineto{\pgfqpoint{1.108715in}{3.124613in}}%
\pgfpathlineto{\pgfqpoint{1.109347in}{3.119296in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{3.117137in}}%
\pgfpathlineto{\pgfqpoint{1.110610in}{3.117052in}}%
\pgfpathlineto{\pgfqpoint{1.113769in}{3.108799in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{3.106459in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{3.092936in}}%
\pgfpathlineto{\pgfqpoint{1.120718in}{3.084035in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{3.080005in}}%
\pgfpathlineto{\pgfqpoint{1.123876in}{3.076272in}}%
\pgfpathlineto{\pgfqpoint{1.128298in}{3.062798in}}%
\pgfpathlineto{\pgfqpoint{1.128930in}{3.063196in}}%
\pgfpathlineto{\pgfqpoint{1.130825in}{3.059930in}}%
\pgfpathlineto{\pgfqpoint{1.132089in}{3.060038in}}%
\pgfpathlineto{\pgfqpoint{1.133984in}{3.052146in}}%
\pgfpathlineto{\pgfqpoint{1.134615in}{3.050034in}}%
\pgfpathlineto{\pgfqpoint{1.135247in}{3.049505in}}%
\pgfpathlineto{\pgfqpoint{1.138406in}{3.036662in}}%
\pgfpathlineto{\pgfqpoint{1.140301in}{3.027767in}}%
\pgfpathlineto{\pgfqpoint{1.141564in}{3.024557in}}%
\pgfpathlineto{\pgfqpoint{1.142196in}{3.024921in}}%
\pgfpathlineto{\pgfqpoint{1.142828in}{3.023776in}}%
\pgfpathlineto{\pgfqpoint{1.147250in}{3.006755in}}%
\pgfpathlineto{\pgfqpoint{1.147881in}{3.005404in}}%
\pgfpathlineto{\pgfqpoint{1.148513in}{3.005331in}}%
\pgfpathlineto{\pgfqpoint{1.149776in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{3.006593in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{3.004141in}}%
\pgfpathlineto{\pgfqpoint{1.153567in}{2.990817in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{2.978706in}}%
\pgfpathlineto{\pgfqpoint{1.157357in}{2.975617in}}%
\pgfpathlineto{\pgfqpoint{1.158620in}{2.973132in}}%
\pgfpathlineto{\pgfqpoint{1.159252in}{2.972743in}}%
\pgfpathlineto{\pgfqpoint{1.159884in}{2.971689in}}%
\pgfpathlineto{\pgfqpoint{1.163674in}{2.959540in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.958117in}}%
\pgfpathlineto{\pgfqpoint{1.165569in}{2.958875in}}%
\pgfpathlineto{\pgfqpoint{1.166833in}{2.957402in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{2.953533in}}%
\pgfpathlineto{\pgfqpoint{1.169991in}{2.952642in}}%
\pgfpathlineto{\pgfqpoint{1.171254in}{2.948566in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{2.944937in}}%
\pgfpathlineto{\pgfqpoint{1.173781in}{2.941940in}}%
\pgfpathlineto{\pgfqpoint{1.176308in}{2.936899in}}%
\pgfpathlineto{\pgfqpoint{1.177572in}{2.933926in}}%
\pgfpathlineto{\pgfqpoint{1.178835in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{2.927474in}}%
\pgfpathlineto{\pgfqpoint{1.180730in}{2.927594in}}%
\pgfpathlineto{\pgfqpoint{1.181362in}{2.926904in}}%
\pgfpathlineto{\pgfqpoint{1.182625in}{2.923315in}}%
\pgfpathlineto{\pgfqpoint{1.185784in}{2.920485in}}%
\pgfpathlineto{\pgfqpoint{1.187047in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{1.188311in}{2.919004in}}%
\pgfpathlineto{\pgfqpoint{1.189574in}{2.916770in}}%
\pgfpathlineto{\pgfqpoint{1.190837in}{2.917216in}}%
\pgfpathlineto{\pgfqpoint{1.191469in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{1.192733in}{2.912701in}}%
\pgfpathlineto{\pgfqpoint{1.193996in}{2.909539in}}%
\pgfpathlineto{\pgfqpoint{1.195891in}{2.901032in}}%
\pgfpathlineto{\pgfqpoint{1.196523in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{1.197155in}{2.898342in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{2.894347in}}%
\pgfpathlineto{\pgfqpoint{1.199050in}{2.893961in}}%
\pgfpathlineto{\pgfqpoint{1.199681in}{2.893083in}}%
\pgfpathlineto{\pgfqpoint{1.200945in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{2.886857in}}%
\pgfpathlineto{\pgfqpoint{1.202840in}{2.886291in}}%
\pgfpathlineto{\pgfqpoint{1.204103in}{2.883302in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{2.881732in}}%
\pgfpathlineto{\pgfqpoint{1.209157in}{2.872906in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{2.873694in}}%
\pgfpathlineto{\pgfqpoint{1.211684in}{2.871869in}}%
\pgfpathlineto{\pgfqpoint{1.212947in}{2.868729in}}%
\pgfpathlineto{\pgfqpoint{1.214211in}{2.863794in}}%
\pgfpathlineto{\pgfqpoint{1.214842in}{2.863427in}}%
\pgfpathlineto{\pgfqpoint{1.216738in}{2.865179in}}%
\pgfpathlineto{\pgfqpoint{1.217369in}{2.864486in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{1.219896in}{2.861314in}}%
\pgfpathlineto{\pgfqpoint{1.220528in}{2.860430in}}%
\pgfpathlineto{\pgfqpoint{1.221791in}{2.855929in}}%
\pgfpathlineto{\pgfqpoint{1.223055in}{2.852323in}}%
\pgfpathlineto{\pgfqpoint{1.223686in}{2.850924in}}%
\pgfpathlineto{\pgfqpoint{1.226213in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{1.228108in}{2.839167in}}%
\pgfpathlineto{\pgfqpoint{1.229372in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{1.230635in}{2.829530in}}%
\pgfpathlineto{\pgfqpoint{1.231899in}{2.828167in}}%
\pgfpathlineto{\pgfqpoint{1.233162in}{2.827449in}}%
\pgfpathlineto{\pgfqpoint{1.233794in}{2.828263in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{2.827208in}}%
\pgfpathlineto{\pgfqpoint{1.236321in}{2.825795in}}%
\pgfpathlineto{\pgfqpoint{1.237584in}{2.826164in}}%
\pgfpathlineto{\pgfqpoint{1.238216in}{2.825998in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{2.823836in}}%
\pgfpathlineto{\pgfqpoint{1.242006in}{2.821602in}}%
\pgfpathlineto{\pgfqpoint{1.242638in}{2.822990in}}%
\pgfpathlineto{\pgfqpoint{1.244533in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{2.823052in}}%
\pgfpathlineto{\pgfqpoint{1.246428in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{1.247060in}{2.824218in}}%
\pgfpathlineto{\pgfqpoint{1.247691in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{1.248955in}{2.822065in}}%
\pgfpathlineto{\pgfqpoint{1.249586in}{2.820800in}}%
\pgfpathlineto{\pgfqpoint{1.250218in}{2.818498in}}%
\pgfpathlineto{\pgfqpoint{1.250850in}{2.817673in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{2.817660in}}%
\pgfpathlineto{\pgfqpoint{1.252745in}{2.817505in}}%
\pgfpathlineto{\pgfqpoint{1.254640in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{2.812828in}}%
\pgfpathlineto{\pgfqpoint{1.255904in}{2.813699in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{1.257167in}{2.811766in}}%
\pgfpathlineto{\pgfqpoint{1.258430in}{2.812762in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{2.816126in}}%
\pgfpathlineto{\pgfqpoint{1.261589in}{2.814890in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{2.814011in}}%
\pgfpathlineto{\pgfqpoint{1.262852in}{2.814229in}}%
\pgfpathlineto{\pgfqpoint{1.264748in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{2.816430in}}%
\pgfpathlineto{\pgfqpoint{1.266643in}{2.817239in}}%
\pgfpathlineto{\pgfqpoint{1.267274in}{2.817044in}}%
\pgfpathlineto{\pgfqpoint{1.270433in}{2.813337in}}%
\pgfpathlineto{\pgfqpoint{1.272960in}{2.814916in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{2.813909in}}%
\pgfpathlineto{\pgfqpoint{1.274223in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{2.813206in}}%
\pgfpathlineto{\pgfqpoint{1.278013in}{2.814769in}}%
\pgfpathlineto{\pgfqpoint{1.280540in}{2.818577in}}%
\pgfpathlineto{\pgfqpoint{1.281172in}{2.818339in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{2.814149in}}%
\pgfpathlineto{\pgfqpoint{1.284330in}{2.814266in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{2.815296in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{2.815030in}}%
\pgfpathlineto{\pgfqpoint{1.287489in}{2.816264in}}%
\pgfpathlineto{\pgfqpoint{1.289384in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{1.290016in}{2.816304in}}%
\pgfpathlineto{\pgfqpoint{1.291279in}{2.820013in}}%
\pgfpathlineto{\pgfqpoint{1.292543in}{2.821342in}}%
\pgfpathlineto{\pgfqpoint{1.293806in}{2.820799in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{2.816247in}}%
\pgfpathlineto{\pgfqpoint{1.300123in}{2.816709in}}%
\pgfpathlineto{\pgfqpoint{1.300755in}{2.816234in}}%
\pgfpathlineto{\pgfqpoint{1.301387in}{2.816842in}}%
\pgfpathlineto{\pgfqpoint{1.302650in}{2.818678in}}%
\pgfpathlineto{\pgfqpoint{1.303282in}{2.819087in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{2.818786in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{2.816142in}}%
\pgfpathlineto{\pgfqpoint{1.307072in}{2.809049in}}%
\pgfpathlineto{\pgfqpoint{1.308967in}{2.806321in}}%
\pgfpathlineto{\pgfqpoint{1.312757in}{2.798246in}}%
\pgfpathlineto{\pgfqpoint{1.314021in}{2.798653in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{2.798590in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{2.797954in}}%
\pgfpathlineto{\pgfqpoint{1.317179in}{2.797932in}}%
\pgfpathlineto{\pgfqpoint{1.319706in}{2.791278in}}%
\pgfpathlineto{\pgfqpoint{1.320338in}{2.791146in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{2.791750in}}%
\pgfpathlineto{\pgfqpoint{1.322233in}{2.790538in}}%
\pgfpathlineto{\pgfqpoint{1.323496in}{2.787357in}}%
\pgfpathlineto{\pgfqpoint{1.324760in}{2.786559in}}%
\pgfpathlineto{\pgfqpoint{1.325392in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{1.328550in}{2.779624in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{2.777033in}}%
\pgfpathlineto{\pgfqpoint{1.330445in}{2.777318in}}%
\pgfpathlineto{\pgfqpoint{1.331709in}{2.776305in}}%
\pgfpathlineto{\pgfqpoint{1.332972in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{1.333604in}{2.775784in}}%
\pgfpathlineto{\pgfqpoint{1.338658in}{2.763484in}}%
\pgfpathlineto{\pgfqpoint{1.339921in}{2.762875in}}%
\pgfpathlineto{\pgfqpoint{1.341816in}{2.762052in}}%
\pgfpathlineto{\pgfqpoint{1.343711in}{2.759949in}}%
\pgfpathlineto{\pgfqpoint{1.344343in}{2.760280in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.761225in}}%
\pgfpathlineto{\pgfqpoint{1.346870in}{2.761714in}}%
\pgfpathlineto{\pgfqpoint{1.348133in}{2.759936in}}%
\pgfpathlineto{\pgfqpoint{1.349397in}{2.760223in}}%
\pgfpathlineto{\pgfqpoint{1.351292in}{2.758842in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{2.759720in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{2.761147in}}%
\pgfpathlineto{\pgfqpoint{1.355082in}{2.760552in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{2.761291in}}%
\pgfpathlineto{\pgfqpoint{1.356977in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{1.358872in}{2.760861in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{2.759465in}}%
\pgfpathlineto{\pgfqpoint{1.362031in}{2.757488in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{2.756974in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{2.757271in}}%
\pgfpathlineto{\pgfqpoint{1.363926in}{2.758789in}}%
\pgfpathlineto{\pgfqpoint{1.365189in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{2.758835in}}%
\pgfpathlineto{\pgfqpoint{1.367716in}{2.761444in}}%
\pgfpathlineto{\pgfqpoint{1.370243in}{2.770305in}}%
\pgfpathlineto{\pgfqpoint{1.370875in}{2.771381in}}%
\pgfpathlineto{\pgfqpoint{1.372138in}{2.771398in}}%
\pgfpathlineto{\pgfqpoint{1.374665in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{1.375297in}{2.776146in}}%
\pgfpathlineto{\pgfqpoint{1.375928in}{2.776167in}}%
\pgfpathlineto{\pgfqpoint{1.376560in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{2.773191in}}%
\pgfpathlineto{\pgfqpoint{1.378455in}{2.773556in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{2.777927in}}%
\pgfpathlineto{\pgfqpoint{1.380982in}{2.778225in}}%
\pgfpathlineto{\pgfqpoint{1.382877in}{2.780426in}}%
\pgfpathlineto{\pgfqpoint{1.383509in}{2.780853in}}%
\pgfpathlineto{\pgfqpoint{1.384772in}{2.780474in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{2.783214in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.792933in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{2.798130in}}%
\pgfpathlineto{\pgfqpoint{1.395511in}{2.807479in}}%
\pgfpathlineto{\pgfqpoint{1.396143in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{1.396775in}{2.807366in}}%
\pgfpathlineto{\pgfqpoint{1.397407in}{2.808793in}}%
\pgfpathlineto{\pgfqpoint{1.398670in}{2.813065in}}%
\pgfpathlineto{\pgfqpoint{1.400565in}{2.817486in}}%
\pgfpathlineto{\pgfqpoint{1.402460in}{2.820917in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{2.798134in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{2.800205in}}%
\pgfpathlineto{\pgfqpoint{1.406882in}{2.800774in}}%
\pgfpathlineto{\pgfqpoint{1.408777in}{2.804913in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.813981in}}%
\pgfpathlineto{\pgfqpoint{1.413831in}{2.814615in}}%
\pgfpathlineto{\pgfqpoint{1.415094in}{2.820727in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{2.824691in}}%
\pgfpathlineto{\pgfqpoint{1.418253in}{2.827003in}}%
\pgfpathlineto{\pgfqpoint{1.418885in}{2.827445in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{2.837294in}}%
\pgfpathlineto{\pgfqpoint{1.422675in}{2.838346in}}%
\pgfpathlineto{\pgfqpoint{1.424570in}{2.844828in}}%
\pgfpathlineto{\pgfqpoint{1.425202in}{2.845143in}}%
\pgfpathlineto{\pgfqpoint{1.427097in}{2.845129in}}%
\pgfpathlineto{\pgfqpoint{1.427729in}{2.845390in}}%
\pgfpathlineto{\pgfqpoint{1.428360in}{2.846206in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{2.857503in}}%
\pgfpathlineto{\pgfqpoint{1.436572in}{2.867678in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{2.874125in}}%
\pgfpathlineto{\pgfqpoint{1.439099in}{2.875616in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{2.883239in}}%
\pgfpathlineto{\pgfqpoint{1.441626in}{2.883789in}}%
\pgfpathlineto{\pgfqpoint{1.443521in}{2.881431in}}%
\pgfpathlineto{\pgfqpoint{1.444785in}{2.885216in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{2.899034in}}%
\pgfpathlineto{\pgfqpoint{1.449838in}{2.900372in}}%
\pgfpathlineto{\pgfqpoint{1.450470in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{2.900131in}}%
\pgfpathlineto{\pgfqpoint{1.452365in}{2.899209in}}%
\pgfpathlineto{\pgfqpoint{1.453629in}{2.901237in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.903376in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{2.902999in}}%
\pgfpathlineto{\pgfqpoint{1.457419in}{2.903426in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.904708in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{2.904810in}}%
\pgfpathlineto{\pgfqpoint{1.459314in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{1.460577in}{2.907232in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{2.914184in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{2.917876in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{2.919830in}}%
\pgfpathlineto{\pgfqpoint{1.468790in}{2.921540in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{2.922408in}}%
\pgfpathlineto{\pgfqpoint{1.470685in}{2.925025in}}%
\pgfpathlineto{\pgfqpoint{1.471317in}{2.924711in}}%
\pgfpathlineto{\pgfqpoint{1.475738in}{2.934289in}}%
\pgfpathlineto{\pgfqpoint{1.477002in}{2.934787in}}%
\pgfpathlineto{\pgfqpoint{1.478265in}{2.932237in}}%
\pgfpathlineto{\pgfqpoint{1.478897in}{2.932460in}}%
\pgfpathlineto{\pgfqpoint{1.480160in}{2.936173in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{2.937620in}}%
\pgfpathlineto{\pgfqpoint{1.482687in}{2.942428in}}%
\pgfpathlineto{\pgfqpoint{1.484582in}{2.941817in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{2.944416in}}%
\pgfpathlineto{\pgfqpoint{1.486478in}{2.945061in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{2.949169in}}%
\pgfpathlineto{\pgfqpoint{1.489004in}{2.953734in}}%
\pgfpathlineto{\pgfqpoint{1.489636in}{2.954789in}}%
\pgfpathlineto{\pgfqpoint{1.490268in}{2.954207in}}%
\pgfpathlineto{\pgfqpoint{1.490900in}{2.954699in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{2.951468in}}%
\pgfpathlineto{\pgfqpoint{1.493426in}{2.949149in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{2.947398in}}%
\pgfpathlineto{\pgfqpoint{1.497217in}{2.951288in}}%
\pgfpathlineto{\pgfqpoint{1.498480in}{2.953512in}}%
\pgfpathlineto{\pgfqpoint{1.499112in}{2.954147in}}%
\pgfpathlineto{\pgfqpoint{1.500375in}{2.954004in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.952709in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{2.952272in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{2.951275in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{2.951351in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{2.948420in}}%
\pgfpathlineto{\pgfqpoint{1.505429in}{2.949114in}}%
\pgfpathlineto{\pgfqpoint{1.506061in}{2.949161in}}%
\pgfpathlineto{\pgfqpoint{1.506692in}{2.950137in}}%
\pgfpathlineto{\pgfqpoint{1.507324in}{2.950336in}}%
\pgfpathlineto{\pgfqpoint{1.508587in}{2.948590in}}%
\pgfpathlineto{\pgfqpoint{1.509851in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{1.511114in}{2.943652in}}%
\pgfpathlineto{\pgfqpoint{1.511746in}{2.943247in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{2.943385in}}%
\pgfpathlineto{\pgfqpoint{1.513009in}{2.943927in}}%
\pgfpathlineto{\pgfqpoint{1.515536in}{2.950291in}}%
\pgfpathlineto{\pgfqpoint{1.516168in}{2.949875in}}%
\pgfpathlineto{\pgfqpoint{1.517431in}{2.950227in}}%
\pgfpathlineto{\pgfqpoint{1.518695in}{2.950262in}}%
\pgfpathlineto{\pgfqpoint{1.519326in}{2.950146in}}%
\pgfpathlineto{\pgfqpoint{1.519958in}{2.949627in}}%
\pgfpathlineto{\pgfqpoint{1.520590in}{2.950049in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{2.949538in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{2.954340in}}%
\pgfpathlineto{\pgfqpoint{1.523748in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{1.524380in}{2.953040in}}%
\pgfpathlineto{\pgfqpoint{1.525012in}{2.953196in}}%
\pgfpathlineto{\pgfqpoint{1.525644in}{2.953760in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{2.953803in}}%
\pgfpathlineto{\pgfqpoint{1.526907in}{2.954719in}}%
\pgfpathlineto{\pgfqpoint{1.528170in}{2.957616in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{2.958240in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{2.959990in}}%
\pgfpathlineto{\pgfqpoint{1.530697in}{2.959088in}}%
\pgfpathlineto{\pgfqpoint{1.531961in}{2.956063in}}%
\pgfpathlineto{\pgfqpoint{1.534487in}{2.960236in}}%
\pgfpathlineto{\pgfqpoint{1.535119in}{2.959874in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.960418in}}%
\pgfpathlineto{\pgfqpoint{1.537014in}{2.960753in}}%
\pgfpathlineto{\pgfqpoint{1.538278in}{2.960242in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{2.958568in}}%
\pgfpathlineto{\pgfqpoint{1.539541in}{2.959633in}}%
\pgfpathlineto{\pgfqpoint{1.540173in}{2.959740in}}%
\pgfpathlineto{\pgfqpoint{1.541436in}{2.956349in}}%
\pgfpathlineto{\pgfqpoint{1.544595in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{1.545858in}{2.955663in}}%
\pgfpathlineto{\pgfqpoint{1.546490in}{2.955624in}}%
\pgfpathlineto{\pgfqpoint{1.547122in}{2.955985in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{2.960681in}}%
\pgfpathlineto{\pgfqpoint{1.550280in}{2.961509in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{2.960013in}}%
\pgfpathlineto{\pgfqpoint{1.552807in}{2.960119in}}%
\pgfpathlineto{\pgfqpoint{1.554070in}{2.961219in}}%
\pgfpathlineto{\pgfqpoint{1.557229in}{2.971993in}}%
\pgfpathlineto{\pgfqpoint{1.558492in}{2.971789in}}%
\pgfpathlineto{\pgfqpoint{1.559756in}{2.968948in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{2.968295in}}%
\pgfpathlineto{\pgfqpoint{1.561651in}{2.968283in}}%
\pgfpathlineto{\pgfqpoint{1.562283in}{2.968762in}}%
\pgfpathlineto{\pgfqpoint{1.563546in}{2.970997in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{2.975326in}}%
\pgfpathlineto{\pgfqpoint{1.565441in}{2.976522in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{2.988969in}}%
\pgfpathlineto{\pgfqpoint{1.569231in}{2.990017in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{2.988953in}}%
\pgfpathlineto{\pgfqpoint{1.570495in}{2.989172in}}%
\pgfpathlineto{\pgfqpoint{1.571127in}{2.991515in}}%
\pgfpathlineto{\pgfqpoint{1.572390in}{2.993727in}}%
\pgfpathlineto{\pgfqpoint{1.573022in}{2.995643in}}%
\pgfpathlineto{\pgfqpoint{1.574917in}{3.004181in}}%
\pgfpathlineto{\pgfqpoint{1.576180in}{3.008328in}}%
\pgfpathlineto{\pgfqpoint{1.576812in}{3.008092in}}%
\pgfpathlineto{\pgfqpoint{1.577444in}{3.008493in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{1.583129in}{3.020423in}}%
\pgfpathlineto{\pgfqpoint{1.583761in}{3.020919in}}%
\pgfpathlineto{\pgfqpoint{1.584393in}{3.021984in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{3.021434in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{3.023763in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{3.025839in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{3.025143in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{3.025762in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{3.031186in}}%
\pgfpathlineto{\pgfqpoint{1.591341in}{3.033482in}}%
\pgfpathlineto{\pgfqpoint{1.591973in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{3.033463in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{3.038485in}}%
\pgfpathlineto{\pgfqpoint{1.595763in}{3.045851in}}%
\pgfpathlineto{\pgfqpoint{1.596395in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{1.597658in}{3.047005in}}%
\pgfpathlineto{\pgfqpoint{1.598290in}{3.048118in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{3.047988in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{3.049324in}}%
\pgfpathlineto{\pgfqpoint{1.602080in}{3.055973in}}%
\pgfpathlineto{\pgfqpoint{1.602712in}{3.056234in}}%
\pgfpathlineto{\pgfqpoint{1.603344in}{3.057769in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{3.065406in}}%
\pgfpathlineto{\pgfqpoint{1.605871in}{3.066127in}}%
\pgfpathlineto{\pgfqpoint{1.606502in}{3.065722in}}%
\pgfpathlineto{\pgfqpoint{1.607766in}{3.066351in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{3.067200in}}%
\pgfpathlineto{\pgfqpoint{1.609661in}{3.067348in}}%
\pgfpathlineto{\pgfqpoint{1.610293in}{3.067524in}}%
\pgfpathlineto{\pgfqpoint{1.610924in}{3.066155in}}%
\pgfpathlineto{\pgfqpoint{1.611556in}{3.066403in}}%
\pgfpathlineto{\pgfqpoint{1.612188in}{3.067297in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{3.067154in}}%
\pgfpathlineto{\pgfqpoint{1.613451in}{3.066224in}}%
\pgfpathlineto{\pgfqpoint{1.614715in}{3.067989in}}%
\pgfpathlineto{\pgfqpoint{1.615978in}{3.072337in}}%
\pgfpathlineto{\pgfqpoint{1.617241in}{3.075066in}}%
\pgfpathlineto{\pgfqpoint{1.617873in}{3.074654in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{3.075274in}}%
\pgfpathlineto{\pgfqpoint{1.619768in}{3.073884in}}%
\pgfpathlineto{\pgfqpoint{1.620400in}{3.074100in}}%
\pgfpathlineto{\pgfqpoint{1.622927in}{3.080254in}}%
\pgfpathlineto{\pgfqpoint{1.624822in}{3.082947in}}%
\pgfpathlineto{\pgfqpoint{1.626085in}{3.081266in}}%
\pgfpathlineto{\pgfqpoint{1.627349in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{1.627980in}{3.077961in}}%
\pgfpathlineto{\pgfqpoint{1.631139in}{3.074630in}}%
\pgfpathlineto{\pgfqpoint{1.631771in}{3.075415in}}%
\pgfpathlineto{\pgfqpoint{1.634298in}{3.082181in}}%
\pgfpathlineto{\pgfqpoint{1.634929in}{3.083528in}}%
\pgfpathlineto{\pgfqpoint{1.635561in}{3.083890in}}%
\pgfpathlineto{\pgfqpoint{1.636193in}{3.083225in}}%
\pgfpathlineto{\pgfqpoint{1.638088in}{3.078948in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{3.078860in}}%
\pgfpathlineto{\pgfqpoint{1.639351in}{3.077579in}}%
\pgfpathlineto{\pgfqpoint{1.640615in}{3.079116in}}%
\pgfpathlineto{\pgfqpoint{1.641878in}{3.079068in}}%
\pgfpathlineto{\pgfqpoint{1.642510in}{3.079151in}}%
\pgfpathlineto{\pgfqpoint{1.644405in}{3.082578in}}%
\pgfpathlineto{\pgfqpoint{1.645037in}{3.082197in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{3.079295in}}%
\pgfpathlineto{\pgfqpoint{1.646932in}{3.078921in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{3.079674in}}%
\pgfpathlineto{\pgfqpoint{1.648827in}{3.083284in}}%
\pgfpathlineto{\pgfqpoint{1.650722in}{3.087484in}}%
\pgfpathlineto{\pgfqpoint{1.651985in}{3.086672in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{3.082932in}}%
\pgfpathlineto{\pgfqpoint{1.653881in}{3.082702in}}%
\pgfpathlineto{\pgfqpoint{1.654512in}{3.081263in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.082002in}}%
\pgfpathlineto{\pgfqpoint{1.655776in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{1.656407in}{3.080962in}}%
\pgfpathlineto{\pgfqpoint{1.657671in}{3.081105in}}%
\pgfpathlineto{\pgfqpoint{1.658303in}{3.081302in}}%
\pgfpathlineto{\pgfqpoint{1.658934in}{3.080039in}}%
\pgfpathlineto{\pgfqpoint{1.659566in}{3.077928in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{3.077982in}}%
\pgfpathlineto{\pgfqpoint{1.661461in}{3.078854in}}%
\pgfpathlineto{\pgfqpoint{1.663356in}{3.080960in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{3.079399in}}%
\pgfpathlineto{\pgfqpoint{1.665251in}{3.078517in}}%
\pgfpathlineto{\pgfqpoint{1.666515in}{3.078427in}}%
\pgfpathlineto{\pgfqpoint{1.667778in}{3.079856in}}%
\pgfpathlineto{\pgfqpoint{1.668410in}{3.080078in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{3.081745in}}%
\pgfpathlineto{\pgfqpoint{1.671568in}{3.079674in}}%
\pgfpathlineto{\pgfqpoint{1.672832in}{3.081796in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{3.083696in}}%
\pgfpathlineto{\pgfqpoint{1.675359in}{3.084285in}}%
\pgfpathlineto{\pgfqpoint{1.675990in}{3.084066in}}%
\pgfpathlineto{\pgfqpoint{1.677886in}{3.085017in}}%
\pgfpathlineto{\pgfqpoint{1.678517in}{3.083753in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{3.083790in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{3.083449in}}%
\pgfpathlineto{\pgfqpoint{1.680412in}{3.083863in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{3.084978in}}%
\pgfpathlineto{\pgfqpoint{1.681676in}{3.084019in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{3.084157in}}%
\pgfpathlineto{\pgfqpoint{1.683571in}{3.085219in}}%
\pgfpathlineto{\pgfqpoint{1.684203in}{3.085407in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{1.686098in}{3.085064in}}%
\pgfpathlineto{\pgfqpoint{1.687993in}{3.085183in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{3.088505in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{3.092164in}}%
\pgfpathlineto{\pgfqpoint{1.693047in}{3.091226in}}%
\pgfpathlineto{\pgfqpoint{1.693678in}{3.091288in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{3.090650in}}%
\pgfpathlineto{\pgfqpoint{1.694942in}{3.091002in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.090809in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{3.090160in}}%
\pgfpathlineto{\pgfqpoint{1.697469in}{3.090336in}}%
\pgfpathlineto{\pgfqpoint{1.698100in}{3.090130in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{3.092130in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{3.100574in}}%
\pgfpathlineto{\pgfqpoint{1.703786in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{1.705049in}{3.096657in}}%
\pgfpathlineto{\pgfqpoint{1.705681in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{3.096974in}}%
\pgfpathlineto{\pgfqpoint{1.708208in}{3.096019in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{3.096583in}}%
\pgfpathlineto{\pgfqpoint{1.709471in}{3.098043in}}%
\pgfpathlineto{\pgfqpoint{1.710103in}{3.097850in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{3.094407in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{3.093101in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.093883in}}%
\pgfpathlineto{\pgfqpoint{1.715788in}{3.097086in}}%
\pgfpathlineto{\pgfqpoint{1.716420in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{3.099324in}}%
\pgfpathlineto{\pgfqpoint{1.717683in}{3.101661in}}%
\pgfpathlineto{\pgfqpoint{1.718315in}{3.102004in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{3.100182in}}%
\pgfpathlineto{\pgfqpoint{1.721473in}{3.100663in}}%
\pgfpathlineto{\pgfqpoint{1.722105in}{3.100559in}}%
\pgfpathlineto{\pgfqpoint{1.723369in}{3.102749in}}%
\pgfpathlineto{\pgfqpoint{1.725895in}{3.105117in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{3.104722in}}%
\pgfpathlineto{\pgfqpoint{1.727159in}{3.103412in}}%
\pgfpathlineto{\pgfqpoint{1.727791in}{3.103123in}}%
\pgfpathlineto{\pgfqpoint{1.728422in}{3.103958in}}%
\pgfpathlineto{\pgfqpoint{1.731581in}{3.104524in}}%
\pgfpathlineto{\pgfqpoint{1.732213in}{3.103336in}}%
\pgfpathlineto{\pgfqpoint{1.733476in}{3.104001in}}%
\pgfpathlineto{\pgfqpoint{1.734108in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{1.734739in}{3.102890in}}%
\pgfpathlineto{\pgfqpoint{1.735371in}{3.103980in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{3.104014in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{3.104922in}}%
\pgfpathlineto{\pgfqpoint{1.737266in}{3.106639in}}%
\pgfpathlineto{\pgfqpoint{1.737898in}{3.106303in}}%
\pgfpathlineto{\pgfqpoint{1.739161in}{3.105090in}}%
\pgfpathlineto{\pgfqpoint{1.739793in}{3.105450in}}%
\pgfpathlineto{\pgfqpoint{1.741688in}{3.105182in}}%
\pgfpathlineto{\pgfqpoint{1.742952in}{3.105174in}}%
\pgfpathlineto{\pgfqpoint{1.744215in}{3.104038in}}%
\pgfpathlineto{\pgfqpoint{1.744847in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{3.105435in}}%
\pgfpathlineto{\pgfqpoint{1.746110in}{3.104754in}}%
\pgfpathlineto{\pgfqpoint{1.746742in}{3.105891in}}%
\pgfpathlineto{\pgfqpoint{1.748005in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{1.748637in}{3.106744in}}%
\pgfpathlineto{\pgfqpoint{1.749900in}{3.106675in}}%
\pgfpathlineto{\pgfqpoint{1.751164in}{3.107734in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{3.107644in}}%
\pgfpathlineto{\pgfqpoint{1.752427in}{3.107129in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{3.107154in}}%
\pgfpathlineto{\pgfqpoint{1.754322in}{3.105673in}}%
\pgfpathlineto{\pgfqpoint{1.754954in}{3.105485in}}%
\pgfpathlineto{\pgfqpoint{1.755586in}{3.106018in}}%
\pgfpathlineto{\pgfqpoint{1.756849in}{3.107741in}}%
\pgfpathlineto{\pgfqpoint{1.758113in}{3.106879in}}%
\pgfpathlineto{\pgfqpoint{1.759376in}{3.108579in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{3.107860in}}%
\pgfpathlineto{\pgfqpoint{1.761271in}{3.104576in}}%
\pgfpathlineto{\pgfqpoint{1.761903in}{3.101672in}}%
\pgfpathlineto{\pgfqpoint{1.763166in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{1.763798in}{3.099428in}}%
\pgfpathlineto{\pgfqpoint{1.766325in}{3.098520in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{3.098983in}}%
\pgfpathlineto{\pgfqpoint{1.768852in}{3.106874in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{3.107225in}}%
\pgfpathlineto{\pgfqpoint{1.770747in}{3.110336in}}%
\pgfpathlineto{\pgfqpoint{1.774537in}{3.112764in}}%
\pgfpathlineto{\pgfqpoint{1.778327in}{3.116732in}}%
\pgfpathlineto{\pgfqpoint{1.778959in}{3.116493in}}%
\pgfpathlineto{\pgfqpoint{1.780222in}{3.116937in}}%
\pgfpathlineto{\pgfqpoint{1.780854in}{3.116040in}}%
\pgfpathlineto{\pgfqpoint{1.781486in}{3.116387in}}%
\pgfpathlineto{\pgfqpoint{1.782749in}{3.118967in}}%
\pgfpathlineto{\pgfqpoint{1.784013in}{3.121826in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{3.124917in}}%
\pgfpathlineto{\pgfqpoint{1.786540in}{3.124154in}}%
\pgfpathlineto{\pgfqpoint{1.788435in}{3.120203in}}%
\pgfpathlineto{\pgfqpoint{1.789066in}{3.120533in}}%
\pgfpathlineto{\pgfqpoint{1.789698in}{3.119877in}}%
\pgfpathlineto{\pgfqpoint{1.790962in}{3.121694in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{3.121993in}}%
\pgfpathlineto{\pgfqpoint{1.792857in}{3.123306in}}%
\pgfpathlineto{\pgfqpoint{1.794120in}{3.123608in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{3.123020in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{3.123520in}}%
\pgfpathlineto{\pgfqpoint{1.796647in}{3.124218in}}%
\pgfpathlineto{\pgfqpoint{1.797910in}{3.126878in}}%
\pgfpathlineto{\pgfqpoint{1.798542in}{3.127379in}}%
\pgfpathlineto{\pgfqpoint{1.799174in}{3.128411in}}%
\pgfpathlineto{\pgfqpoint{1.800437in}{3.127679in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{1.802332in}{3.124408in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{3.125505in}}%
\pgfpathlineto{\pgfqpoint{1.803596in}{3.125789in}}%
\pgfpathlineto{\pgfqpoint{1.804859in}{3.127946in}}%
\pgfpathlineto{\pgfqpoint{1.806754in}{3.126750in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{3.127006in}}%
\pgfpathlineto{\pgfqpoint{1.808649in}{3.126318in}}%
\pgfpathlineto{\pgfqpoint{1.811176in}{3.127245in}}%
\pgfpathlineto{\pgfqpoint{1.811808in}{3.125786in}}%
\pgfpathlineto{\pgfqpoint{1.812440in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{1.814966in}{3.121942in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{3.121720in}}%
\pgfpathlineto{\pgfqpoint{1.816230in}{3.122204in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{3.121507in}}%
\pgfpathlineto{\pgfqpoint{1.818125in}{3.124095in}}%
\pgfpathlineto{\pgfqpoint{1.820020in}{3.124313in}}%
\pgfpathlineto{\pgfqpoint{1.820652in}{3.124840in}}%
\pgfpathlineto{\pgfqpoint{1.823179in}{3.119160in}}%
\pgfpathlineto{\pgfqpoint{1.824442in}{3.120757in}}%
\pgfpathlineto{\pgfqpoint{1.825706in}{3.123202in}}%
\pgfpathlineto{\pgfqpoint{1.826969in}{3.124581in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.122016in}}%
\pgfpathlineto{\pgfqpoint{1.828232in}{3.121561in}}%
\pgfpathlineto{\pgfqpoint{1.830128in}{3.115101in}}%
\pgfpathlineto{\pgfqpoint{1.833286in}{3.105787in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{3.104307in}}%
\pgfpathlineto{\pgfqpoint{1.836445in}{3.107995in}}%
\pgfpathlineto{\pgfqpoint{1.837076in}{3.107542in}}%
\pgfpathlineto{\pgfqpoint{1.837708in}{3.108600in}}%
\pgfpathlineto{\pgfqpoint{1.838340in}{3.107595in}}%
\pgfpathlineto{\pgfqpoint{1.840867in}{3.099950in}}%
\pgfpathlineto{\pgfqpoint{1.842762in}{3.097633in}}%
\pgfpathlineto{\pgfqpoint{1.844657in}{3.093727in}}%
\pgfpathlineto{\pgfqpoint{1.846552in}{3.090389in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{3.083072in}}%
\pgfpathlineto{\pgfqpoint{1.850974in}{3.084470in}}%
\pgfpathlineto{\pgfqpoint{1.851606in}{3.085368in}}%
\pgfpathlineto{\pgfqpoint{1.852237in}{3.084864in}}%
\pgfpathlineto{\pgfqpoint{1.852869in}{3.085418in}}%
\pgfpathlineto{\pgfqpoint{1.853501in}{3.085356in}}%
\pgfpathlineto{\pgfqpoint{1.854132in}{3.083998in}}%
\pgfpathlineto{\pgfqpoint{1.856028in}{3.075812in}}%
\pgfpathlineto{\pgfqpoint{1.858554in}{3.069054in}}%
\pgfpathlineto{\pgfqpoint{1.859186in}{3.068589in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{3.067160in}}%
\pgfpathlineto{\pgfqpoint{1.860450in}{3.066656in}}%
\pgfpathlineto{\pgfqpoint{1.861713in}{3.062975in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{3.060910in}}%
\pgfpathlineto{\pgfqpoint{1.863608in}{3.059494in}}%
\pgfpathlineto{\pgfqpoint{1.865503in}{3.060392in}}%
\pgfpathlineto{\pgfqpoint{1.867398in}{3.053989in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{3.045057in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{3.045693in}}%
\pgfpathlineto{\pgfqpoint{1.871189in}{3.044762in}}%
\pgfpathlineto{\pgfqpoint{1.871820in}{3.045046in}}%
\pgfpathlineto{\pgfqpoint{1.872452in}{3.044679in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{3.041098in}}%
\pgfpathlineto{\pgfqpoint{1.875611in}{3.043408in}}%
\pgfpathlineto{\pgfqpoint{1.876874in}{3.043016in}}%
\pgfpathlineto{\pgfqpoint{1.877506in}{3.042462in}}%
\pgfpathlineto{\pgfqpoint{1.880664in}{3.034946in}}%
\pgfpathlineto{\pgfqpoint{1.881296in}{3.031577in}}%
\pgfpathlineto{\pgfqpoint{1.881928in}{3.030330in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{3.030125in}}%
\pgfpathlineto{\pgfqpoint{1.883823in}{3.028534in}}%
\pgfpathlineto{\pgfqpoint{1.884455in}{3.029867in}}%
\pgfpathlineto{\pgfqpoint{1.885086in}{3.032163in}}%
\pgfpathlineto{\pgfqpoint{1.886350in}{3.033312in}}%
\pgfpathlineto{\pgfqpoint{1.887613in}{3.032962in}}%
\pgfpathlineto{\pgfqpoint{1.888876in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{3.027542in}}%
\pgfpathlineto{\pgfqpoint{1.890140in}{3.028214in}}%
\pgfpathlineto{\pgfqpoint{1.890772in}{3.029645in}}%
\pgfpathlineto{\pgfqpoint{1.891403in}{3.029593in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{3.033581in}}%
\pgfpathlineto{\pgfqpoint{1.894562in}{3.032563in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{3.028806in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{3.027374in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.020728in}}%
\pgfpathlineto{\pgfqpoint{1.900247in}{3.014161in}}%
\pgfpathlineto{\pgfqpoint{1.900879in}{3.012569in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{1.902774in}{3.015982in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{3.018371in}}%
\pgfpathlineto{\pgfqpoint{1.904038in}{3.018769in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{3.017321in}}%
\pgfpathlineto{\pgfqpoint{1.907828in}{3.014477in}}%
\pgfpathlineto{\pgfqpoint{1.908459in}{3.014896in}}%
\pgfpathlineto{\pgfqpoint{1.912881in}{3.011837in}}%
\pgfpathlineto{\pgfqpoint{1.913513in}{3.011710in}}%
\pgfpathlineto{\pgfqpoint{1.914145in}{3.010904in}}%
\pgfpathlineto{\pgfqpoint{1.916040in}{3.006379in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{3.005426in}}%
\pgfpathlineto{\pgfqpoint{1.917303in}{3.006559in}}%
\pgfpathlineto{\pgfqpoint{1.918567in}{3.010223in}}%
\pgfpathlineto{\pgfqpoint{1.919199in}{3.011091in}}%
\pgfpathlineto{\pgfqpoint{1.920462in}{3.009783in}}%
\pgfpathlineto{\pgfqpoint{1.921094in}{3.010082in}}%
\pgfpathlineto{\pgfqpoint{1.921725in}{3.009355in}}%
\pgfpathlineto{\pgfqpoint{1.922989in}{3.006632in}}%
\pgfpathlineto{\pgfqpoint{1.923621in}{3.005867in}}%
\pgfpathlineto{\pgfqpoint{1.924884in}{3.006291in}}%
\pgfpathlineto{\pgfqpoint{1.926147in}{3.006669in}}%
\pgfpathlineto{\pgfqpoint{1.926779in}{3.008032in}}%
\pgfpathlineto{\pgfqpoint{1.928674in}{3.009146in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{3.015999in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{3.016281in}}%
\pgfpathlineto{\pgfqpoint{1.934360in}{3.015532in}}%
\pgfpathlineto{\pgfqpoint{1.935623in}{3.014300in}}%
\pgfpathlineto{\pgfqpoint{1.936886in}{3.011265in}}%
\pgfpathlineto{\pgfqpoint{1.937518in}{3.011091in}}%
\pgfpathlineto{\pgfqpoint{1.938150in}{3.011618in}}%
\pgfpathlineto{\pgfqpoint{1.938782in}{3.010440in}}%
\pgfpathlineto{\pgfqpoint{1.940045in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.010682in}}%
\pgfpathlineto{\pgfqpoint{1.941940in}{3.013527in}}%
\pgfpathlineto{\pgfqpoint{1.943204in}{3.014841in}}%
\pgfpathlineto{\pgfqpoint{1.945099in}{3.013926in}}%
\pgfpathlineto{\pgfqpoint{1.946362in}{3.012627in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{3.013226in}}%
\pgfpathlineto{\pgfqpoint{1.947625in}{3.012267in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{3.008076in}}%
\pgfpathlineto{\pgfqpoint{1.950784in}{3.003927in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{3.003954in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{3.003442in}}%
\pgfpathlineto{\pgfqpoint{1.953311in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{1.957101in}{2.964535in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{2.953373in}}%
\pgfpathlineto{\pgfqpoint{1.960891in}{2.938151in}}%
\pgfpathlineto{\pgfqpoint{1.964050in}{2.905372in}}%
\pgfpathlineto{\pgfqpoint{1.970367in}{2.834896in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{1.992477in}{2.598135in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{2.575972in}}%
\pgfpathlineto{\pgfqpoint{1.996899in}{2.550392in}}%
\pgfpathlineto{\pgfqpoint{2.006374in}{2.445507in}}%
\pgfpathlineto{\pgfqpoint{2.009533in}{2.414743in}}%
\pgfpathlineto{\pgfqpoint{2.011428in}{2.396397in}}%
\pgfpathlineto{\pgfqpoint{2.013955in}{2.374014in}}%
\pgfpathlineto{\pgfqpoint{2.015850in}{2.359826in}}%
\pgfpathlineto{\pgfqpoint{2.020904in}{2.342256in}}%
\pgfpathlineto{\pgfqpoint{2.022167in}{2.340403in}}%
\pgfpathlineto{\pgfqpoint{2.024062in}{2.339556in}}%
\pgfpathlineto{\pgfqpoint{2.025326in}{2.339340in}}%
\pgfpathlineto{\pgfqpoint{2.025957in}{2.338857in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.337327in}}%
\pgfpathlineto{\pgfqpoint{2.028484in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{2.029116in}{2.338096in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{2.337058in}}%
\pgfpathlineto{\pgfqpoint{2.034170in}{2.337427in}}%
\pgfpathlineto{\pgfqpoint{2.035433in}{2.338136in}}%
\pgfpathlineto{\pgfqpoint{2.036697in}{2.337110in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.336671in}}%
\pgfpathlineto{\pgfqpoint{2.040487in}{2.337187in}}%
\pgfpathlineto{\pgfqpoint{2.041750in}{2.336741in}}%
\pgfpathlineto{\pgfqpoint{2.042382in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{2.044277in}{2.336748in}}%
\pgfpathlineto{\pgfqpoint{2.045540in}{2.337049in}}%
\pgfpathlineto{\pgfqpoint{2.046172in}{2.337221in}}%
\pgfpathlineto{\pgfqpoint{2.047436in}{2.338523in}}%
\pgfpathlineto{\pgfqpoint{2.048067in}{2.338108in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{2.338990in}}%
\pgfpathlineto{\pgfqpoint{2.051858in}{2.340043in}}%
\pgfpathlineto{\pgfqpoint{2.053753in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{2.054384in}{2.339462in}}%
\pgfpathlineto{\pgfqpoint{2.055016in}{2.339108in}}%
\pgfpathlineto{\pgfqpoint{2.055648in}{2.339261in}}%
\pgfpathlineto{\pgfqpoint{2.057543in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{2.058175in}{2.336932in}}%
\pgfpathlineto{\pgfqpoint{2.060070in}{2.336613in}}%
\pgfpathlineto{\pgfqpoint{2.060701in}{2.336754in}}%
\pgfpathlineto{\pgfqpoint{2.061965in}{2.337618in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{2.337629in}}%
\pgfpathlineto{\pgfqpoint{2.064492in}{2.337977in}}%
\pgfpathlineto{\pgfqpoint{2.066387in}{2.338167in}}%
\pgfpathlineto{\pgfqpoint{2.067019in}{2.337834in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{2.338772in}}%
\pgfpathlineto{\pgfqpoint{2.070177in}{2.338931in}}%
\pgfpathlineto{\pgfqpoint{2.071441in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{2.072704in}{2.343764in}}%
\pgfpathlineto{\pgfqpoint{2.073967in}{2.350955in}}%
\pgfpathlineto{\pgfqpoint{2.075231in}{2.353983in}}%
\pgfpathlineto{\pgfqpoint{2.077758in}{2.359966in}}%
\pgfpathlineto{\pgfqpoint{2.078389in}{2.360224in}}%
\pgfpathlineto{\pgfqpoint{2.079653in}{2.363858in}}%
\pgfpathlineto{\pgfqpoint{2.080284in}{2.364385in}}%
\pgfpathlineto{\pgfqpoint{2.082180in}{2.368032in}}%
\pgfpathlineto{\pgfqpoint{2.084706in}{2.371566in}}%
\pgfpathlineto{\pgfqpoint{2.087865in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{2.088497in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.091655in}{2.381011in}}%
\pgfpathlineto{\pgfqpoint{2.092919in}{2.381341in}}%
\pgfpathlineto{\pgfqpoint{2.094182in}{2.382326in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.382344in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{2.381862in}}%
\pgfpathlineto{\pgfqpoint{2.099867in}{2.386129in}}%
\pgfpathlineto{\pgfqpoint{2.100499in}{2.386929in}}%
\pgfpathlineto{\pgfqpoint{2.101763in}{2.393828in}}%
\pgfpathlineto{\pgfqpoint{2.108080in}{2.438467in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{2.571564in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{2.626673in}}%
\pgfpathlineto{\pgfqpoint{2.137138in}{2.681266in}}%
\pgfpathlineto{\pgfqpoint{2.140297in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{2.142824in}{2.729186in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{2.777098in}}%
\pgfpathlineto{\pgfqpoint{2.152931in}{2.813599in}}%
\pgfpathlineto{\pgfqpoint{2.164302in}{2.918100in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.928450in}}%
\pgfpathlineto{\pgfqpoint{2.169356in}{2.941170in}}%
\pgfpathlineto{\pgfqpoint{2.171251in}{2.943917in}}%
\pgfpathlineto{\pgfqpoint{2.173146in}{2.944334in}}%
\pgfpathlineto{\pgfqpoint{2.176304in}{2.955166in}}%
\pgfpathlineto{\pgfqpoint{2.176936in}{2.956292in}}%
\pgfpathlineto{\pgfqpoint{2.178831in}{2.963631in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{2.968226in}}%
\pgfpathlineto{\pgfqpoint{2.181358in}{2.972247in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{2.976312in}}%
\pgfpathlineto{\pgfqpoint{2.184517in}{2.981100in}}%
\pgfpathlineto{\pgfqpoint{2.185148in}{2.981202in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{2.981778in}}%
\pgfpathlineto{\pgfqpoint{2.188939in}{2.989563in}}%
\pgfpathlineto{\pgfqpoint{2.189570in}{2.989106in}}%
\pgfpathlineto{\pgfqpoint{2.190202in}{2.989675in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{2.992743in}}%
\pgfpathlineto{\pgfqpoint{2.192729in}{2.994433in}}%
\pgfpathlineto{\pgfqpoint{2.193992in}{2.998397in}}%
\pgfpathlineto{\pgfqpoint{2.195887in}{3.003137in}}%
\pgfpathlineto{\pgfqpoint{2.196519in}{3.005162in}}%
\pgfpathlineto{\pgfqpoint{2.197782in}{3.006517in}}%
\pgfpathlineto{\pgfqpoint{2.199678in}{3.011185in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{3.014879in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{3.018738in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{3.019710in}}%
\pgfpathlineto{\pgfqpoint{2.204100in}{3.020021in}}%
\pgfpathlineto{\pgfqpoint{2.205363in}{3.023449in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{3.024172in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{2.207890in}{3.027683in}}%
\pgfpathlineto{\pgfqpoint{2.211048in}{3.036250in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{3.036481in}}%
\pgfpathlineto{\pgfqpoint{2.212312in}{3.037444in}}%
\pgfpathlineto{\pgfqpoint{2.212943in}{3.037662in}}%
\pgfpathlineto{\pgfqpoint{2.217365in}{3.044153in}}%
\pgfpathlineto{\pgfqpoint{2.219261in}{3.049778in}}%
\pgfpathlineto{\pgfqpoint{2.222419in}{3.056055in}}%
\pgfpathlineto{\pgfqpoint{2.223051in}{3.056629in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{3.060067in}}%
\pgfpathlineto{\pgfqpoint{2.225578in}{3.060273in}}%
\pgfpathlineto{\pgfqpoint{2.230000in}{3.066689in}}%
\pgfpathlineto{\pgfqpoint{2.231263in}{3.067224in}}%
\pgfpathlineto{\pgfqpoint{2.232526in}{3.066305in}}%
\pgfpathlineto{\pgfqpoint{2.233158in}{3.067214in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{3.068910in}}%
\pgfpathlineto{\pgfqpoint{2.236317in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{2.236948in}{3.080438in}}%
\pgfpathlineto{\pgfqpoint{2.238844in}{3.079738in}}%
\pgfpathlineto{\pgfqpoint{2.239475in}{3.080714in}}%
\pgfpathlineto{\pgfqpoint{2.240107in}{3.082804in}}%
\pgfpathlineto{\pgfqpoint{2.240739in}{3.083418in}}%
\pgfpathlineto{\pgfqpoint{2.241370in}{3.083356in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{3.085300in}}%
\pgfpathlineto{\pgfqpoint{2.243897in}{3.086744in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{3.088373in}}%
\pgfpathlineto{\pgfqpoint{2.246424in}{3.088642in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{3.089012in}}%
\pgfpathlineto{\pgfqpoint{2.250214in}{3.098674in}}%
\pgfpathlineto{\pgfqpoint{2.252741in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{2.254005in}{3.106289in}}%
\pgfpathlineto{\pgfqpoint{2.254636in}{3.106685in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{3.109134in}}%
\pgfpathlineto{\pgfqpoint{2.257163in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{2.257795in}{3.108533in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{2.260322in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{2.260953in}{3.111602in}}%
\pgfpathlineto{\pgfqpoint{2.261585in}{3.111753in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{3.110933in}}%
\pgfpathlineto{\pgfqpoint{2.262849in}{3.110944in}}%
\pgfpathlineto{\pgfqpoint{2.264112in}{3.113712in}}%
\pgfpathlineto{\pgfqpoint{2.264744in}{3.113649in}}%
\pgfpathlineto{\pgfqpoint{2.266639in}{3.118243in}}%
\pgfpathlineto{\pgfqpoint{2.268534in}{3.121457in}}%
\pgfpathlineto{\pgfqpoint{2.270429in}{3.124169in}}%
\pgfpathlineto{\pgfqpoint{2.271061in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.272324in}{3.124236in}}%
\pgfpathlineto{\pgfqpoint{2.272956in}{3.124104in}}%
\pgfpathlineto{\pgfqpoint{2.273588in}{3.124578in}}%
\pgfpathlineto{\pgfqpoint{2.274851in}{3.126826in}}%
\pgfpathlineto{\pgfqpoint{2.276746in}{3.130328in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{3.134244in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{3.136168in}}%
\pgfpathlineto{\pgfqpoint{2.281168in}{3.135089in}}%
\pgfpathlineto{\pgfqpoint{2.281800in}{3.135311in}}%
\pgfpathlineto{\pgfqpoint{2.282432in}{3.134177in}}%
\pgfpathlineto{\pgfqpoint{2.284958in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{2.287485in}{3.140659in}}%
\pgfpathlineto{\pgfqpoint{2.288117in}{3.140826in}}%
\pgfpathlineto{\pgfqpoint{2.289380in}{3.144097in}}%
\pgfpathlineto{\pgfqpoint{2.290012in}{3.143550in}}%
\pgfpathlineto{\pgfqpoint{2.291275in}{3.143759in}}%
\pgfpathlineto{\pgfqpoint{2.291907in}{3.144030in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{3.145503in}}%
\pgfpathlineto{\pgfqpoint{2.293802in}{3.146589in}}%
\pgfpathlineto{\pgfqpoint{2.294434in}{3.146107in}}%
\pgfpathlineto{\pgfqpoint{2.295066in}{3.146397in}}%
\pgfpathlineto{\pgfqpoint{2.296961in}{3.148350in}}%
\pgfpathlineto{\pgfqpoint{2.298856in}{3.145656in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{3.147188in}}%
\pgfpathlineto{\pgfqpoint{2.300751in}{3.153938in}}%
\pgfpathlineto{\pgfqpoint{2.302646in}{3.165402in}}%
\pgfpathlineto{\pgfqpoint{2.303910in}{3.171654in}}%
\pgfpathlineto{\pgfqpoint{2.305173in}{3.179793in}}%
\pgfpathlineto{\pgfqpoint{2.307700in}{3.189640in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.221882in}}%
\pgfpathlineto{\pgfqpoint{2.313385in}{3.222923in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{3.246531in}}%
\pgfpathlineto{\pgfqpoint{2.318439in}{3.254582in}}%
\pgfpathlineto{\pgfqpoint{2.322229in}{3.275073in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{3.280847in}}%
\pgfpathlineto{\pgfqpoint{2.329810in}{3.314657in}}%
\pgfpathlineto{\pgfqpoint{2.330441in}{3.314612in}}%
\pgfpathlineto{\pgfqpoint{2.331073in}{3.315706in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{3.316346in}}%
\pgfpathlineto{\pgfqpoint{2.334232in}{3.315679in}}%
\pgfpathlineto{\pgfqpoint{2.335495in}{3.318177in}}%
\pgfpathlineto{\pgfqpoint{2.338022in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.339285in}{3.321182in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{3.318668in}}%
\pgfpathlineto{\pgfqpoint{2.341812in}{3.318754in}}%
\pgfpathlineto{\pgfqpoint{2.342444in}{3.317643in}}%
\pgfpathlineto{\pgfqpoint{2.343076in}{3.317889in}}%
\pgfpathlineto{\pgfqpoint{2.344339in}{3.319532in}}%
\pgfpathlineto{\pgfqpoint{2.344971in}{3.319238in}}%
\pgfpathlineto{\pgfqpoint{2.345602in}{3.320802in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{3.319044in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{3.319110in}}%
\pgfpathlineto{\pgfqpoint{2.347498in}{3.318345in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{3.316103in}}%
\pgfpathlineto{\pgfqpoint{2.350656in}{3.313193in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{3.314025in}}%
\pgfpathlineto{\pgfqpoint{2.352551in}{3.313214in}}%
\pgfpathlineto{\pgfqpoint{2.353815in}{3.315118in}}%
\pgfpathlineto{\pgfqpoint{2.354446in}{3.315952in}}%
\pgfpathlineto{\pgfqpoint{2.355078in}{3.315790in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{3.315085in}}%
\pgfpathlineto{\pgfqpoint{2.356342in}{3.316369in}}%
\pgfpathlineto{\pgfqpoint{2.356973in}{3.316289in}}%
\pgfpathlineto{\pgfqpoint{2.357605in}{3.317569in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{3.316654in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{2.361395in}{3.318756in}}%
\pgfpathlineto{\pgfqpoint{2.362659in}{3.317264in}}%
\pgfpathlineto{\pgfqpoint{2.363290in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{2.363922in}{3.317441in}}%
\pgfpathlineto{\pgfqpoint{2.364554in}{3.317768in}}%
\pgfpathlineto{\pgfqpoint{2.367712in}{3.312825in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{3.312842in}}%
\pgfpathlineto{\pgfqpoint{2.370239in}{3.315321in}}%
\pgfpathlineto{\pgfqpoint{2.370871in}{3.315182in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{3.313461in}}%
\pgfpathlineto{\pgfqpoint{2.373398in}{3.313422in}}%
\pgfpathlineto{\pgfqpoint{2.374661in}{3.310908in}}%
\pgfpathlineto{\pgfqpoint{2.375293in}{3.311169in}}%
\pgfpathlineto{\pgfqpoint{2.375925in}{3.309676in}}%
\pgfpathlineto{\pgfqpoint{2.377188in}{3.309654in}}%
\pgfpathlineto{\pgfqpoint{2.378451in}{3.309568in}}%
\pgfpathlineto{\pgfqpoint{2.379715in}{3.308844in}}%
\pgfpathlineto{\pgfqpoint{2.380346in}{3.307315in}}%
\pgfpathlineto{\pgfqpoint{2.380978in}{3.304563in}}%
\pgfpathlineto{\pgfqpoint{2.381610in}{3.305443in}}%
\pgfpathlineto{\pgfqpoint{2.382242in}{3.305403in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{3.306546in}}%
\pgfpathlineto{\pgfqpoint{2.383505in}{3.306573in}}%
\pgfpathlineto{\pgfqpoint{2.384768in}{3.305307in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{3.309460in}}%
\pgfpathlineto{\pgfqpoint{2.386664in}{3.308630in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{3.307108in}}%
\pgfpathlineto{\pgfqpoint{2.387927in}{3.307019in}}%
\pgfpathlineto{\pgfqpoint{2.388559in}{3.306289in}}%
\pgfpathlineto{\pgfqpoint{2.389190in}{3.306992in}}%
\pgfpathlineto{\pgfqpoint{2.389822in}{3.306951in}}%
\pgfpathlineto{\pgfqpoint{2.391086in}{3.308791in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{3.305063in}}%
\pgfpathlineto{\pgfqpoint{2.393612in}{3.305478in}}%
\pgfpathlineto{\pgfqpoint{2.395508in}{3.301078in}}%
\pgfpathlineto{\pgfqpoint{2.396139in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{2.397403in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{2.399298in}{3.298832in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{3.297221in}}%
\pgfpathlineto{\pgfqpoint{2.401193in}{3.297236in}}%
\pgfpathlineto{\pgfqpoint{2.401825in}{3.296171in}}%
\pgfpathlineto{\pgfqpoint{2.403720in}{3.300821in}}%
\pgfpathlineto{\pgfqpoint{2.404351in}{3.301138in}}%
\pgfpathlineto{\pgfqpoint{2.404983in}{3.300937in}}%
\pgfpathlineto{\pgfqpoint{2.405615in}{3.301608in}}%
\pgfpathlineto{\pgfqpoint{2.408773in}{3.295096in}}%
\pgfpathlineto{\pgfqpoint{2.409405in}{3.295392in}}%
\pgfpathlineto{\pgfqpoint{2.410037in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{2.411300in}{3.297400in}}%
\pgfpathlineto{\pgfqpoint{2.413195in}{3.298538in}}%
\pgfpathlineto{\pgfqpoint{2.415091in}{3.292349in}}%
\pgfpathlineto{\pgfqpoint{2.416354in}{3.288038in}}%
\pgfpathlineto{\pgfqpoint{2.417617in}{3.284143in}}%
\pgfpathlineto{\pgfqpoint{2.418881in}{3.284044in}}%
\pgfpathlineto{\pgfqpoint{2.420144in}{3.283530in}}%
\pgfpathlineto{\pgfqpoint{2.420776in}{3.282630in}}%
\pgfpathlineto{\pgfqpoint{2.422039in}{3.283443in}}%
\pgfpathlineto{\pgfqpoint{2.423303in}{3.282222in}}%
\pgfpathlineto{\pgfqpoint{2.423934in}{3.283046in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{3.283019in}}%
\pgfpathlineto{\pgfqpoint{2.425198in}{3.283593in}}%
\pgfpathlineto{\pgfqpoint{2.425830in}{3.282918in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{3.277703in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{3.278582in}}%
\pgfpathlineto{\pgfqpoint{2.429620in}{3.277674in}}%
\pgfpathlineto{\pgfqpoint{2.432778in}{3.270272in}}%
\pgfpathlineto{\pgfqpoint{2.434042in}{3.269613in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{3.268087in}}%
\pgfpathlineto{\pgfqpoint{2.435305in}{3.268480in}}%
\pgfpathlineto{\pgfqpoint{2.436569in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{3.267688in}}%
\pgfpathlineto{\pgfqpoint{2.437832in}{3.267684in}}%
\pgfpathlineto{\pgfqpoint{2.438464in}{3.266962in}}%
\pgfpathlineto{\pgfqpoint{2.439095in}{3.267740in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{3.267568in}}%
\pgfpathlineto{\pgfqpoint{2.440359in}{3.266692in}}%
\pgfpathlineto{\pgfqpoint{2.440991in}{3.264594in}}%
\pgfpathlineto{\pgfqpoint{2.441622in}{3.264577in}}%
\pgfpathlineto{\pgfqpoint{2.442254in}{3.263900in}}%
\pgfpathlineto{\pgfqpoint{2.443517in}{3.261285in}}%
\pgfpathlineto{\pgfqpoint{2.444781in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{2.445413in}{3.264738in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{3.265261in}}%
\pgfpathlineto{\pgfqpoint{2.447939in}{3.264768in}}%
\pgfpathlineto{\pgfqpoint{2.449203in}{3.262451in}}%
\pgfpathlineto{\pgfqpoint{2.449835in}{3.262389in}}%
\pgfpathlineto{\pgfqpoint{2.451098in}{3.264752in}}%
\pgfpathlineto{\pgfqpoint{2.451730in}{3.265535in}}%
\pgfpathlineto{\pgfqpoint{2.452361in}{3.264799in}}%
\pgfpathlineto{\pgfqpoint{2.452993in}{3.264716in}}%
\pgfpathlineto{\pgfqpoint{2.454256in}{3.261772in}}%
\pgfpathlineto{\pgfqpoint{2.455520in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{2.457415in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{2.458047in}{3.258871in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{3.258480in}}%
\pgfpathlineto{\pgfqpoint{2.460574in}{3.251260in}}%
\pgfpathlineto{\pgfqpoint{2.461837in}{3.252751in}}%
\pgfpathlineto{\pgfqpoint{2.462469in}{3.251190in}}%
\pgfpathlineto{\pgfqpoint{2.463100in}{3.250875in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{3.252103in}}%
\pgfpathlineto{\pgfqpoint{2.469418in}{3.246998in}}%
\pgfpathlineto{\pgfqpoint{2.470049in}{3.247053in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{3.248723in}}%
\pgfpathlineto{\pgfqpoint{2.471944in}{3.248113in}}%
\pgfpathlineto{\pgfqpoint{2.473208in}{3.248665in}}%
\pgfpathlineto{\pgfqpoint{2.475103in}{3.243725in}}%
\pgfpathlineto{\pgfqpoint{2.475735in}{3.242618in}}%
\pgfpathlineto{\pgfqpoint{2.476366in}{3.242843in}}%
\pgfpathlineto{\pgfqpoint{2.476998in}{3.243598in}}%
\pgfpathlineto{\pgfqpoint{2.477630in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{2.478261in}{3.244512in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{3.246108in}}%
\pgfpathlineto{\pgfqpoint{2.479525in}{3.245834in}}%
\pgfpathlineto{\pgfqpoint{2.480788in}{3.242436in}}%
\pgfpathlineto{\pgfqpoint{2.483315in}{3.233343in}}%
\pgfpathlineto{\pgfqpoint{2.485210in}{3.229273in}}%
\pgfpathlineto{\pgfqpoint{2.487737in}{3.227694in}}%
\pgfpathlineto{\pgfqpoint{2.488369in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{2.489001in}{3.229334in}}%
\pgfpathlineto{\pgfqpoint{2.489632in}{3.231672in}}%
\pgfpathlineto{\pgfqpoint{2.490896in}{3.231774in}}%
\pgfpathlineto{\pgfqpoint{2.491527in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{3.232704in}}%
\pgfpathlineto{\pgfqpoint{2.492791in}{3.233855in}}%
\pgfpathlineto{\pgfqpoint{2.493422in}{3.234089in}}%
\pgfpathlineto{\pgfqpoint{2.494054in}{3.233573in}}%
\pgfpathlineto{\pgfqpoint{2.494686in}{3.234559in}}%
\pgfpathlineto{\pgfqpoint{2.495318in}{3.234295in}}%
\pgfpathlineto{\pgfqpoint{2.496581in}{3.234849in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{3.232903in}}%
\pgfpathlineto{\pgfqpoint{2.498476in}{3.232186in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{3.232822in}}%
\pgfpathlineto{\pgfqpoint{2.501003in}{3.231294in}}%
\pgfpathlineto{\pgfqpoint{2.502898in}{3.228537in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{3.227788in}}%
\pgfpathlineto{\pgfqpoint{2.504162in}{3.227951in}}%
\pgfpathlineto{\pgfqpoint{2.505425in}{3.225660in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{3.224157in}}%
\pgfpathlineto{\pgfqpoint{2.509215in}{3.216121in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{3.214615in}}%
\pgfpathlineto{\pgfqpoint{2.511110in}{3.213614in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{3.214528in}}%
\pgfpathlineto{\pgfqpoint{2.513637in}{3.212987in}}%
\pgfpathlineto{\pgfqpoint{2.514901in}{3.212327in}}%
\pgfpathlineto{\pgfqpoint{2.516164in}{3.210924in}}%
\pgfpathlineto{\pgfqpoint{2.516796in}{3.212128in}}%
\pgfpathlineto{\pgfqpoint{2.517427in}{3.211902in}}%
\pgfpathlineto{\pgfqpoint{2.518059in}{3.212715in}}%
\pgfpathlineto{\pgfqpoint{2.519323in}{3.213035in}}%
\pgfpathlineto{\pgfqpoint{2.520586in}{3.214655in}}%
\pgfpathlineto{\pgfqpoint{2.522481in}{3.212988in}}%
\pgfpathlineto{\pgfqpoint{2.523745in}{3.214490in}}%
\pgfpathlineto{\pgfqpoint{2.525008in}{3.213239in}}%
\pgfpathlineto{\pgfqpoint{2.525640in}{3.213762in}}%
\pgfpathlineto{\pgfqpoint{2.526271in}{3.213194in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{3.209145in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{3.208960in}}%
\pgfpathlineto{\pgfqpoint{2.529430in}{3.206182in}}%
\pgfpathlineto{\pgfqpoint{2.530062in}{3.206250in}}%
\pgfpathlineto{\pgfqpoint{2.530693in}{3.205727in}}%
\pgfpathlineto{\pgfqpoint{2.531325in}{3.205948in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{3.206601in}}%
\pgfpathlineto{\pgfqpoint{2.533852in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{2.534484in}{3.205881in}}%
\pgfpathlineto{\pgfqpoint{2.535115in}{3.207393in}}%
\pgfpathlineto{\pgfqpoint{2.535747in}{3.207822in}}%
\pgfpathlineto{\pgfqpoint{2.536379in}{3.207482in}}%
\pgfpathlineto{\pgfqpoint{2.537010in}{3.208192in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{3.211133in}}%
\pgfpathlineto{\pgfqpoint{2.538906in}{3.212088in}}%
\pgfpathlineto{\pgfqpoint{2.540169in}{3.212082in}}%
\pgfpathlineto{\pgfqpoint{2.540801in}{3.212759in}}%
\pgfpathlineto{\pgfqpoint{2.541432in}{3.212387in}}%
\pgfpathlineto{\pgfqpoint{2.542696in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.547118in}{3.220815in}}%
\pgfpathlineto{\pgfqpoint{2.547749in}{3.220547in}}%
\pgfpathlineto{\pgfqpoint{2.553435in}{3.208201in}}%
\pgfpathlineto{\pgfqpoint{2.554067in}{3.208340in}}%
\pgfpathlineto{\pgfqpoint{2.554698in}{3.207854in}}%
\pgfpathlineto{\pgfqpoint{2.555962in}{3.207895in}}%
\pgfpathlineto{\pgfqpoint{2.557225in}{3.210450in}}%
\pgfpathlineto{\pgfqpoint{2.557857in}{3.210506in}}%
\pgfpathlineto{\pgfqpoint{2.559120in}{3.213624in}}%
\pgfpathlineto{\pgfqpoint{2.559752in}{3.213687in}}%
\pgfpathlineto{\pgfqpoint{2.561647in}{3.216070in}}%
\pgfpathlineto{\pgfqpoint{2.562279in}{3.214888in}}%
\pgfpathlineto{\pgfqpoint{2.566069in}{3.213002in}}%
\pgfpathlineto{\pgfqpoint{2.567964in}{3.215074in}}%
\pgfpathlineto{\pgfqpoint{2.568596in}{3.216321in}}%
\pgfpathlineto{\pgfqpoint{2.569859in}{3.216662in}}%
\pgfpathlineto{\pgfqpoint{2.570491in}{3.217740in}}%
\pgfpathlineto{\pgfqpoint{2.571123in}{3.217864in}}%
\pgfpathlineto{\pgfqpoint{2.571754in}{3.217415in}}%
\pgfpathlineto{\pgfqpoint{2.573018in}{3.215531in}}%
\pgfpathlineto{\pgfqpoint{2.574913in}{3.214158in}}%
\pgfpathlineto{\pgfqpoint{2.575545in}{3.212352in}}%
\pgfpathlineto{\pgfqpoint{2.576176in}{3.212119in}}%
\pgfpathlineto{\pgfqpoint{2.578072in}{3.209695in}}%
\pgfpathlineto{\pgfqpoint{2.578703in}{3.209770in}}%
\pgfpathlineto{\pgfqpoint{2.579335in}{3.210415in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{3.208520in}}%
\pgfpathlineto{\pgfqpoint{2.581230in}{3.208638in}}%
\pgfpathlineto{\pgfqpoint{2.582494in}{3.210358in}}%
\pgfpathlineto{\pgfqpoint{2.583125in}{3.208747in}}%
\pgfpathlineto{\pgfqpoint{2.583757in}{3.209024in}}%
\pgfpathlineto{\pgfqpoint{2.586915in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{3.212968in}}%
\pgfpathlineto{\pgfqpoint{2.590706in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{2.593864in}{3.202899in}}%
\pgfpathlineto{\pgfqpoint{2.595128in}{3.200591in}}%
\pgfpathlineto{\pgfqpoint{2.595759in}{3.200423in}}%
\pgfpathlineto{\pgfqpoint{2.597655in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{2.598918in}{3.194973in}}%
\pgfpathlineto{\pgfqpoint{2.601445in}{3.191794in}}%
\pgfpathlineto{\pgfqpoint{2.602708in}{3.189591in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{3.188862in}}%
\pgfpathlineto{\pgfqpoint{2.604603in}{3.186028in}}%
\pgfpathlineto{\pgfqpoint{2.605235in}{3.185952in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.184980in}}%
\pgfpathlineto{\pgfqpoint{2.607130in}{3.176623in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{3.172544in}}%
\pgfpathlineto{\pgfqpoint{2.609657in}{3.161745in}}%
\pgfpathlineto{\pgfqpoint{2.610920in}{3.153904in}}%
\pgfpathlineto{\pgfqpoint{2.612184in}{3.149903in}}%
\pgfpathlineto{\pgfqpoint{2.614711in}{3.152679in}}%
\pgfpathlineto{\pgfqpoint{2.615342in}{3.153459in}}%
\pgfpathlineto{\pgfqpoint{2.617238in}{3.150289in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{3.146593in}}%
\pgfpathlineto{\pgfqpoint{2.621660in}{3.129392in}}%
\pgfpathlineto{\pgfqpoint{2.624818in}{3.126835in}}%
\pgfpathlineto{\pgfqpoint{2.625450in}{3.125455in}}%
\pgfpathlineto{\pgfqpoint{2.626081in}{3.125371in}}%
\pgfpathlineto{\pgfqpoint{2.626713in}{3.124883in}}%
\pgfpathlineto{\pgfqpoint{2.627977in}{3.123467in}}%
\pgfpathlineto{\pgfqpoint{2.628608in}{3.122886in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{3.123249in}}%
\pgfpathlineto{\pgfqpoint{2.629872in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{2.631767in}{3.121034in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{3.121425in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{3.121667in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{3.121406in}}%
\pgfpathlineto{\pgfqpoint{2.635557in}{3.121967in}}%
\pgfpathlineto{\pgfqpoint{2.636821in}{3.121012in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.639347in}{3.123009in}}%
\pgfpathlineto{\pgfqpoint{2.639979in}{3.122981in}}%
\pgfpathlineto{\pgfqpoint{2.640611in}{3.121886in}}%
\pgfpathlineto{\pgfqpoint{2.641243in}{3.119534in}}%
\pgfpathlineto{\pgfqpoint{2.642506in}{3.110790in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{2.859618in}}%
\pgfpathlineto{\pgfqpoint{2.670933in}{2.851439in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{2.842186in}}%
\pgfpathlineto{\pgfqpoint{2.674091in}{2.836936in}}%
\pgfpathlineto{\pgfqpoint{2.675355in}{2.828172in}}%
\pgfpathlineto{\pgfqpoint{2.682935in}{2.752621in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{2.746097in}}%
\pgfpathlineto{\pgfqpoint{2.685462in}{2.733190in}}%
\pgfpathlineto{\pgfqpoint{2.688621in}{2.700446in}}%
\pgfpathlineto{\pgfqpoint{2.704413in}{2.534490in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.527101in}}%
\pgfpathlineto{\pgfqpoint{2.708835in}{2.523268in}}%
\pgfpathlineto{\pgfqpoint{2.709467in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{2.520798in}}%
\pgfpathlineto{\pgfqpoint{2.713257in}{2.517328in}}%
\pgfpathlineto{\pgfqpoint{2.714521in}{2.517446in}}%
\pgfpathlineto{\pgfqpoint{2.715784in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{2.515513in}}%
\pgfpathlineto{\pgfqpoint{2.717679in}{2.514933in}}%
\pgfpathlineto{\pgfqpoint{2.718311in}{2.515125in}}%
\pgfpathlineto{\pgfqpoint{2.720206in}{2.518016in}}%
\pgfpathlineto{\pgfqpoint{2.723996in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{2.725260in}{2.519121in}}%
\pgfpathlineto{\pgfqpoint{2.727787in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{2.729050in}{2.518109in}}%
\pgfpathlineto{\pgfqpoint{2.729682in}{2.517802in}}%
\pgfpathlineto{\pgfqpoint{2.730945in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{2.732209in}{2.514884in}}%
\pgfpathlineto{\pgfqpoint{2.732840in}{2.515050in}}%
\pgfpathlineto{\pgfqpoint{2.735999in}{2.513146in}}%
\pgfpathlineto{\pgfqpoint{2.737262in}{2.510470in}}%
\pgfpathlineto{\pgfqpoint{2.738526in}{2.510975in}}%
\pgfpathlineto{\pgfqpoint{2.739789in}{2.510214in}}%
\pgfpathlineto{\pgfqpoint{2.741053in}{2.509960in}}%
\pgfpathlineto{\pgfqpoint{2.741684in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{2.742316in}{2.509530in}}%
\pgfpathlineto{\pgfqpoint{2.744211in}{2.512338in}}%
\pgfpathlineto{\pgfqpoint{2.745475in}{2.512185in}}%
\pgfpathlineto{\pgfqpoint{2.746738in}{2.512413in}}%
\pgfpathlineto{\pgfqpoint{2.747370in}{2.512359in}}%
\pgfpathlineto{\pgfqpoint{2.749897in}{2.510383in}}%
\pgfpathlineto{\pgfqpoint{2.750528in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{2.751160in}{2.510802in}}%
\pgfpathlineto{\pgfqpoint{2.752423in}{2.510856in}}%
\pgfpathlineto{\pgfqpoint{2.753687in}{2.511350in}}%
\pgfpathlineto{\pgfqpoint{2.755582in}{2.510880in}}%
\pgfpathlineto{\pgfqpoint{2.756214in}{2.511483in}}%
\pgfpathlineto{\pgfqpoint{2.758109in}{2.514415in}}%
\pgfpathlineto{\pgfqpoint{2.760004in}{2.515235in}}%
\pgfpathlineto{\pgfqpoint{2.762531in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{2.764426in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{2.765689in}{2.515144in}}%
\pgfpathlineto{\pgfqpoint{2.767584in}{2.514707in}}%
\pgfpathlineto{\pgfqpoint{2.768848in}{2.514100in}}%
\pgfpathlineto{\pgfqpoint{2.771375in}{2.513631in}}%
\pgfpathlineto{\pgfqpoint{2.772638in}{2.513472in}}%
\pgfpathlineto{\pgfqpoint{2.775165in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{2.776428in}{2.513211in}}%
\pgfpathlineto{\pgfqpoint{2.777692in}{2.512779in}}%
\pgfpathlineto{\pgfqpoint{2.781482in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{2.783377in}{2.512746in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{2.511377in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{2.787799in}{2.509495in}}%
\pgfpathlineto{\pgfqpoint{2.790326in}{2.509876in}}%
\pgfpathlineto{\pgfqpoint{2.792221in}{2.509848in}}%
\pgfpathlineto{\pgfqpoint{2.792853in}{2.509257in}}%
\pgfpathlineto{\pgfqpoint{2.794748in}{2.510320in}}%
\pgfpathlineto{\pgfqpoint{2.796643in}{2.509369in}}%
\pgfpathlineto{\pgfqpoint{2.797906in}{2.510127in}}%
\pgfpathlineto{\pgfqpoint{2.799170in}{2.510069in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{2.510578in}}%
\pgfpathlineto{\pgfqpoint{2.801697in}{2.509376in}}%
\pgfpathlineto{\pgfqpoint{2.802960in}{2.508869in}}%
\pgfpathlineto{\pgfqpoint{2.804224in}{2.507443in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{2.507231in}}%
\pgfpathlineto{\pgfqpoint{2.807382in}{2.505414in}}%
\pgfpathlineto{\pgfqpoint{2.811172in}{2.503559in}}%
\pgfpathlineto{\pgfqpoint{2.815594in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{2.816858in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{2.504449in}}%
\pgfpathlineto{\pgfqpoint{2.818753in}{2.505990in}}%
\pgfpathlineto{\pgfqpoint{2.820648in}{2.505704in}}%
\pgfpathlineto{\pgfqpoint{2.826333in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{2.826965in}{2.505074in}}%
\pgfpathlineto{\pgfqpoint{2.829492in}{2.504934in}}%
\pgfpathlineto{\pgfqpoint{2.830124in}{2.504523in}}%
\pgfpathlineto{\pgfqpoint{2.831387in}{2.504903in}}%
\pgfpathlineto{\pgfqpoint{2.833282in}{2.503928in}}%
\pgfpathlineto{\pgfqpoint{2.835809in}{2.503010in}}%
\pgfpathlineto{\pgfqpoint{2.837704in}{2.504043in}}%
\pgfpathlineto{\pgfqpoint{2.840231in}{2.503810in}}%
\pgfpathlineto{\pgfqpoint{2.841494in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{2.842758in}{2.503522in}}%
\pgfpathlineto{\pgfqpoint{2.844021in}{2.503197in}}%
\pgfpathlineto{\pgfqpoint{2.845285in}{2.503617in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{2.503682in}}%
\pgfpathlineto{\pgfqpoint{2.848443in}{2.503890in}}%
\pgfpathlineto{\pgfqpoint{2.849707in}{2.503470in}}%
\pgfpathlineto{\pgfqpoint{2.850338in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{2.851602in}{2.504865in}}%
\pgfpathlineto{\pgfqpoint{2.854129in}{2.505400in}}%
\pgfpathlineto{\pgfqpoint{2.855392in}{2.504581in}}%
\pgfpathlineto{\pgfqpoint{2.856655in}{2.505362in}}%
\pgfpathlineto{\pgfqpoint{2.857919in}{2.505691in}}%
\pgfpathlineto{\pgfqpoint{2.858551in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{2.861077in}{2.505753in}}%
\pgfpathlineto{\pgfqpoint{2.861709in}{2.505657in}}%
\pgfpathlineto{\pgfqpoint{2.862973in}{2.504601in}}%
\pgfpathlineto{\pgfqpoint{2.864868in}{2.506089in}}%
\pgfpathlineto{\pgfqpoint{2.866131in}{2.505749in}}%
\pgfpathlineto{\pgfqpoint{2.867395in}{2.506896in}}%
\pgfpathlineto{\pgfqpoint{2.869290in}{2.506767in}}%
\pgfpathlineto{\pgfqpoint{2.870553in}{2.507448in}}%
\pgfpathlineto{\pgfqpoint{2.872448in}{2.507717in}}%
\pgfpathlineto{\pgfqpoint{2.873712in}{2.509111in}}%
\pgfpathlineto{\pgfqpoint{2.878765in}{2.509088in}}%
\pgfpathlineto{\pgfqpoint{2.881292in}{2.506216in}}%
\pgfpathlineto{\pgfqpoint{2.881924in}{2.506088in}}%
\pgfpathlineto{\pgfqpoint{2.883819in}{2.507236in}}%
\pgfpathlineto{\pgfqpoint{2.885082in}{2.508024in}}%
\pgfpathlineto{\pgfqpoint{2.886977in}{2.508072in}}%
\pgfpathlineto{\pgfqpoint{2.888873in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{2.890136in}{2.508972in}}%
\pgfpathlineto{\pgfqpoint{2.891399in}{2.510255in}}%
\pgfpathlineto{\pgfqpoint{2.893926in}{2.509254in}}%
\pgfpathlineto{\pgfqpoint{2.894558in}{2.508495in}}%
\pgfpathlineto{\pgfqpoint{2.896453in}{2.508473in}}%
\pgfpathlineto{\pgfqpoint{2.897717in}{2.509534in}}%
\pgfpathlineto{\pgfqpoint{2.898980in}{2.509180in}}%
\pgfpathlineto{\pgfqpoint{2.900243in}{2.509458in}}%
\pgfpathlineto{\pgfqpoint{2.902139in}{2.508769in}}%
\pgfpathlineto{\pgfqpoint{2.905929in}{2.509894in}}%
\pgfpathlineto{\pgfqpoint{2.907824in}{2.508944in}}%
\pgfpathlineto{\pgfqpoint{2.908456in}{2.508419in}}%
\pgfpathlineto{\pgfqpoint{2.909719in}{2.508631in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{2.509832in}}%
\pgfpathlineto{\pgfqpoint{2.912878in}{2.511638in}}%
\pgfpathlineto{\pgfqpoint{2.913509in}{2.511842in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.510837in}}%
\pgfpathlineto{\pgfqpoint{2.916036in}{2.510694in}}%
\pgfpathlineto{\pgfqpoint{2.919826in}{2.512172in}}%
\pgfpathlineto{\pgfqpoint{2.920458in}{2.511996in}}%
\pgfpathlineto{\pgfqpoint{2.921722in}{2.510812in}}%
\pgfpathlineto{\pgfqpoint{2.925512in}{2.511914in}}%
\pgfpathlineto{\pgfqpoint{2.926143in}{2.512265in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{2.511015in}}%
\pgfpathlineto{\pgfqpoint{2.929934in}{2.511938in}}%
\pgfpathlineto{\pgfqpoint{2.955202in}{2.390060in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.369462in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.369462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455528in}{2.313371in}}{\pgfqpoint{2.505360in}{1.387503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.590871in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.590871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{0.455528in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960888in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{2.313371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455528in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{2.960888in}{3.700873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466387in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{2.873388in}{3.426624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898388in}{3.426624in}}{\pgfqpoint{2.898388in}{3.451624in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{3.613373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898388in}{3.638373in}}{\pgfqpoint{2.873388in}{3.638373in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{3.638373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.441387in}{3.638373in}}{\pgfqpoint{1.441387in}{3.613373in}}%
\pgfpathlineto{\pgfqpoint{1.441387in}{3.451624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.441387in}{3.426624in}}{\pgfqpoint{1.466387in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{3.426624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491387in}{3.544623in}}%
\pgfpathlineto{\pgfqpoint{1.616387in}{3.544623in}}%
\pgfpathlineto{\pgfqpoint{1.741387in}{3.544623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841387in,y=3.500873in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Detection Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368829in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.368829in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.368829in}{2.338997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370000in}{2.340915in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.116667in,height=1.336667in]{figures/microphone-array/exp7-composite-ieee-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485751in}{2.338997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.582973in, y=2.295622in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485751in}{2.654851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.582973in, y=2.611476in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485751in}{2.970705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.582973in, y=2.927330in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485751in}{3.286559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.582973in, y=3.243184in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485751in}{3.602413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.582973in, y=3.559038in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763528in,y=3.007122in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368829in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.427290in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.427290in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.368829in}{3.675247in}}%
\pgfpathlineto{\pgfqpoint{6.368829in}{2.338997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/robot-annotated.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    axis/.style={->},
    vector/.style={-stealth,thick},
    vector guide/.style={dashed},
    angle/.style={-stealth}]

    \tikzset{
      base/.style={draw, align=center, minimum height=4ex},
      proc/.style={base, rectangle, text width=8em, rounded corners, line width=.5mm},
      % coord node style is used for placing corners of connecting lines
      coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
      % nmark node style is used for coordinate debugging marks
      nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
      % -------------------------------------------------
      % Connector line styles for different parts of the diagram
      norm/.style={->, draw, line width=.6mm},
    }

    \usetikzlibrary[calc,angles,math,decorations.pathmorphing,quotes]
    
    \node[inner sep=0pt] (A) at (0,0)
    {\includegraphics[width=5cm]{figures/IMG_1339-removebg-rotated.png}};

    \def\x{4}
    \def\off{.25}
    \node [proc] (G0)  at (-\x,0) {Mapping LiDAR};
    \node [proc] (G1)  at (-\x,-2) {Stereo rig of RGB cameras};
    \node [proc] (G2)  at (-\x,2) {Microphone array};
    \node [proc] (G7)  at (-\x,4) {Wind direction and speed indicator};

    \node [proc] (G3)  at (\x,2) {UV camera};
    \node [proc] (G4)  at (\x,0) {E-Nose};
    \node [proc] (G5)  at (\x,-2) {Active IR camera};
    \node [proc] (G6)  at (\x,4) {Navigation LiDAR};

    \draw[norm] (G0) -- (-2,0);
    \draw[norm] (G1.east) -| ($(G1.east) + (\off,0)$) |- (-.8,-1.2);
    \draw[norm] (G2) -- (-2,2);

    \draw[norm] (G6.west) -| ($(G6.west) - (\off,0)$) |- (.6,2.9);

    \draw[norm] (G3.west) -| ($(G3.west) - (\off,0)$) |- (1.8,.5);
    \draw[norm] (G4.west) -| ($(G4.west) - (\off,0)$) |- (1.4,-.6);
    \draw[norm] (G5.west) -- (2,-2);
    \draw[norm] (G7) -- (-2,4);
\end{tikzpicture}
